Memory-Based Dual Gaussian Processes for Sequential Learning

Sequential learning with Gaussian processes (GPs) is challenging when access to past data is limited, for example, in continual and active learning. In such cases, errors can accumulate over time due to inaccuracies in the posterior, hyperparameters, and inducing points, making accurate learning challenging. Here, we present a method to keep all such errors in check using the recently proposed dual sparse variational GP. Our method enables accurate inference for generic likelihoods and improves learning by actively building and updating a memory of past data. We demonstrate its effectiveness in several applications involving Bayesian optimization, active learning, and continual learning.

==> fig/banana/streaming_banana_theta.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=80,
xtick style={color=black},
y grid style={darkgray176},
%ymin=0.599733848775191, ymax=2.16882696879186,
ymin=0.3, ymax=2.5,
ytick style={color=black}
]
\addplot [line width=1.5pt, steelblue31119180]
table {%
0 1
1 1.06436415512332
2 1.13043693597578
3 1.19765382658596
4 1.26536545430928
5 1.33283991258984
6 1.39927154011482
7 1.46380911169103
8 1.52560560681904
9 1.58387717052038
10 1.63795302019072
11 1.68730494083199
12 1.73155534233478
13 1.77046902945529
14 1.80393559937112
15 1.83194875071352
16 1.85458712879618
17 1.8719992994435
18 1.88439341671257
19 1.89203049804248
20 1.89521932645407
21 1.89521932645407
22 1.90068069044827
23 1.90834387349468
24 1.91802987701796
25 1.92945613307663
26 1.9422566801079
27 1.95601307435945
28 1.97028978388288
29 1.98466816757032
30 1.99877464708262
31 2.01230065699207
32 2.02501384415828
33 2.03676134345133
34 2.04746658723372
35 2.05712110678794
36 2.06577245025165
37 2.07350901519193
38 2.08044254362411
39 2.08668937185297
40 2.09235217349132
41 2.09750455424565
42 2.09750455424565
43 2.09137280888056
44 2.07567570295652
45 2.05231538570502
46 2.02323587518456
47 1.99030749417266
48 1.95522360202135
49 1.91941932855608
50 1.88402717305671
51 1.84987075049279
52 1.81748963257851
53 1.78719123160284
54 1.75912649108676
55 1.73337934010285
56 1.71005171227285
57 1.68932422827403
58 1.67147944231443
59 1.65688519160358
60 1.64594429513257
61 1.6390222327016
62 1.63636808039392
63 1.63636808039392
64 1.63723777284711
65 1.6425080304638
66 1.65276047045441
67 1.66811859089182
68 1.68819102724048
69 1.71211515523872
70 1.7386749817636
71 1.76646819703721
72 1.79410175745617
73 1.82038880395051
74 1.84450790505057
75 1.86608588480719
76 1.8851848273448
77 1.90220132563597
78 1.91770723337173
79 1.9322713491474
80 1.94630241408922
81 1.95994645829322
82 1.97305678676674
83 1.98523724135815
};
\addplot [line width=1.5pt, darkorange25512714]
table {%
0 1
1 0.93796051742217
2 0.879536445294823
3 0.825848610078665
4 0.778216978021431
5 0.738122822834278
6 0.70696834911253
7 0.685604974968567
8 0.673947917992055
9 0.671056263321403
10 0.675557675042729
11 0.686018491870229
12 0.701096392184188
13 0.719540668663435
14 0.740137056733026
15 0.761656625161557
16 0.782839671747918
17 0.802430543849707
18 0.819264485615413
19 0.832386401532854
20 0.841161884241083
21 0.841161884241083
22 0.847604979924385
23 0.851227250393347
24 0.851911157621675
25 0.849907696140059
26 0.84576854800382
27 0.840241192586672
28 0.83415492186113
29 0.828315665871571
30 0.823419583512872
31 0.819991265425523
32 0.818349044511874
33 0.818595804227049
34 0.82063015445257
35 0.824171826897688
36 0.828796951104667
37 0.83398197206752
38 0.839157003680091
39 0.843768428519666
40 0.847346154571597
41 0.849565176805707
42 0.849565176805707
43 0.861523469149375
44 0.880459451311683
45 0.903156957899187
46 0.92594973271477
47 0.944989232749982
48 0.957032727192849
49 0.960361754461877
50 0.955106539073994
51 0.942864150803367
52 0.926087268450151
53 0.907576659087081
54 0.890083800337087
55 0.875942666363251
56 0.866745320305522
57 0.863164580231431
58 0.86498010094372
59 0.871246462189389
60 0.880504813832233
61 0.890998684356796
62 0.90091404187708
63 0.90091404187708
64 0.91242956128208
65 0.923611131143415
66 0.932786329960889
67 0.938858462722245
68 0.941505324448634
69 0.941186035464769
70 0.938969314093674
71 0.936251856060089
72 0.934438389867602
73 0.934646075714177
74 0.937490691142081
75 0.942992406559882
76 0.950603795299
77 0.959338462743878
78 0.967976690201558
79 0.975323192710048
80 0.980471233747844
81 0.983002523298245
82 0.983059555377323
83 0.981272658422181
};
\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-0.5,0.807844163463287)
--(axis cs:100,0.807844163463287);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-0.5,2.06925298416419)
--(axis cs:100,2.06925298416419);

\end{axis}

\end{tikzpicture}


==> fig/hotspots/hotspots-beta1-acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Steps},
xmajorgrids,
xmin=95.05, xmax=203.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Hotspot Accuracy},
ymajorgrids,
ymin=0.81, ymax=0.89,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:100,0.814125212684552)
--(axis cs:100,0.806646216854174)
--(axis cs:101,0.811475288050141)
--(axis cs:102,0.813937397997435)
--(axis cs:103,0.813698455533163)
--(axis cs:104,0.816073332875596)
--(axis cs:105,0.815332936526673)
--(axis cs:106,0.81493450555729)
--(axis cs:107,0.816094685599274)
--(axis cs:108,0.816652112892198)
--(axis cs:109,0.816251998515414)
--(axis cs:110,0.817352178583051)
--(axis cs:111,0.818609363759788)
--(axis cs:112,0.819807847297505)
--(axis cs:113,0.819681425845217)
--(axis cs:114,0.820843425319404)
--(axis cs:115,0.821793054203756)
--(axis cs:116,0.822550788528843)
--(axis cs:117,0.822496748312461)
--(axis cs:118,0.822552603925973)
--(axis cs:119,0.824296507640163)
--(axis cs:120,0.823684958991729)
--(axis cs:121,0.823050436116592)
--(axis cs:122,0.822384961938893)
--(axis cs:123,0.82463011580101)
--(axis cs:124,0.824201087750261)
--(axis cs:125,0.82360635660184)
--(axis cs:126,0.824287791032317)
--(axis cs:127,0.825174727894123)
--(axis cs:128,0.825757334426821)
--(axis cs:129,0.826772709848075)
--(axis cs:130,0.827266355213593)
--(axis cs:131,0.82864748663341)
--(axis cs:132,0.828023633918201)
--(axis cs:133,0.829136667314419)
--(axis cs:134,0.828343603426046)
--(axis cs:135,0.826745512565632)
--(axis cs:136,0.827662080528217)
--(axis cs:137,0.828403218151145)
--(axis cs:138,0.829113980794491)
--(axis cs:139,0.829438127360248)
--(axis cs:140,0.828866923608428)
--(axis cs:141,0.830218231441517)
--(axis cs:142,0.830838916855373)
--(axis cs:143,0.831765577567498)
--(axis cs:144,0.830270582833009)
--(axis cs:145,0.831872061633108)
--(axis cs:146,0.831350791044569)
--(axis cs:147,0.831142920497735)
--(axis cs:148,0.831471760472859)
--(axis cs:149,0.830971405531945)
--(axis cs:150,0.830548960625277)
--(axis cs:151,0.831538228390325)
--(axis cs:152,0.831624157074712)
--(axis cs:153,0.832435261759452)
--(axis cs:154,0.831174919872019)
--(axis cs:155,0.831434186640661)
--(axis cs:156,0.832924360650343)
--(axis cs:157,0.832123706296079)
--(axis cs:158,0.832043502991051)
--(axis cs:159,0.833261627121283)
--(axis cs:160,0.832938790801357)
--(axis cs:161,0.831931269539778)
--(axis cs:162,0.833105408284599)
--(axis cs:163,0.834610720733479)
--(axis cs:164,0.833930299793227)
--(axis cs:165,0.8346504619444)
--(axis cs:166,0.83438891980845)
--(axis cs:167,0.835070703850859)
--(axis cs:168,0.834862396924738)
--(axis cs:169,0.834461537337421)
--(axis cs:170,0.835367060887706)
--(axis cs:171,0.835875988962588)
--(axis cs:172,0.836704140864443)
--(axis cs:173,0.83669609560618)
--(axis cs:174,0.837691835970265)
--(axis cs:175,0.838262149284409)
--(axis cs:176,0.838196897320969)
--(axis cs:177,0.83866307935134)
--(axis cs:178,0.838180010349475)
--(axis cs:179,0.837813494126023)
--(axis cs:180,0.839304478364595)
--(axis cs:181,0.839757370766967)
--(axis cs:182,0.839897520646035)
--(axis cs:183,0.838678655540206)
--(axis cs:184,0.839050553655744)
--(axis cs:185,0.839623463624326)
--(axis cs:186,0.839393336547971)
--(axis cs:187,0.839623968005566)
--(axis cs:188,0.839861719352905)
--(axis cs:189,0.840312559756686)
--(axis cs:190,0.84042267429516)
--(axis cs:191,0.840127776305827)
--(axis cs:192,0.840166327975661)
--(axis cs:193,0.840914564031708)
--(axis cs:194,0.839474818061973)
--(axis cs:195,0.839516082764645)
--(axis cs:196,0.840116898082913)
--(axis cs:197,0.840605441065737)
--(axis cs:198,0.841036532261696)
--(axis cs:199,0.841471756909006)
--(axis cs:199,0.846030167128927)
--(axis cs:199,0.846030167128927)
--(axis cs:198,0.846336738726768)
--(axis cs:197,0.845534233120969)
--(axis cs:196,0.845435262656986)
--(axis cs:195,0.844621850489597)
--(axis cs:194,0.844476178336953)
--(axis cs:193,0.845757215124023)
--(axis cs:192,0.84500186202678)
--(axis cs:191,0.844975365955678)
--(axis cs:190,0.845195649984625)
--(axis cs:189,0.845515057888578)
--(axis cs:188,0.844650473850067)
--(axis cs:187,0.84448875009975)
--(axis cs:186,0.844320516811251)
--(axis cs:185,0.844635085589084)
--(axis cs:184,0.844049746179461)
--(axis cs:183,0.843659985149643)
--(axis cs:182,0.84459413756472)
--(axis cs:181,0.844852183046967)
--(axis cs:180,0.844453091425292)
--(axis cs:179,0.842882952769576)
--(axis cs:178,0.843090791671552)
--(axis cs:177,0.843725426584328)
--(axis cs:176,0.843283469862716)
--(axis cs:175,0.843368035366012)
--(axis cs:174,0.842730470090526)
--(axis cs:173,0.841977608064322)
--(axis cs:172,0.841850081719328)
--(axis cs:171,0.84162588739163)
--(axis cs:170,0.840963770163167)
--(axis cs:169,0.839738313221814)
--(axis cs:168,0.840092551500555)
--(axis cs:167,0.840338150633699)
--(axis cs:166,0.839584101698813)
--(axis cs:165,0.839836425510586)
--(axis cs:164,0.83960263201143)
--(axis cs:163,0.840004087825938)
--(axis cs:162,0.838284734156197)
--(axis cs:161,0.837613169776017)
--(axis cs:160,0.83831493806522)
--(axis cs:159,0.838475869731591)
--(axis cs:158,0.837464696700722)
--(axis cs:157,0.837541220232852)
--(axis cs:156,0.838236349207597)
--(axis cs:155,0.83702678090008)
--(axis cs:154,0.836670553417471)
--(axis cs:153,0.837587008920022)
--(axis cs:152,0.837070227023341)
--(axis cs:151,0.837312760951411)
--(axis cs:150,0.836206591666594)
--(axis cs:149,0.836830224965033)
--(axis cs:148,0.837019369402324)
--(axis cs:147,0.836676734443824)
--(axis cs:146,0.836891451291705)
--(axis cs:145,0.837412069893839)
--(axis cs:144,0.836042104563994)
--(axis cs:143,0.837504868733009)
--(axis cs:142,0.836701583308659)
--(axis cs:141,0.83600693726347)
--(axis cs:140,0.834574255190248)
--(axis cs:139,0.835249608674145)
--(axis cs:138,0.834674569105564)
--(axis cs:137,0.834399423240609)
--(axis cs:136,0.833452290294689)
--(axis cs:135,0.832770991245251)
--(axis cs:134,0.833735420888834)
--(axis cs:133,0.834389305051914)
--(axis cs:132,0.833584559002483)
--(axis cs:131,0.834113648467908)
--(axis cs:130,0.832908839526703)
--(axis cs:129,0.832104023931833)
--(axis cs:128,0.831210601135312)
--(axis cs:127,0.830790311835949)
--(axis cs:126,0.830151796560762)
--(axis cs:125,0.829920915145749)
--(axis cs:124,0.830043099127943)
--(axis cs:123,0.829923254674759)
--(axis cs:122,0.827803715372051)
--(axis cs:121,0.828958266638383)
--(axis cs:120,0.828981705131806)
--(axis cs:119,0.8295774986312)
--(axis cs:118,0.827867086683005)
--(axis cs:117,0.828378164426339)
--(axis cs:116,0.828113951079921)
--(axis cs:115,0.82721777095341)
--(axis cs:114,0.826775619461327)
--(axis cs:113,0.825509635651517)
--(axis cs:112,0.825638837063)
--(axis cs:111,0.824414394174783)
--(axis cs:110,0.82310825537691)
--(axis cs:109,0.822338940529539)
--(axis cs:108,0.822428342410994)
--(axis cs:107,0.821722971394592)
--(axis cs:106,0.820933500195274)
--(axis cs:105,0.821283553360564)
--(axis cs:104,0.821949590593947)
--(axis cs:103,0.820030961790903)
--(axis cs:102,0.820197080571595)
--(axis cs:101,0.817831359727416)
--(axis cs:100,0.814125212684552)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:100,0.817026007120968)
--(axis cs:100,0.810173974091648)
--(axis cs:101,0.815424275722377)
--(axis cs:102,0.816764107527719)
--(axis cs:103,0.819884783530105)
--(axis cs:104,0.822576165706481)
--(axis cs:105,0.824777642775093)
--(axis cs:106,0.825561872130992)
--(axis cs:107,0.826446453990594)
--(axis cs:108,0.82919176938646)
--(axis cs:109,0.82829750997872)
--(axis cs:110,0.829815917179208)
--(axis cs:111,0.829144372484187)
--(axis cs:112,0.830896668284722)
--(axis cs:113,0.832882121074255)
--(axis cs:114,0.833345058331851)
--(axis cs:115,0.833160869050601)
--(axis cs:116,0.833400431982131)
--(axis cs:117,0.83415892974027)
--(axis cs:118,0.835491630406851)
--(axis cs:119,0.836636498371985)
--(axis cs:120,0.838005356220673)
--(axis cs:121,0.83793869171626)
--(axis cs:122,0.838920980365823)
--(axis cs:123,0.838528324847612)
--(axis cs:124,0.839119543821775)
--(axis cs:125,0.837835391133374)
--(axis cs:126,0.839436182009507)
--(axis cs:127,0.83926880631309)
--(axis cs:128,0.839270427426434)
--(axis cs:129,0.83929685213716)
--(axis cs:130,0.840164530159671)
--(axis cs:131,0.840894413359841)
--(axis cs:132,0.840776249562105)
--(axis cs:133,0.841460458588135)
--(axis cs:134,0.842188438114204)
--(axis cs:135,0.842295572826616)
--(axis cs:136,0.842205714866521)
--(axis cs:137,0.842704069895768)
--(axis cs:138,0.841697360972317)
--(axis cs:139,0.842970705208899)
--(axis cs:140,0.843777774507207)
--(axis cs:141,0.844099590090763)
--(axis cs:142,0.844139911014988)
--(axis cs:143,0.845099252158434)
--(axis cs:144,0.845486015983538)
--(axis cs:145,0.845804513230667)
--(axis cs:146,0.84658811931756)
--(axis cs:147,0.847340714984101)
--(axis cs:148,0.847060218719204)
--(axis cs:149,0.847619867588787)
--(axis cs:150,0.847486309116803)
--(axis cs:151,0.847240299819338)
--(axis cs:152,0.84762377204596)
--(axis cs:153,0.84924532024551)
--(axis cs:154,0.850985141833436)
--(axis cs:155,0.849546765189318)
--(axis cs:156,0.85096817822408)
--(axis cs:157,0.851140272393742)
--(axis cs:158,0.851007022941886)
--(axis cs:159,0.852099964135493)
--(axis cs:160,0.852863201900814)
--(axis cs:161,0.85269960729874)
--(axis cs:162,0.852446237358151)
--(axis cs:163,0.853873650428637)
--(axis cs:164,0.853856359594645)
--(axis cs:165,0.853313459826911)
--(axis cs:166,0.85348703896095)
--(axis cs:167,0.85469117547592)
--(axis cs:168,0.855870794179383)
--(axis cs:169,0.854923982021138)
--(axis cs:170,0.856102049171503)
--(axis cs:171,0.857131198231442)
--(axis cs:172,0.857897319682082)
--(axis cs:173,0.856547280024081)
--(axis cs:174,0.858297655259928)
--(axis cs:175,0.857631258288013)
--(axis cs:176,0.857971466035095)
--(axis cs:177,0.857685105316552)
--(axis cs:178,0.859237986838871)
--(axis cs:179,0.860173889805705)
--(axis cs:180,0.859738075023374)
--(axis cs:181,0.859693659736253)
--(axis cs:182,0.860360522169881)
--(axis cs:183,0.860532151372057)
--(axis cs:184,0.860486915060613)
--(axis cs:185,0.861658146338428)
--(axis cs:186,0.860969880957775)
--(axis cs:187,0.86222293936892)
--(axis cs:188,0.86158744809829)
--(axis cs:189,0.861671955000717)
--(axis cs:190,0.862774904659719)
--(axis cs:191,0.863171068985466)
--(axis cs:192,0.863553213298332)
--(axis cs:193,0.863766540137203)
--(axis cs:194,0.863226500840268)
--(axis cs:195,0.864940319334787)
--(axis cs:196,0.864312554484672)
--(axis cs:197,0.864163792426226)
--(axis cs:198,0.864935084366335)
--(axis cs:199,0.865089993572514)
--(axis cs:199,0.868530270957668)
--(axis cs:199,0.868530270957668)
--(axis cs:198,0.868521138644682)
--(axis cs:197,0.867716424172285)
--(axis cs:196,0.867895993107491)
--(axis cs:195,0.868423704827505)
--(axis cs:194,0.866850124506869)
--(axis cs:193,0.867373491677372)
--(axis cs:192,0.867058466255654)
--(axis cs:191,0.866729670207496)
--(axis cs:190,0.866385406562358)
--(axis cs:189,0.865162585366409)
--(axis cs:188,0.865394189379584)
--(axis cs:187,0.865789300564094)
--(axis cs:186,0.864692226509877)
--(axis cs:185,0.865368430657422)
--(axis cs:184,0.864345924905207)
--(axis cs:183,0.864418436377424)
--(axis cs:182,0.864070415597148)
--(axis cs:181,0.863247993992233)
--(axis cs:180,0.863443675751009)
--(axis cs:179,0.863883641551107)
--(axis cs:178,0.863333815300411)
--(axis cs:177,0.861680005080787)
--(axis cs:176,0.861696209460053)
--(axis cs:175,0.861553643426312)
--(axis cs:174,0.862034216249624)
--(axis cs:173,0.860739793111295)
--(axis cs:172,0.861952011696855)
--(axis cs:171,0.861393956359165)
--(axis cs:170,0.860198717296545)
--(axis cs:169,0.859185712936595)
--(axis cs:168,0.859834955809173)
--(axis cs:167,0.859127286419069)
--(axis cs:166,0.858117212900622)
--(axis cs:165,0.857727766560113)
--(axis cs:164,0.858179625398336)
--(axis cs:163,0.857869117859022)
--(axis cs:162,0.85691100999445)
--(axis cs:161,0.85720332534515)
--(axis cs:160,0.857017405227329)
--(axis cs:159,0.856087923533116)
--(axis cs:158,0.855192699348153)
--(axis cs:157,0.855248446688136)
--(axis cs:156,0.855252088594921)
--(axis cs:155,0.854036892552229)
--(axis cs:154,0.8555229868096)
--(axis cs:153,0.85359065921616)
--(axis cs:152,0.851871793845306)
--(axis cs:151,0.851736779572142)
--(axis cs:150,0.852039612227954)
--(axis cs:149,0.852246827815266)
--(axis cs:148,0.851549278827945)
--(axis cs:147,0.851521058029968)
--(axis cs:146,0.850959860037298)
--(axis cs:145,0.850047849878921)
--(axis cs:144,0.849528737358137)
--(axis cs:143,0.84928546578285)
--(axis cs:142,0.84858469359164)
--(axis cs:141,0.848439038487423)
--(axis cs:140,0.848222261732417)
--(axis cs:139,0.847639119448541)
--(axis cs:138,0.846290870209782)
--(axis cs:137,0.847039167599654)
--(axis cs:136,0.846386666610835)
--(axis cs:135,0.846495654514083)
--(axis cs:134,0.846332746807061)
--(axis cs:133,0.84538669173764)
--(axis cs:132,0.845042477454344)
--(axis cs:131,0.845212297074119)
--(axis cs:130,0.844594531176847)
--(axis cs:129,0.844204262708115)
--(axis cs:128,0.843907477656269)
--(axis cs:127,0.844052455092854)
--(axis cs:126,0.844464865697097)
--(axis cs:125,0.842804564864093)
--(axis cs:124,0.843787429540194)
--(axis cs:123,0.843214603180494)
--(axis cs:122,0.84369149836724)
--(axis cs:121,0.842641402144366)
--(axis cs:120,0.843096161456634)
--(axis cs:119,0.8416256423789)
--(axis cs:118,0.84051410975886)
--(axis cs:117,0.839217818821589)
--(axis cs:116,0.838680454381852)
--(axis cs:115,0.838550358843228)
--(axis cs:114,0.838949308027859)
--(axis cs:113,0.838177682888452)
--(axis cs:112,0.836250248104743)
--(axis cs:111,0.834844060400029)
--(axis cs:110,0.835162482097526)
--(axis cs:109,0.833672337700419)
--(axis cs:108,0.834773732398818)
--(axis cs:107,0.832045994339331)
--(axis cs:106,0.83099480330312)
--(axis cs:105,0.830648833226647)
--(axis cs:104,0.82871329256836)
--(axis cs:103,0.826271224713456)
--(axis cs:102,0.823550676522269)
--(axis cs:101,0.821945323619969)
--(axis cs:100,0.817026007120968)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:100,0.817026007120968)
--(axis cs:100,0.810173974091648)
--(axis cs:101,0.815824605909778)
--(axis cs:102,0.816860102948374)
--(axis cs:103,0.819486941921073)
--(axis cs:104,0.822599794139069)
--(axis cs:105,0.824057072448885)
--(axis cs:106,0.826602338636659)
--(axis cs:107,0.828281647223831)
--(axis cs:108,0.829206263326961)
--(axis cs:109,0.830635991587682)
--(axis cs:110,0.830938648701706)
--(axis cs:111,0.832582510385174)
--(axis cs:112,0.833011498644275)
--(axis cs:113,0.832587964642558)
--(axis cs:114,0.834396924899257)
--(axis cs:115,0.833774548867347)
--(axis cs:116,0.835504823433866)
--(axis cs:117,0.835311132084519)
--(axis cs:118,0.836415024746036)
--(axis cs:119,0.837117496585362)
--(axis cs:120,0.838014991489602)
--(axis cs:121,0.837715696824054)
--(axis cs:122,0.838068118409345)
--(axis cs:123,0.839070109573814)
--(axis cs:124,0.840699220901424)
--(axis cs:125,0.840667088404203)
--(axis cs:126,0.841947802625751)
--(axis cs:127,0.842852681386883)
--(axis cs:128,0.844243207748115)
--(axis cs:129,0.84370780093578)
--(axis cs:130,0.844275993980021)
--(axis cs:131,0.844652128698026)
--(axis cs:132,0.845376030889654)
--(axis cs:133,0.846288560502001)
--(axis cs:134,0.847185488391325)
--(axis cs:135,0.847756777044601)
--(axis cs:136,0.848473464152508)
--(axis cs:137,0.849113931777169)
--(axis cs:138,0.847534084980481)
--(axis cs:139,0.849783563633882)
--(axis cs:140,0.851047223718106)
--(axis cs:141,0.850514324106765)
--(axis cs:142,0.851687378144913)
--(axis cs:143,0.851495408915719)
--(axis cs:144,0.851737339083689)
--(axis cs:145,0.851765522769813)
--(axis cs:146,0.852559909545778)
--(axis cs:147,0.853681123378309)
--(axis cs:148,0.85196726542234)
--(axis cs:149,0.852127240377722)
--(axis cs:150,0.853079277411917)
--(axis cs:151,0.853275206858614)
--(axis cs:152,0.853380310025398)
--(axis cs:153,0.854812296201025)
--(axis cs:154,0.85440483514603)
--(axis cs:155,0.855957126513544)
--(axis cs:156,0.855587279108092)
--(axis cs:157,0.855122703141861)
--(axis cs:158,0.856939198091913)
--(axis cs:159,0.856777758350678)
--(axis cs:160,0.856676414131216)
--(axis cs:161,0.857310124543609)
--(axis cs:162,0.857923278333057)
--(axis cs:163,0.856989827226487)
--(axis cs:164,0.858011589695626)
--(axis cs:165,0.858011812040699)
--(axis cs:166,0.858956939461648)
--(axis cs:167,0.859742967932286)
--(axis cs:168,0.859798249937324)
--(axis cs:169,0.859332777413773)
--(axis cs:170,0.860173114918662)
--(axis cs:171,0.860058711047713)
--(axis cs:172,0.86028575916426)
--(axis cs:173,0.860691735624728)
--(axis cs:174,0.861166547375109)
--(axis cs:175,0.860886093157761)
--(axis cs:176,0.86215811930535)
--(axis cs:177,0.860455330415607)
--(axis cs:178,0.861621537849972)
--(axis cs:179,0.861468300750172)
--(axis cs:180,0.862125932647273)
--(axis cs:181,0.862363854558642)
--(axis cs:182,0.862408652573032)
--(axis cs:183,0.863631179359062)
--(axis cs:184,0.862791094854652)
--(axis cs:185,0.864199771365384)
--(axis cs:186,0.864036550050867)
--(axis cs:187,0.864457777635575)
--(axis cs:188,0.864999799210285)
--(axis cs:189,0.865004494076039)
--(axis cs:190,0.86554818110649)
--(axis cs:191,0.866591028311888)
--(axis cs:192,0.865766591268157)
--(axis cs:193,0.866130286166352)
--(axis cs:194,0.867437320127066)
--(axis cs:195,0.86674498196822)
--(axis cs:196,0.867426070381255)
--(axis cs:197,0.868043520915827)
--(axis cs:198,0.868384889075025)
--(axis cs:199,0.867641237017307)
--(axis cs:199,0.870806081059781)
--(axis cs:199,0.870806081059781)
--(axis cs:198,0.87164582639052)
--(axis cs:197,0.871173617374578)
--(axis cs:196,0.870303960632234)
--(axis cs:195,0.870205246246044)
--(axis cs:194,0.87048004351658)
--(axis cs:193,0.869202562859375)
--(axis cs:192,0.868728879255677)
--(axis cs:191,0.869543476960024)
--(axis cs:190,0.868833499382097)
--(axis cs:189,0.868511963004802)
--(axis cs:188,0.868445251506115)
--(axis cs:187,0.867971829278945)
--(axis cs:186,0.867561634057867)
--(axis cs:185,0.867389543572208)
--(axis cs:184,0.866509830877007)
--(axis cs:183,0.866695256206886)
--(axis cs:182,0.866180104941921)
--(axis cs:181,0.865611914484327)
--(axis cs:180,0.865964911507085)
--(axis cs:179,0.864769396851146)
--(axis cs:178,0.865488840892246)
--(axis cs:177,0.864231010870098)
--(axis cs:176,0.866059401408456)
--(axis cs:175,0.864578060132034)
--(axis cs:174,0.865108012122724)
--(axis cs:173,0.864462709546628)
--(axis cs:172,0.864292483137681)
--(axis cs:171,0.863853952412065)
--(axis cs:170,0.863947206355141)
--(axis cs:169,0.863492163267685)
--(axis cs:168,0.863895483278008)
--(axis cs:167,0.863647887856898)
--(axis cs:166,0.863082087752402)
--(axis cs:165,0.862197946241009)
--(axis cs:164,0.862168111155815)
--(axis cs:163,0.861304926801834)
--(axis cs:162,0.861837556837689)
--(axis cs:161,0.861166380735932)
--(axis cs:160,0.860398220897623)
--(axis cs:159,0.861074550399475)
--(axis cs:158,0.861153226777624)
--(axis cs:157,0.859694904260941)
--(axis cs:156,0.859859188291505)
--(axis cs:155,0.859998264416632)
--(axis cs:154,0.858700616914669)
--(axis cs:153,0.858892275522913)
--(axis cs:152,0.857955017599877)
--(axis cs:151,0.857651468937895)
--(axis cs:150,0.857261458500406)
--(axis cs:149,0.856829029840173)
--(axis cs:148,0.856878917400841)
--(axis cs:147,0.858277480480639)
--(axis cs:146,0.856923063076139)
--(axis cs:145,0.856131124683495)
--(axis cs:144,0.856227257664663)
--(axis cs:143,0.856183338261405)
--(axis cs:142,0.856294952177353)
--(axis cs:141,0.855298766694474)
--(axis cs:140,0.855305756418765)
--(axis cs:139,0.854375112036742)
--(axis cs:138,0.852172211940295)
--(axis cs:137,0.853424608586142)
--(axis cs:136,0.852552932598896)
--(axis cs:135,0.851818332437211)
--(axis cs:134,0.851526033234193)
--(axis cs:133,0.850887786276868)
--(axis cs:132,0.849770191224909)
--(axis cs:131,0.84916823816141)
--(axis cs:130,0.848775046192556)
--(axis cs:129,0.848283466268505)
--(axis cs:128,0.848788918678582)
--(axis cs:127,0.847314898263996)
--(axis cs:126,0.846174491323377)
--(axis cs:125,0.845500132665133)
--(axis cs:124,0.84575425743491)
--(axis cs:123,0.843950954230813)
--(axis cs:122,0.842918805762103)
--(axis cs:121,0.842632334696789)
--(axis cs:120,0.842970571311759)
--(axis cs:119,0.842332195187099)
--(axis cs:118,0.841645697605038)
--(axis cs:117,0.840813257087081)
--(axis cs:116,0.840564498198519)
--(axis cs:115,0.83903415789306)
--(axis cs:114,0.839340448452794)
--(axis cs:113,0.83780854691216)
--(axis cs:112,0.838025910661298)
--(axis cs:111,0.837395838823658)
--(axis cs:110,0.836025367258988)
--(axis cs:109,0.835532268986659)
--(axis cs:108,0.834443150258702)
--(axis cs:107,0.833742738705277)
--(axis cs:106,0.832278593694426)
--(axis cs:105,0.83027978534683)
--(axis cs:104,0.828718312512237)
--(axis cs:103,0.8254664830095)
--(axis cs:102,0.822739365759664)
--(axis cs:101,0.821945286305951)
--(axis cs:100,0.817026007120968)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
100 0.810385714769363
101 0.814653323888779
102 0.817067239284515
103 0.816864708662033
104 0.819011461734772
105 0.818308244943619
106 0.817934002876282
107 0.818908828496933
108 0.819540227651596
109 0.819295469522476
110 0.82023021697998
111 0.821511878967285
112 0.822723342180252
113 0.822595530748367
114 0.823809522390366
115 0.824505412578583
116 0.825332369804382
117 0.8254374563694
118 0.825209845304489
119 0.826937003135681
120 0.826333332061768
121 0.826004351377487
122 0.825094338655472
123 0.827276685237885
124 0.827122093439102
125 0.826763635873795
126 0.827219793796539
127 0.827982519865036
128 0.828483967781067
129 0.829438366889954
130 0.830087597370148
131 0.831380567550659
132 0.830804096460342
133 0.831762986183166
134 0.83103951215744
135 0.829758251905441
136 0.830557185411453
137 0.831401320695877
138 0.831894274950027
139 0.832343868017197
140 0.831720589399338
141 0.833112584352493
142 0.833770250082016
143 0.834635223150253
144 0.833156343698502
145 0.834642065763474
146 0.834121121168137
147 0.833909827470779
148 0.834245564937591
149 0.833900815248489
150 0.833377776145935
151 0.834425494670868
152 0.834347192049027
153 0.835011135339737
154 0.833922736644745
155 0.83423048377037
156 0.83558035492897
157 0.834832463264465
158 0.834754099845886
159 0.835868748426437
160 0.835626864433289
161 0.834772219657898
162 0.835695071220398
163 0.837307404279709
164 0.836766465902329
165 0.837243443727493
166 0.836986510753632
167 0.837704427242279
168 0.837477474212647
169 0.837099925279617
170 0.838165415525436
171 0.838750938177109
172 0.839277111291885
173 0.839336851835251
174 0.840211153030396
175 0.840815092325211
176 0.840740183591843
177 0.841194252967834
178 0.840635401010513
179 0.8403482234478
180 0.841878784894943
181 0.842304776906967
182 0.842245829105377
183 0.841169320344925
184 0.841550149917603
185 0.842129274606705
186 0.841856926679611
187 0.842056359052658
188 0.842256096601486
189 0.842913808822632
190 0.842809162139893
191 0.842551571130753
192 0.842584095001221
193 0.843335889577866
194 0.841975498199463
195 0.842068966627121
196 0.842776080369949
197 0.843069837093353
198 0.843686635494232
199 0.843750962018967
};
\addlegendentry{Random}
\addplot [semithick, darkorange25512714]
table {%
100 0.813599990606308
101 0.818684799671173
102 0.820157392024994
103 0.82307800412178
104 0.825644729137421
105 0.82771323800087
106 0.828278337717056
107 0.829246224164963
108 0.831982750892639
109 0.830984923839569
110 0.832489199638367
111 0.831994216442108
112 0.833573458194733
113 0.835529901981354
114 0.836147183179855
115 0.835855613946915
116 0.836040443181992
117 0.83668837428093
118 0.838002870082855
119 0.839131070375443
120 0.840550758838654
121 0.840290046930313
122 0.841306239366531
123 0.840871464014053
124 0.841453486680985
125 0.840319977998733
126 0.841950523853302
127 0.841660630702972
128 0.841588952541351
129 0.841750557422638
130 0.842379530668259
131 0.84305335521698
132 0.842909363508225
133 0.843423575162888
134 0.844260592460632
135 0.844395613670349
136 0.844296190738678
137 0.844871618747711
138 0.843994115591049
139 0.84530491232872
140 0.846000018119812
141 0.846269314289093
142 0.846362302303314
143 0.847192358970642
144 0.847507376670837
145 0.847926181554794
146 0.848773989677429
147 0.849430886507034
148 0.849304748773575
149 0.849933347702026
150 0.849762960672379
151 0.84948853969574
152 0.849747782945633
153 0.851417989730835
154 0.853254064321518
155 0.851791828870773
156 0.8531101334095
157 0.853194359540939
158 0.85309986114502
159 0.854093943834305
160 0.854940303564072
161 0.854951466321945
162 0.8546786236763
163 0.855871384143829
164 0.85601799249649
165 0.855520613193512
166 0.855802125930786
167 0.856909230947494
168 0.857852874994278
169 0.857054847478867
170 0.858150383234024
171 0.859262577295303
172 0.859924665689468
173 0.858643536567688
174 0.860165935754776
175 0.859592450857163
176 0.859833837747574
177 0.859682555198669
178 0.861285901069641
179 0.862028765678406
180 0.861590875387192
181 0.861470826864243
182 0.862215468883514
183 0.862475293874741
184 0.86241641998291
185 0.863513288497925
186 0.862831053733826
187 0.864006119966507
188 0.863490818738937
189 0.863417270183563
190 0.864580155611038
191 0.864950369596481
192 0.865305839776993
193 0.865570015907288
194 0.865038312673569
195 0.866682012081146
196 0.866104273796082
197 0.865940108299255
198 0.866728111505508
199 0.866810132265091
};
\addlegendentry{Entropy (OVC)}
\addplot [semithick, forestgreen4416044]
table {%
100 0.813599990606308
101 0.818884946107864
102 0.819799734354019
103 0.822476712465286
104 0.825659053325653
105 0.827168428897858
106 0.829440466165543
107 0.831012192964554
108 0.831824706792831
109 0.83308413028717
110 0.833482007980347
111 0.834989174604416
112 0.835518704652786
113 0.835198255777359
114 0.836868686676025
115 0.836404353380203
116 0.838034660816193
117 0.8380621945858
118 0.839030361175537
119 0.83972484588623
120 0.840492781400681
121 0.840174015760422
122 0.840493462085724
123 0.841510531902313
124 0.843226739168167
125 0.843083610534668
126 0.844061146974564
127 0.845083789825439
128 0.846516063213348
129 0.845995633602142
130 0.846525520086288
131 0.846910183429718
132 0.847573111057282
133 0.848588173389435
134 0.849355760812759
135 0.849787554740906
136 0.850513198375702
137 0.851269270181656
138 0.849853148460388
139 0.852079337835312
140 0.853176490068436
141 0.852906545400619
142 0.853991165161133
143 0.853839373588562
144 0.853982298374176
145 0.853948323726654
146 0.854741486310959
147 0.855979301929474
148 0.854423091411591
149 0.854478135108948
150 0.855170367956162
151 0.855463337898254
152 0.855667663812637
153 0.856852285861969
154 0.85655272603035
155 0.857977695465088
156 0.857723233699799
157 0.857408803701401
158 0.859046212434769
159 0.858926154375076
160 0.85853731751442
161 0.85923825263977
162 0.859880417585373
163 0.85914737701416
164 0.86008985042572
165 0.860104879140854
166 0.861019513607025
167 0.861695427894592
168 0.861846866607666
169 0.861412470340729
170 0.862060160636902
171 0.861956331729889
172 0.86228912115097
173 0.862577222585678
174 0.863137279748917
175 0.862732076644897
176 0.864108760356903
177 0.862343170642853
178 0.863555189371109
179 0.863118848800659
180 0.864045422077179
181 0.863987884521484
182 0.864294378757477
183 0.865163217782974
184 0.864650462865829
185 0.865794657468796
186 0.865799092054367
187 0.86621480345726
188 0.8667225253582
189 0.866758228540421
190 0.867190840244293
191 0.868067252635956
192 0.867247735261917
193 0.867666424512863
194 0.868958681821823
195 0.868475114107132
196 0.868865015506744
197 0.869608569145203
198 0.870015357732773
199 0.869223659038544
};
\addlegendentry{Entropy (Ours)}
\end{axis}

\end{tikzpicture}


==> fig/hotspots/hotspots-beta1-mse.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Steps},
xmajorgrids,
xmin=95.05, xmax=203.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Prevalence MSE},
ymajorgrids,
ymin=0.0115, ymax=0.0265,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:100,0.0208389313372669)
--(axis cs:100,0.0195531310188584)
--(axis cs:101,0.0198661316354346)
--(axis cs:102,0.0198511029996928)
--(axis cs:103,0.0200969266445421)
--(axis cs:104,0.0197510583570377)
--(axis cs:105,0.0199753717271892)
--(axis cs:106,0.0197871688492792)
--(axis cs:107,0.0197259800920521)
--(axis cs:108,0.0196312812753675)
--(axis cs:109,0.0196549706709071)
--(axis cs:110,0.0193255606787815)
--(axis cs:111,0.0192399819362985)
--(axis cs:112,0.0190000442432303)
--(axis cs:113,0.0190960968938509)
--(axis cs:114,0.0189409480868861)
--(axis cs:115,0.018869575265912)
--(axis cs:116,0.018833105681708)
--(axis cs:117,0.0188043034800113)
--(axis cs:118,0.0187783153462638)
--(axis cs:119,0.0185566090330494)
--(axis cs:120,0.0183738038058469)
--(axis cs:121,0.01828435004817)
--(axis cs:122,0.0184285087260902)
--(axis cs:123,0.0184127503100265)
--(axis cs:124,0.0183505576306523)
--(axis cs:125,0.0181379192071561)
--(axis cs:126,0.0183136939996521)
--(axis cs:127,0.0180850868500371)
--(axis cs:128,0.0179004694073483)
--(axis cs:129,0.0180048905722707)
--(axis cs:130,0.0177403989458254)
--(axis cs:131,0.0178808992733079)
--(axis cs:132,0.0177840259885299)
--(axis cs:133,0.0177497706032035)
--(axis cs:134,0.0178079065851071)
--(axis cs:135,0.0178888503567379)
--(axis cs:136,0.0177363499815952)
--(axis cs:137,0.0176423268026918)
--(axis cs:138,0.0174489218831912)
--(axis cs:139,0.0174554671518866)
--(axis cs:140,0.017346958449634)
--(axis cs:141,0.0174136101795995)
--(axis cs:142,0.0173345594131728)
--(axis cs:143,0.017200063244007)
--(axis cs:144,0.0173947276668844)
--(axis cs:145,0.0171698206338066)
--(axis cs:146,0.0171095570053883)
--(axis cs:147,0.0171317968836004)
--(axis cs:148,0.0171319594322523)
--(axis cs:149,0.0169460378977217)
--(axis cs:150,0.0168885810325643)
--(axis cs:151,0.0168428935421123)
--(axis cs:152,0.0169290012316714)
--(axis cs:153,0.0167456840781993)
--(axis cs:154,0.0168394355063577)
--(axis cs:155,0.0167515518403219)
--(axis cs:156,0.0166184703824608)
--(axis cs:157,0.0166596105737764)
--(axis cs:158,0.0165931820697553)
--(axis cs:159,0.0166100810012481)
--(axis cs:160,0.0165638088927507)
--(axis cs:161,0.0166346314577251)
--(axis cs:162,0.016450389205625)
--(axis cs:163,0.016610689198436)
--(axis cs:164,0.016551569721377)
--(axis cs:165,0.0163560526011032)
--(axis cs:166,0.0162134799709622)
--(axis cs:167,0.0161050259426196)
--(axis cs:168,0.0162048201819902)
--(axis cs:169,0.0164013040722298)
--(axis cs:170,0.0162359052641232)
--(axis cs:171,0.0161447595921814)
--(axis cs:172,0.016032951289428)
--(axis cs:173,0.016119635972094)
--(axis cs:174,0.0160216139651968)
--(axis cs:175,0.0160201199847259)
--(axis cs:176,0.0160510938897111)
--(axis cs:177,0.0160367779541249)
--(axis cs:178,0.0161258464551453)
--(axis cs:179,0.0159124577138506)
--(axis cs:180,0.0160157513355656)
--(axis cs:181,0.0159200120457108)
--(axis cs:182,0.0157665813565942)
--(axis cs:183,0.0159104808908979)
--(axis cs:184,0.0156867932175677)
--(axis cs:185,0.0157261909075102)
--(axis cs:186,0.0156469837521778)
--(axis cs:187,0.0157541998296733)
--(axis cs:188,0.0157243227199387)
--(axis cs:189,0.0157512917984301)
--(axis cs:190,0.015601483260969)
--(axis cs:191,0.015625465108555)
--(axis cs:192,0.0154904678366572)
--(axis cs:193,0.0155227987575524)
--(axis cs:194,0.0156395298158121)
--(axis cs:195,0.0154396975025391)
--(axis cs:196,0.0154422543153833)
--(axis cs:197,0.0153406641310607)
--(axis cs:198,0.01528043466134)
--(axis cs:199,0.015409071270013)
--(axis cs:199,0.016255191045244)
--(axis cs:199,0.016255191045244)
--(axis cs:198,0.0161132166681767)
--(axis cs:197,0.0161886648284668)
--(axis cs:196,0.0163076172730367)
--(axis cs:195,0.0162821299617847)
--(axis cs:194,0.0165684278645959)
--(axis cs:193,0.0163924162130977)
--(axis cs:192,0.0163355700451796)
--(axis cs:191,0.0165152809073025)
--(axis cs:190,0.0165000168405376)
--(axis cs:189,0.0166552924844712)
--(axis cs:188,0.0166470639429066)
--(axis cs:187,0.0167456351467291)
--(axis cs:186,0.0165581796491836)
--(axis cs:185,0.0165957048914146)
--(axis cs:184,0.0165505018679562)
--(axis cs:183,0.0168174898867394)
--(axis cs:182,0.0166789045769031)
--(axis cs:181,0.0168359635247978)
--(axis cs:180,0.0169150443883357)
--(axis cs:179,0.0167977999631842)
--(axis cs:178,0.0170857067501708)
--(axis cs:177,0.0169471263317932)
--(axis cs:176,0.0169737912334235)
--(axis cs:175,0.0169587734555031)
--(axis cs:174,0.0169503335692252)
--(axis cs:173,0.0170260673988596)
--(axis cs:172,0.0169525672189908)
--(axis cs:171,0.0170224191102411)
--(axis cs:170,0.0171616125998064)
--(axis cs:169,0.0172781882621805)
--(axis cs:168,0.017073951258866)
--(axis cs:167,0.0169889194265338)
--(axis cs:166,0.0171528477159937)
--(axis cs:165,0.0172999137375148)
--(axis cs:164,0.017477066005022)
--(axis cs:163,0.0176174778447149)
--(axis cs:162,0.0173545058883803)
--(axis cs:161,0.0175881440904361)
--(axis cs:160,0.0174933046720321)
--(axis cs:159,0.0175787879282874)
--(axis cs:158,0.0175379690671577)
--(axis cs:157,0.0175654936283006)
--(axis cs:156,0.0175568586097825)
--(axis cs:155,0.0176796691296089)
--(axis cs:154,0.0177828409002478)
--(axis cs:153,0.0176202399393545)
--(axis cs:152,0.0178832752862482)
--(axis cs:151,0.0177338451736417)
--(axis cs:150,0.0177968333631816)
--(axis cs:149,0.0177731507449845)
--(axis cs:148,0.0180742447085937)
--(axis cs:147,0.0180606278932552)
--(axis cs:146,0.0180817611823262)
--(axis cs:145,0.0181366557536025)
--(axis cs:144,0.0183948763219852)
--(axis cs:143,0.01811679943471)
--(axis cs:142,0.018278754091369)
--(axis cs:141,0.0183654743137884)
--(axis cs:140,0.0183097615180048)
--(axis cs:139,0.0184383800375459)
--(axis cs:138,0.0184714727682182)
--(axis cs:137,0.0186356989131012)
--(axis cs:136,0.0187534870116514)
--(axis cs:135,0.0189495390647022)
--(axis cs:134,0.0187723878905434)
--(axis cs:133,0.0187182126565868)
--(axis cs:132,0.0187634743094073)
--(axis cs:131,0.0188087368277873)
--(axis cs:130,0.0186672452033412)
--(axis cs:129,0.0189438247849052)
--(axis cs:128,0.0188159439751907)
--(axis cs:127,0.0190586260560509)
--(axis cs:126,0.0193031976190044)
--(axis cs:125,0.0190954465296868)
--(axis cs:124,0.019327454724344)
--(axis cs:123,0.0194311381479021)
--(axis cs:122,0.0194206440377852)
--(axis cs:121,0.0193033151257129)
--(axis cs:120,0.0194095144084343)
--(axis cs:119,0.0195857140145131)
--(axis cs:118,0.0198677052906939)
--(axis cs:117,0.0198586117626444)
--(axis cs:116,0.0199800852677157)
--(axis cs:115,0.0199629255302359)
--(axis cs:114,0.020056183500246)
--(axis cs:113,0.0202564170087064)
--(axis cs:112,0.0200892788765611)
--(axis cs:111,0.0204317243418298)
--(axis cs:110,0.0205528054034518)
--(axis cs:109,0.0208809543074212)
--(axis cs:108,0.0208056989345516)
--(axis cs:107,0.0209573221803161)
--(axis cs:106,0.0209779942930452)
--(axis cs:105,0.0212865654882021)
--(axis cs:104,0.0210341487667338)
--(axis cs:103,0.0214915921158075)
--(axis cs:102,0.0211260419088086)
--(axis cs:101,0.0211780080119667)
--(axis cs:100,0.0208389313372669)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:100,0.021242574247296)
--(axis cs:100,0.0198624034134155)
--(axis cs:101,0.0197979284034866)
--(axis cs:102,0.0198867022356541)
--(axis cs:103,0.0198775976899406)
--(axis cs:104,0.0194227272021017)
--(axis cs:105,0.0195274314767812)
--(axis cs:106,0.0193186036414227)
--(axis cs:107,0.0192007009864231)
--(axis cs:108,0.0191135902074931)
--(axis cs:109,0.0191980526216921)
--(axis cs:110,0.0187987282043616)
--(axis cs:111,0.0188332666572976)
--(axis cs:112,0.0187953853486005)
--(axis cs:113,0.0186583194183404)
--(axis cs:114,0.0185960861878802)
--(axis cs:115,0.0183721954676078)
--(axis cs:116,0.018351736291928)
--(axis cs:117,0.0183565953990826)
--(axis cs:118,0.0182490216708942)
--(axis cs:119,0.0179059359534195)
--(axis cs:120,0.017768993346215)
--(axis cs:121,0.0176217884469098)
--(axis cs:122,0.0174653359882656)
--(axis cs:123,0.0175378179599084)
--(axis cs:124,0.0172502075542604)
--(axis cs:125,0.0176715913801119)
--(axis cs:126,0.0174837517807176)
--(axis cs:127,0.0176418154202839)
--(axis cs:128,0.0174136303854459)
--(axis cs:129,0.017548827571746)
--(axis cs:130,0.0172919122379828)
--(axis cs:131,0.0172067529237282)
--(axis cs:132,0.0171385129307434)
--(axis cs:133,0.0168993233280234)
--(axis cs:134,0.0169550339109943)
--(axis cs:135,0.0168317090204141)
--(axis cs:136,0.0166581355650079)
--(axis cs:137,0.0166225957086104)
--(axis cs:138,0.0167008694076464)
--(axis cs:139,0.0164960344502383)
--(axis cs:140,0.0165732623309478)
--(axis cs:141,0.0165263037687622)
--(axis cs:142,0.0163760409207361)
--(axis cs:143,0.0164689137998007)
--(axis cs:144,0.0160885287978063)
--(axis cs:145,0.0160706081557733)
--(axis cs:146,0.0160227338084693)
--(axis cs:147,0.0157732508177198)
--(axis cs:148,0.0158062221854485)
--(axis cs:149,0.0158930829653789)
--(axis cs:150,0.0155999701366417)
--(axis cs:151,0.0156470217316644)
--(axis cs:152,0.0155145511573873)
--(axis cs:153,0.0153718034718415)
--(axis cs:154,0.0153940412478298)
--(axis cs:155,0.0154981950763001)
--(axis cs:156,0.0153541122731369)
--(axis cs:157,0.0153994433651437)
--(axis cs:158,0.0154229036596082)
--(axis cs:159,0.0153618270122168)
--(axis cs:160,0.0151534106301947)
--(axis cs:161,0.0151910571791608)
--(axis cs:162,0.0152749195340089)
--(axis cs:163,0.0150915472240425)
--(axis cs:164,0.0150844668123511)
--(axis cs:165,0.0151100324202278)
--(axis cs:166,0.0150604989096013)
--(axis cs:167,0.0150740234798991)
--(axis cs:168,0.0150048765427965)
--(axis cs:169,0.0149422216575738)
--(axis cs:170,0.0149462360969638)
--(axis cs:171,0.0150233450332107)
--(axis cs:172,0.0149323103527064)
--(axis cs:173,0.0147755421056064)
--(axis cs:174,0.0148349751980587)
--(axis cs:175,0.0146094091418018)
--(axis cs:176,0.0145870813558606)
--(axis cs:177,0.0145880734921969)
--(axis cs:178,0.0144830901538904)
--(axis cs:179,0.0145565838312792)
--(axis cs:180,0.0143915918543479)
--(axis cs:181,0.0145679674257429)
--(axis cs:182,0.0144974545198639)
--(axis cs:183,0.0144812859645487)
--(axis cs:184,0.0143601152298995)
--(axis cs:185,0.0143790531679652)
--(axis cs:186,0.0143741236963887)
--(axis cs:187,0.0143496634692625)
--(axis cs:188,0.014381880428916)
--(axis cs:189,0.0141893246011037)
--(axis cs:190,0.0141942510872647)
--(axis cs:191,0.0141248916742502)
--(axis cs:192,0.014194588915926)
--(axis cs:193,0.0142232938336033)
--(axis cs:194,0.0141170887013241)
--(axis cs:195,0.0141873390590284)
--(axis cs:196,0.0140848304063091)
--(axis cs:197,0.0141693986309699)
--(axis cs:198,0.0141507528281358)
--(axis cs:199,0.01409927706116)
--(axis cs:199,0.01474473259506)
--(axis cs:199,0.01474473259506)
--(axis cs:198,0.0148511394369974)
--(axis cs:197,0.0148518026265899)
--(axis cs:196,0.0147541375548236)
--(axis cs:195,0.0148958225592572)
--(axis cs:194,0.0147481531197128)
--(axis cs:193,0.0149720345111104)
--(axis cs:192,0.0148220809563496)
--(axis cs:191,0.0148229283633858)
--(axis cs:190,0.0148495632284151)
--(axis cs:189,0.0148912027753867)
--(axis cs:188,0.0150806934817498)
--(axis cs:187,0.0150378184314301)
--(axis cs:186,0.0150747843467478)
--(axis cs:185,0.015093762840838)
--(axis cs:184,0.0150666356513693)
--(axis cs:183,0.0152323412219296)
--(axis cs:182,0.0152203561023811)
--(axis cs:181,0.0152908052641701)
--(axis cs:180,0.0151046522017965)
--(axis cs:179,0.0153072453278001)
--(axis cs:178,0.0151990322538197)
--(axis cs:177,0.0153208727271554)
--(axis cs:176,0.0153330968604197)
--(axis cs:175,0.0153248788905848)
--(axis cs:174,0.0156232535346586)
--(axis cs:173,0.0155206621047688)
--(axis cs:172,0.0156817519408804)
--(axis cs:171,0.0158212285070711)
--(axis cs:170,0.0156685022097612)
--(axis cs:169,0.0157091119133606)
--(axis cs:168,0.0157106830877828)
--(axis cs:167,0.0158699167863248)
--(axis cs:166,0.0158483296580298)
--(axis cs:165,0.0158739613350096)
--(axis cs:164,0.0158265526301124)
--(axis cs:163,0.0158642672026686)
--(axis cs:162,0.0160493771503823)
--(axis cs:161,0.0159359959025802)
--(axis cs:160,0.0158888410364036)
--(axis cs:159,0.0161520024026693)
--(axis cs:158,0.0162640499530031)
--(axis cs:157,0.0161376487980367)
--(axis cs:156,0.0161246566705951)
--(axis cs:155,0.0163110168750906)
--(axis cs:154,0.0161602860032304)
--(axis cs:153,0.0161858622190503)
--(axis cs:152,0.0162724401703207)
--(axis cs:151,0.0164051673974778)
--(axis cs:150,0.0163537061675625)
--(axis cs:149,0.0167408094686393)
--(axis cs:148,0.0165842149862621)
--(axis cs:147,0.0165335849666462)
--(axis cs:146,0.0168355670922345)
--(axis cs:145,0.0168598157331495)
--(axis cs:144,0.0168952100761342)
--(axis cs:143,0.0172855716812926)
--(axis cs:142,0.0171849273246999)
--(axis cs:141,0.0173479878088882)
--(axis cs:140,0.0173886831599065)
--(axis cs:139,0.017304481692122)
--(axis cs:138,0.0175356764920196)
--(axis cs:137,0.0174472156511361)
--(axis cs:136,0.0175317717227868)
--(axis cs:135,0.0176931596726085)
--(axis cs:134,0.0178521923329556)
--(axis cs:133,0.0178099267305636)
--(axis cs:132,0.0180905805932619)
--(axis cs:131,0.0181492005158101)
--(axis cs:130,0.0182247675684928)
--(axis cs:129,0.0185399162936352)
--(axis cs:128,0.0184064295141773)
--(axis cs:127,0.018721826895477)
--(axis cs:126,0.0184950517699786)
--(axis cs:125,0.0186614538682784)
--(axis cs:124,0.0182128746546445)
--(axis cs:123,0.018493699348416)
--(axis cs:122,0.0184540978912752)
--(axis cs:121,0.0186659788000631)
--(axis cs:120,0.0188303951162286)
--(axis cs:119,0.0190452279642468)
--(axis cs:118,0.0194023845627511)
--(axis cs:117,0.0194765580968158)
--(axis cs:116,0.019513649176411)
--(axis cs:115,0.019440500507111)
--(axis cs:114,0.019748800392749)
--(axis cs:113,0.0198667088102211)
--(axis cs:112,0.0199510604560677)
--(axis cs:111,0.0200188403998828)
--(axis cs:110,0.0200136505969346)
--(axis cs:109,0.0204805474769722)
--(axis cs:108,0.0203991257531982)
--(axis cs:107,0.0204461052361025)
--(axis cs:106,0.0205545386000182)
--(axis cs:105,0.0207925090758514)
--(axis cs:104,0.0206667034776421)
--(axis cs:103,0.021247703929848)
--(axis cs:102,0.0212573272946722)
--(axis cs:101,0.0210545780273017)
--(axis cs:100,0.021242574247296)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:100,0.021242574247296)
--(axis cs:100,0.0198624034134155)
--(axis cs:101,0.019236228164245)
--(axis cs:102,0.0190699451049141)
--(axis cs:103,0.0193661219892298)
--(axis cs:104,0.019208615207389)
--(axis cs:105,0.0187951428534716)
--(axis cs:106,0.0184798129737535)
--(axis cs:107,0.018243547612093)
--(axis cs:108,0.018098025095582)
--(axis cs:109,0.0177463147679005)
--(axis cs:110,0.01754914443004)
--(axis cs:111,0.0173307822036516)
--(axis cs:112,0.0173616228620377)
--(axis cs:113,0.0171084729117471)
--(axis cs:114,0.0171385947990188)
--(axis cs:115,0.0168289499206178)
--(axis cs:116,0.0167947489259851)
--(axis cs:117,0.0168750495361787)
--(axis cs:118,0.0166956181272128)
--(axis cs:119,0.0164257210831083)
--(axis cs:120,0.0162819242794717)
--(axis cs:121,0.0161303895638838)
--(axis cs:122,0.0161972058995798)
--(axis cs:123,0.0161053419888114)
--(axis cs:124,0.0161252454266308)
--(axis cs:125,0.0159938079360668)
--(axis cs:126,0.0159012832610853)
--(axis cs:127,0.0158081630017051)
--(axis cs:128,0.0156536180405098)
--(axis cs:129,0.0155846088223666)
--(axis cs:130,0.0155764609929762)
--(axis cs:131,0.0155220809886333)
--(axis cs:132,0.0153897405077002)
--(axis cs:133,0.0151362777764755)
--(axis cs:134,0.0152187306178586)
--(axis cs:135,0.0152316209894286)
--(axis cs:136,0.0149105787737225)
--(axis cs:137,0.0147395857948576)
--(axis cs:138,0.014772127413809)
--(axis cs:139,0.014686383648365)
--(axis cs:140,0.0145176246604648)
--(axis cs:141,0.0145377641494854)
--(axis cs:142,0.0144227019889916)
--(axis cs:143,0.0144137618100801)
--(axis cs:144,0.0143969997570964)
--(axis cs:145,0.0145134447015542)
--(axis cs:146,0.0144141057759282)
--(axis cs:147,0.0145046125020541)
--(axis cs:148,0.0144571823751703)
--(axis cs:149,0.0145379846179143)
--(axis cs:150,0.0143113514695784)
--(axis cs:151,0.0143974420775934)
--(axis cs:152,0.0142850805374921)
--(axis cs:153,0.0138882875398291)
--(axis cs:154,0.0139463698344876)
--(axis cs:155,0.0137152466669496)
--(axis cs:156,0.0137566857058519)
--(axis cs:157,0.0136294105288563)
--(axis cs:158,0.0137258787640855)
--(axis cs:159,0.0134429438514896)
--(axis cs:160,0.0134916546972983)
--(axis cs:161,0.0134609903767762)
--(axis cs:162,0.0133202019506291)
--(axis cs:163,0.0133973567221687)
--(axis cs:164,0.0132579478438817)
--(axis cs:165,0.0132973825568623)
--(axis cs:166,0.0132310260304383)
--(axis cs:167,0.0132896224005518)
--(axis cs:168,0.013080614974539)
--(axis cs:169,0.0131222774459475)
--(axis cs:170,0.0129013087836472)
--(axis cs:171,0.0130491872789668)
--(axis cs:172,0.0129481390755076)
--(axis cs:173,0.0129055771908801)
--(axis cs:174,0.0129438925806114)
--(axis cs:175,0.0129069758500861)
--(axis cs:176,0.0127627514545491)
--(axis cs:177,0.012874702323913)
--(axis cs:178,0.0128180392146633)
--(axis cs:179,0.0128886680306591)
--(axis cs:180,0.0127015824562237)
--(axis cs:181,0.0126125233060588)
--(axis cs:182,0.0126647573338785)
--(axis cs:183,0.01254389204377)
--(axis cs:184,0.0124611980811713)
--(axis cs:185,0.0124494142944434)
--(axis cs:186,0.0123765340428678)
--(axis cs:187,0.0123851895054842)
--(axis cs:188,0.0124166389234443)
--(axis cs:189,0.0124127327620341)
--(axis cs:190,0.0122764627157451)
--(axis cs:191,0.012205066225537)
--(axis cs:192,0.0122145709932247)
--(axis cs:193,0.0121821760659947)
--(axis cs:194,0.0121091843129644)
--(axis cs:195,0.0119085235136431)
--(axis cs:196,0.0118967883878504)
--(axis cs:197,0.0119351368726834)
--(axis cs:198,0.0118574365841232)
--(axis cs:199,0.0118931986863128)
--(axis cs:199,0.0123652857744313)
--(axis cs:199,0.0123652857744313)
--(axis cs:198,0.0123430477981101)
--(axis cs:197,0.0123974520472297)
--(axis cs:196,0.0123771446930874)
--(axis cs:195,0.0123926754135847)
--(axis cs:194,0.0126196622451355)
--(axis cs:193,0.0127076073870421)
--(axis cs:192,0.0127156556054184)
--(axis cs:191,0.0127346019617241)
--(axis cs:190,0.0127948881305692)
--(axis cs:189,0.0129143089973507)
--(axis cs:188,0.0129401732134618)
--(axis cs:187,0.0128956013718201)
--(axis cs:186,0.012891779089371)
--(axis cs:185,0.0129519694811403)
--(axis cs:184,0.0129647382152215)
--(axis cs:183,0.0130481197934964)
--(axis cs:182,0.0131828583753445)
--(axis cs:181,0.0131521002144741)
--(axis cs:180,0.0132148297550552)
--(axis cs:179,0.0134171178472301)
--(axis cs:178,0.0133327082151816)
--(axis cs:177,0.0133985365139972)
--(axis cs:176,0.0132873869428048)
--(axis cs:175,0.0134703057158061)
--(axis cs:174,0.0134732266273339)
--(axis cs:173,0.0134310552530799)
--(axis cs:172,0.0134724975290663)
--(axis cs:171,0.0135765956972664)
--(axis cs:170,0.0134322040201707)
--(axis cs:169,0.0136219341563125)
--(axis cs:168,0.0135955770930942)
--(axis cs:167,0.0137853034943216)
--(axis cs:166,0.0137507064258837)
--(axis cs:165,0.0138553196673067)
--(axis cs:164,0.013776622401371)
--(axis cs:163,0.0139024101585919)
--(axis cs:162,0.0138398043078156)
--(axis cs:161,0.0139713265437742)
--(axis cs:160,0.014003368727787)
--(axis cs:159,0.0139737709116864)
--(axis cs:158,0.0142818335259442)
--(axis cs:157,0.0141417869881749)
--(axis cs:156,0.0142667040762122)
--(axis cs:155,0.0142255004904192)
--(axis cs:154,0.0144959304719202)
--(axis cs:153,0.0143988425052929)
--(axis cs:152,0.0148880478072989)
--(axis cs:151,0.0150502825487613)
--(axis cs:150,0.0148962857364003)
--(axis cs:149,0.0151804246257476)
--(axis cs:148,0.0150903150438567)
--(axis cs:147,0.0151510556854546)
--(axis cs:146,0.014997348647987)
--(axis cs:145,0.0150795659844481)
--(axis cs:144,0.0149604523774265)
--(axis cs:143,0.0150531719130944)
--(axis cs:142,0.0149867409626304)
--(axis cs:141,0.0151440146292633)
--(axis cs:140,0.015147805466653)
--(axis cs:139,0.0153623674430133)
--(axis cs:138,0.0153850020071905)
--(axis cs:137,0.0153105899849262)
--(axis cs:136,0.0155365526321432)
--(axis cs:135,0.0159077301296721)
--(axis cs:134,0.0158865153581782)
--(axis cs:133,0.0157997076920429)
--(axis cs:132,0.01608832463623)
--(axis cs:131,0.016204791803708)
--(axis cs:130,0.0162668976333879)
--(axis cs:129,0.0162817846813706)
--(axis cs:128,0.0164749970723499)
--(axis cs:127,0.0165451189902672)
--(axis cs:126,0.0166732045984283)
--(axis cs:125,0.01677271473811)
--(axis cs:124,0.0169734907456967)
--(axis cs:123,0.016873325416606)
--(axis cs:122,0.0170500216971901)
--(axis cs:121,0.016957460459163)
--(axis cs:120,0.0170942434569022)
--(axis cs:119,0.0172170815975277)
--(axis cs:118,0.0175058958668288)
--(axis cs:117,0.0177179972315406)
--(axis cs:116,0.0175529340257426)
--(axis cs:115,0.0177369865322933)
--(axis cs:114,0.0180038138495624)
--(axis cs:113,0.0179864954805402)
--(axis cs:112,0.0182612532439015)
--(axis cs:111,0.0182133847539709)
--(axis cs:110,0.0185602062759369)
--(axis cs:109,0.0187354705104274)
--(axis cs:108,0.0191632979040195)
--(axis cs:107,0.0193692784488007)
--(axis cs:106,0.0196426189528318)
--(axis cs:105,0.0200519892695415)
--(axis cs:104,0.0205108239364843)
--(axis cs:103,0.0206753831287286)
--(axis cs:102,0.020239283321284)
--(axis cs:101,0.0205599907880661)
--(axis cs:100,0.021242574247296)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
100 0.0201960311780627
101 0.0205220698237007
102 0.0204885724542507
103 0.0207942593801748
104 0.0203926035618857
105 0.0206309686076956
106 0.0203825815711622
107 0.0203416511361841
108 0.0202184901049595
109 0.0202679624891641
110 0.0199391830411167
111 0.0198358531390642
112 0.0195446615598957
113 0.0196762569512787
114 0.0194985657935661
115 0.019416250398074
116 0.0194065954747119
117 0.0193314576213279
118 0.0193230103184789
119 0.0190711615237813
120 0.0188916591071406
121 0.0187938325869415
122 0.0189245763819377
123 0.0189219442289643
124 0.0188390061774982
125 0.0186166828684214
126 0.0188084458093283
127 0.018571856453044
128 0.0183582066912695
129 0.0184743576785879
130 0.0182038220745833
131 0.0183448180505476
132 0.0182737501489686
133 0.0182339916298951
134 0.0182901472378252
135 0.0184191947107201
136 0.0182449184966233
137 0.0181390128578965
138 0.0179601973257047
139 0.0179469235947162
140 0.0178283599838194
141 0.0178895422466939
142 0.0178066567522709
143 0.0176584313393585
144 0.0178948019944348
145 0.0176532381937045
146 0.0175956590938573
147 0.0175962123884278
148 0.017603102070423
149 0.0173595943213531
150 0.017342707197873
151 0.017288369357877
152 0.0174061382589598
153 0.0171829620087769
154 0.0173111382033028
155 0.0172156104849654
156 0.0170876644961216
157 0.0171125521010385
158 0.0170655755684565
159 0.0170944344647678
160 0.0170285567823914
161 0.0171113877740806
162 0.0169024475470026
163 0.0171140835215754
164 0.0170143178631995
165 0.016827983169309
166 0.016683163843478
167 0.0165469726845767
168 0.0166393857204281
169 0.0168397461672051
170 0.0166987589319648
171 0.0165835893512112
172 0.0164927592542094
173 0.0165728516854768
174 0.016485973767211
175 0.0164894467201145
176 0.0165124425615673
177 0.0164919521429591
178 0.0166057766026581
179 0.0163551288385174
180 0.0164653978619506
181 0.0163779877852543
182 0.0162227429667487
183 0.0163639853888187
184 0.016118647542762
185 0.0161609478994624
186 0.0161025817006807
187 0.0162499174882012
188 0.0161856933314227
189 0.0162032921414506
190 0.0160507500507533
191 0.0160703730079287
192 0.0159130189409184
193 0.0159576074853251
194 0.016103978840204
195 0.0158609137321619
196 0.01587493579421
197 0.0157646644797638
198 0.0156968256647584
199 0.0158321311576285
};
\addlegendentry{Random}
\addplot [semithick, darkorange25512714]
table {%
100 0.0205524888303558
101 0.0204262532153942
102 0.0205720147651632
103 0.0205626508098943
104 0.0200447153398719
105 0.0201599702763163
106 0.0199365711207205
107 0.0198234031112628
108 0.0197563579803456
109 0.0198393000493321
110 0.0194061894006481
111 0.0194260535285902
112 0.0193732229023341
113 0.0192625141142807
114 0.0191724432903146
115 0.0189063479873594
116 0.0189326927341695
117 0.0189165767479492
118 0.0188257031168226
119 0.0184755819588332
120 0.0182996942312218
121 0.0181438836234864
122 0.0179597169397704
123 0.0180157586541622
124 0.0177315411044524
125 0.0181665226241951
126 0.0179894017753481
127 0.0181818211578804
128 0.0179100299498116
129 0.0180443719326906
130 0.0177583399032378
131 0.0176779767197691
132 0.0176145467620026
133 0.0173546250292935
134 0.0174036131219749
135 0.0172624343465113
136 0.0170949536438973
137 0.0170349056798733
138 0.017118272949833
139 0.0169002580711802
140 0.0169809727454271
141 0.0169371457888252
142 0.016780484122718
143 0.0168772427405467
144 0.0164918694369703
145 0.0164652119444614
146 0.0164291504503519
147 0.016153417892183
148 0.0161952185858553
149 0.0163169462170091
150 0.0159768381521021
151 0.0160260945645711
152 0.015893495663854
153 0.0157788328454459
154 0.0157771636255301
155 0.0159046059756954
156 0.015739384471866
157 0.0157685460815902
158 0.0158434768063056
159 0.015756914707443
160 0.0155211258332991
161 0.0155635265408705
162 0.0156621483421956
163 0.0154779072133555
164 0.0154555097212317
165 0.0154919968776187
166 0.0154544142838156
167 0.0154719701331119
168 0.0153577798152896
169 0.0153256667854672
170 0.0153073691533625
171 0.0154222867701409
172 0.0153070311467934
173 0.0151481021051876
174 0.0152291143663587
175 0.0149671440161933
176 0.0149600891081401
177 0.0149544731096761
178 0.014841061203855
179 0.0149319145795397
180 0.0147481220280722
181 0.0149293863449565
182 0.0148589053111225
183 0.0148568135932392
184 0.0147133754406344
185 0.0147364080044016
186 0.0147244540215683
187 0.0146937409503463
188 0.0147312869553329
189 0.0145402636882452
190 0.0145219071578399
191 0.014473910018818
192 0.0145083349361378
193 0.0145976641723569
194 0.0144326209105184
195 0.0145415808091428
196 0.0144194839805664
197 0.0145106006287799
198 0.0145009461325666
199 0.01442200482811
};
\addlegendentry{Entropy (OVC)}
\addplot [semithick, forestgreen4416044]
table {%
100 0.0205524888303558
101 0.0198981094761556
102 0.0196546142130991
103 0.0200207525589792
104 0.0198597195719366
105 0.0194235660615065
106 0.0190612159632926
107 0.0188064130304468
108 0.0186306614998008
109 0.0182408926391639
110 0.0180546753529885
111 0.0177720834788112
112 0.0178114380529696
113 0.0175474841961437
114 0.0175712043242906
115 0.0172829682264555
116 0.0171738414758639
117 0.0172965233838597
118 0.0171007569970208
119 0.016821401340318
120 0.016688083868187
121 0.0165439250115234
122 0.016623613798385
123 0.0164893337027087
124 0.0165493680861637
125 0.0163832613370884
126 0.0162872439297568
127 0.0161766409959861
128 0.0160643075564298
129 0.0159331967518686
130 0.0159216793131821
131 0.0158634363961707
132 0.0157390325719651
133 0.0154679927342592
134 0.0155526229880184
135 0.0155696755595504
136 0.0152235657029329
137 0.0150250878898919
138 0.0150785647104997
139 0.0150243755456892
140 0.0148327150635589
141 0.0148408893893743
142 0.014704721475811
143 0.0147334668615873
144 0.0146787260672615
145 0.0147965053430011
146 0.0147057272119576
147 0.0148278340937544
148 0.0147737487095135
149 0.014859204621831
150 0.0146038186029894
151 0.0147238623131774
152 0.0145865641723955
153 0.014143565022561
154 0.0142211501532039
155 0.0139703735786844
156 0.014011694891032
157 0.0138855987585156
158 0.0140038561450149
159 0.013708357381588
160 0.0137475117125426
161 0.0137161584602752
162 0.0135800031292223
163 0.0136498834403803
164 0.0135172851226264
165 0.0135763511120845
166 0.013490866228161
167 0.0135374629474367
168 0.0133380960338166
169 0.01337210580113
170 0.013166756401909
171 0.0133128914881166
172 0.013210318302287
173 0.01316831622198
174 0.0132085596039726
175 0.0131886407829461
176 0.0130250691986769
177 0.0131366194189551
178 0.0130753737149224
179 0.0131528929389446
180 0.0129582061056395
181 0.0128823117602664
182 0.0129238078546115
183 0.0127960059186332
184 0.0127129681481964
185 0.0127006918877918
186 0.0126341565661194
187 0.0126403954386521
188 0.0126784060684531
189 0.0126635208796924
190 0.0125356754231572
191 0.0124698340936306
192 0.0124651132993216
193 0.0124448917265184
194 0.0123644232790499
195 0.0121505994636139
196 0.0121369665404689
197 0.0121662944599566
198 0.0121002421911167
199 0.012129242230372
};
\addlegendentry{Entropy (Ours)}
\end{axis}

\end{tikzpicture}


==> fig/hotspots/hotspots-original-acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Steps},
xmajorgrids,
xmin=95.05, xmax=203.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Hotspot Accuracy},
ymajorgrids,
ymin=0.81, ymax=0.89,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:100,0.810852047044607)
--(axis cs:100,0.803633669775156)
--(axis cs:101,0.80816853246028)
--(axis cs:102,0.810801341173142)
--(axis cs:103,0.811251500173512)
--(axis cs:104,0.812314665567923)
--(axis cs:105,0.812196591611494)
--(axis cs:106,0.812931954991561)
--(axis cs:107,0.812764779679713)
--(axis cs:108,0.814385751087441)
--(axis cs:109,0.813967547125218)
--(axis cs:110,0.815694491415575)
--(axis cs:111,0.816734102928248)
--(axis cs:112,0.818915449163024)
--(axis cs:113,0.816515220314773)
--(axis cs:114,0.818690348484933)
--(axis cs:115,0.819036747784197)
--(axis cs:116,0.819979161273667)
--(axis cs:117,0.819169215394075)
--(axis cs:118,0.821359102264153)
--(axis cs:119,0.820245673907617)
--(axis cs:120,0.820695360987139)
--(axis cs:121,0.820120262947395)
--(axis cs:122,0.82137628362583)
--(axis cs:123,0.821045282994781)
--(axis cs:124,0.821459666029511)
--(axis cs:125,0.820563531287981)
--(axis cs:126,0.820416580919399)
--(axis cs:127,0.822268710264137)
--(axis cs:128,0.824057632167692)
--(axis cs:129,0.825537482752919)
--(axis cs:130,0.825351139236598)
--(axis cs:131,0.826020407435588)
--(axis cs:132,0.825921746651433)
--(axis cs:133,0.82595913043348)
--(axis cs:134,0.825913521169228)
--(axis cs:135,0.825256191770335)
--(axis cs:136,0.826582997306838)
--(axis cs:137,0.827093062612547)
--(axis cs:138,0.828986306384264)
--(axis cs:139,0.828124162296469)
--(axis cs:140,0.828381994086272)
--(axis cs:141,0.828194633419651)
--(axis cs:142,0.828745848998178)
--(axis cs:143,0.82798911348836)
--(axis cs:144,0.827649540702477)
--(axis cs:145,0.828664816076603)
--(axis cs:146,0.829680310471185)
--(axis cs:147,0.829406086615622)
--(axis cs:148,0.831257315908632)
--(axis cs:149,0.829296459785539)
--(axis cs:150,0.827953704836801)
--(axis cs:151,0.829600934620777)
--(axis cs:152,0.830183741827922)
--(axis cs:153,0.830258698849095)
--(axis cs:154,0.831027493171012)
--(axis cs:155,0.829695563318518)
--(axis cs:156,0.830466781489526)
--(axis cs:157,0.831113261640286)
--(axis cs:158,0.830751587416057)
--(axis cs:159,0.830582265457594)
--(axis cs:160,0.830357228285781)
--(axis cs:161,0.831251243817374)
--(axis cs:162,0.831820531751122)
--(axis cs:163,0.832574908343561)
--(axis cs:164,0.831949778325242)
--(axis cs:165,0.832886394343634)
--(axis cs:166,0.834120635905583)
--(axis cs:167,0.832199273756365)
--(axis cs:168,0.832839729041234)
--(axis cs:169,0.832739885959265)
--(axis cs:170,0.833561423722447)
--(axis cs:171,0.834069439302064)
--(axis cs:172,0.833933265473964)
--(axis cs:173,0.833467554106563)
--(axis cs:174,0.83491623552267)
--(axis cs:175,0.835344498942833)
--(axis cs:176,0.835587171693027)
--(axis cs:177,0.836308951174875)
--(axis cs:178,0.835181029540236)
--(axis cs:179,0.83727353677574)
--(axis cs:180,0.837207588289865)
--(axis cs:181,0.839224341172548)
--(axis cs:182,0.837742555209462)
--(axis cs:183,0.837780104748351)
--(axis cs:184,0.838805368199398)
--(axis cs:185,0.838392377709574)
--(axis cs:186,0.839108477696938)
--(axis cs:187,0.839935353537074)
--(axis cs:188,0.838885254723136)
--(axis cs:189,0.839272918237624)
--(axis cs:190,0.839533215137649)
--(axis cs:191,0.837839937435104)
--(axis cs:192,0.838923360043865)
--(axis cs:193,0.840226428931054)
--(axis cs:194,0.838304417240325)
--(axis cs:195,0.838210096736523)
--(axis cs:196,0.838408666793148)
--(axis cs:197,0.838555425246512)
--(axis cs:198,0.838933359236113)
--(axis cs:199,0.839953185365346)
--(axis cs:199,0.844812387182567)
--(axis cs:199,0.844812387182567)
--(axis cs:198,0.84426171436847)
--(axis cs:197,0.843900436321939)
--(axis cs:196,0.843769253548343)
--(axis cs:195,0.843628980736164)
--(axis cs:194,0.843594510448273)
--(axis cs:193,0.845374188000861)
--(axis cs:192,0.844104162520069)
--(axis cs:191,0.843137900604294)
--(axis cs:190,0.844833206561875)
--(axis cs:189,0.844449429975571)
--(axis cs:188,0.843919623034891)
--(axis cs:187,0.845060843686589)
--(axis cs:186,0.844361850157218)
--(axis cs:185,0.843615228319937)
--(axis cs:184,0.843656635031651)
--(axis cs:183,0.842979196437256)
--(axis cs:182,0.842834086350139)
--(axis cs:181,0.844323801737456)
--(axis cs:180,0.842246960069052)
--(axis cs:179,0.842514499570695)
--(axis cs:178,0.840582963723009)
--(axis cs:177,0.841816523278098)
--(axis cs:176,0.84102914891702)
--(axis cs:175,0.840761164833565)
--(axis cs:174,0.839925380631047)
--(axis cs:173,0.838996654496342)
--(axis cs:172,0.839470348093389)
--(axis cs:171,0.839579924215697)
--(axis cs:170,0.838919776972591)
--(axis cs:169,0.838274389591578)
--(axis cs:168,0.838331437855586)
--(axis cs:167,0.837748216935774)
--(axis cs:166,0.83991235025851)
--(axis cs:165,0.838424464382867)
--(axis cs:164,0.837331668608505)
--(axis cs:163,0.838180520924322)
--(axis cs:162,0.837476929758583)
--(axis cs:161,0.836829422247842)
--(axis cs:160,0.836030832760819)
--(axis cs:159,0.835965087810076)
--(axis cs:158,0.836461525891896)
--(axis cs:157,0.836317859232211)
--(axis cs:156,0.83640822089466)
--(axis cs:155,0.835404798982355)
--(axis cs:154,0.836431651421273)
--(axis cs:153,0.83611101827203)
--(axis cs:152,0.835810342053457)
--(axis cs:151,0.835336060885509)
--(axis cs:150,0.83382407998757)
--(axis cs:149,0.835011458763045)
--(axis cs:148,0.836967536176481)
--(axis cs:147,0.834925020523965)
--(axis cs:146,0.835371390597693)
--(axis cs:145,0.834361020867977)
--(axis cs:144,0.833441906174048)
--(axis cs:143,0.834059521994428)
--(axis cs:142,0.834612031117331)
--(axis cs:141,0.834469091002803)
--(axis cs:140,0.834559178036683)
--(axis cs:139,0.834036022086923)
--(axis cs:138,0.83471413831407)
--(axis cs:137,0.832833566453921)
--(axis cs:136,0.832419926658616)
--(axis cs:135,0.83144712539504)
--(axis cs:134,0.831421726824241)
--(axis cs:133,0.831421998831352)
--(axis cs:132,0.831563635905482)
--(axis cs:131,0.831364546063252)
--(axis cs:130,0.831057618926854)
--(axis cs:129,0.831267767891765)
--(axis cs:128,0.830023996154909)
--(axis cs:127,0.828219265810082)
--(axis cs:126,0.826715872999059)
--(axis cs:125,0.826971008411573)
--(axis cs:124,0.82737754987091)
--(axis cs:123,0.826797851408448)
--(axis cs:122,0.827041718502771)
--(axis cs:121,0.82594209686248)
--(axis cs:120,0.826406081826735)
--(axis cs:119,0.825692052590034)
--(axis cs:118,0.826976643070472)
--(axis cs:117,0.825111332701628)
--(axis cs:116,0.825598877418807)
--(axis cs:115,0.824602239757002)
--(axis cs:114,0.824484256884635)
--(axis cs:113,0.822273529856889)
--(axis cs:112,0.824658037641938)
--(axis cs:111,0.822718743122014)
--(axis cs:110,0.821485360116408)
--(axis cs:109,0.820108657174709)
--(axis cs:108,0.820240687530265)
--(axis cs:107,0.818706863768163)
--(axis cs:106,0.819033603537339)
--(axis cs:105,0.818513087515246)
--(axis cs:104,0.818487622487497)
--(axis cs:103,0.817782144025859)
--(axis cs:102,0.81763928449443)
--(axis cs:101,0.815076642424516)
--(axis cs:100,0.810852047044607)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:100,0.814237302935353)
--(axis cs:100,0.807505541646251)
--(axis cs:101,0.812426922357179)
--(axis cs:102,0.816756049335231)
--(axis cs:103,0.817210544000501)
--(axis cs:104,0.818698600898674)
--(axis cs:105,0.822216319366839)
--(axis cs:106,0.821865813625044)
--(axis cs:107,0.821605333116729)
--(axis cs:108,0.824012500568507)
--(axis cs:109,0.82437190573891)
--(axis cs:110,0.825210671938517)
--(axis cs:111,0.826283755470804)
--(axis cs:112,0.827897019824256)
--(axis cs:113,0.829609103422176)
--(axis cs:114,0.829456741925114)
--(axis cs:115,0.829977634123989)
--(axis cs:116,0.831145405290178)
--(axis cs:117,0.832409713564543)
--(axis cs:118,0.833317245077266)
--(axis cs:119,0.83377750613515)
--(axis cs:120,0.833539226423552)
--(axis cs:121,0.834187726342342)
--(axis cs:122,0.834771842705593)
--(axis cs:123,0.835739288393789)
--(axis cs:124,0.835133853832256)
--(axis cs:125,0.835454415748302)
--(axis cs:126,0.83767414618067)
--(axis cs:127,0.837084852995161)
--(axis cs:128,0.83869405447152)
--(axis cs:129,0.839647074538527)
--(axis cs:130,0.839198394201587)
--(axis cs:131,0.839789706120066)
--(axis cs:132,0.839174676351425)
--(axis cs:133,0.839780678826201)
--(axis cs:134,0.838658687995861)
--(axis cs:135,0.840994221832912)
--(axis cs:136,0.840598471929572)
--(axis cs:137,0.840757365779662)
--(axis cs:138,0.841787164047167)
--(axis cs:139,0.840752449104792)
--(axis cs:140,0.841467915879021)
--(axis cs:141,0.842916931422626)
--(axis cs:142,0.843391773957946)
--(axis cs:143,0.844502662068595)
--(axis cs:144,0.845204081610444)
--(axis cs:145,0.844578016813471)
--(axis cs:146,0.845305400274196)
--(axis cs:147,0.845416306877112)
--(axis cs:148,0.846705775638216)
--(axis cs:149,0.848245360342364)
--(axis cs:150,0.848955165752884)
--(axis cs:151,0.848595089769373)
--(axis cs:152,0.849483608103001)
--(axis cs:153,0.848171589065025)
--(axis cs:154,0.850114086583142)
--(axis cs:155,0.849388435605902)
--(axis cs:156,0.849732381225524)
--(axis cs:157,0.850750461589657)
--(axis cs:158,0.850988199916113)
--(axis cs:159,0.852049776084854)
--(axis cs:160,0.851141576898861)
--(axis cs:161,0.850956024836019)
--(axis cs:162,0.852219531199913)
--(axis cs:163,0.852875844830672)
--(axis cs:164,0.851955817202195)
--(axis cs:165,0.852310341581464)
--(axis cs:166,0.852600338168646)
--(axis cs:167,0.8538188131439)
--(axis cs:168,0.855047999508197)
--(axis cs:169,0.85412765286415)
--(axis cs:170,0.855481751550863)
--(axis cs:171,0.856133817546588)
--(axis cs:172,0.85516236921843)
--(axis cs:173,0.855350386418423)
--(axis cs:174,0.855865488671133)
--(axis cs:175,0.856959326740749)
--(axis cs:176,0.856794790302836)
--(axis cs:177,0.856758278229636)
--(axis cs:178,0.857499230579432)
--(axis cs:179,0.858113157100695)
--(axis cs:180,0.857414418072466)
--(axis cs:181,0.857565614729639)
--(axis cs:182,0.857084148177396)
--(axis cs:183,0.858710481031784)
--(axis cs:184,0.858202867855318)
--(axis cs:185,0.858709177718005)
--(axis cs:186,0.858854487595203)
--(axis cs:187,0.859489314452869)
--(axis cs:188,0.859828667728381)
--(axis cs:189,0.859812232347038)
--(axis cs:190,0.858931835429223)
--(axis cs:191,0.859765646631463)
--(axis cs:192,0.860528763083387)
--(axis cs:193,0.860314133106958)
--(axis cs:194,0.860950105797962)
--(axis cs:195,0.862021366649836)
--(axis cs:196,0.86186138961867)
--(axis cs:197,0.861623761055463)
--(axis cs:198,0.862189096967623)
--(axis cs:199,0.859956632988711)
--(axis cs:199,0.864286240203122)
--(axis cs:199,0.864286240203122)
--(axis cs:198,0.866290164430692)
--(axis cs:197,0.865805197360522)
--(axis cs:196,0.865991329211439)
--(axis cs:195,0.866377144759923)
--(axis cs:194,0.865451170790478)
--(axis cs:193,0.864705009520758)
--(axis cs:192,0.86457833215816)
--(axis cs:191,0.864206898038642)
--(axis cs:190,0.86335824178025)
--(axis cs:189,0.863971196321938)
--(axis cs:188,0.86361638775639)
--(axis cs:187,0.863618130787152)
--(axis cs:186,0.86300245219743)
--(axis cs:185,0.862872534051099)
--(axis cs:184,0.862344262252562)
--(axis cs:183,0.862777689591995)
--(axis cs:182,0.861337687721957)
--(axis cs:181,0.861827891320471)
--(axis cs:180,0.86161581912541)
--(axis cs:179,0.862341046981794)
--(axis cs:178,0.862077109142248)
--(axis cs:177,0.861155585429269)
--(axis cs:176,0.861271668399251)
--(axis cs:175,0.860867092135899)
--(axis cs:174,0.860122496462991)
--(axis cs:173,0.859706094942966)
--(axis cs:172,0.85974720815126)
--(axis cs:171,0.860465086586255)
--(axis cs:170,0.859616007219125)
--(axis cs:169,0.858539514322587)
--(axis cs:168,0.859156249873822)
--(axis cs:167,0.8584392611397)
--(axis cs:166,0.857294760040735)
--(axis cs:165,0.856903163209796)
--(axis cs:164,0.856786767979995)
--(axis cs:163,0.857490711813767)
--(axis cs:162,0.856659396030922)
--(axis cs:161,0.855750503827616)
--(axis cs:160,0.855903212892246)
--(axis cs:159,0.856346894733474)
--(axis cs:158,0.855271127018702)
--(axis cs:157,0.855012787807621)
--(axis cs:156,0.854374796032013)
--(axis cs:155,0.853689636465174)
--(axis cs:154,0.85446238188457)
--(axis cs:153,0.852466917347481)
--(axis cs:152,0.853988221788203)
--(axis cs:151,0.852813415670385)
--(axis cs:150,0.853355939975266)
--(axis cs:149,0.852864857228895)
--(axis cs:148,0.851016146759397)
--(axis cs:147,0.850252564525629)
--(axis cs:146,0.849908742525181)
--(axis cs:145,0.849709767286108)
--(axis cs:144,0.849663169308898)
--(axis cs:143,0.849115671271096)
--(axis cs:142,0.848567001562379)
--(axis cs:141,0.847826264587964)
--(axis cs:140,0.846296821727027)
--(axis cs:139,0.845595805575842)
--(axis cs:138,0.846641588375165)
--(axis cs:137,0.845610966129517)
--(axis cs:136,0.845618542860009)
--(axis cs:135,0.845862939689)
--(axis cs:134,0.843742439819385)
--(axis cs:133,0.844520752352845)
--(axis cs:132,0.84412942130101)
--(axis cs:131,0.844184068789908)
--(axis cs:130,0.84366285047691)
--(axis cs:129,0.844437548321428)
--(axis cs:128,0.843434289110633)
--(axis cs:127,0.841837275682208)
--(axis cs:126,0.842122091764886)
--(axis cs:125,0.840269175102528)
--(axis cs:124,0.8400405588951)
--(axis cs:123,0.840310101445384)
--(axis cs:122,0.83962583090128)
--(axis cs:121,0.839285767710545)
--(axis cs:120,0.839011556733796)
--(axis cs:119,0.839039309241132)
--(axis cs:118,0.83852060930811)
--(axis cs:117,0.837843389214845)
--(axis cs:116,0.836802533152053)
--(axis cs:115,0.835668630429081)
--(axis cs:114,0.835305168513424)
--(axis cs:113,0.835625178594578)
--(axis cs:112,0.83339976028515)
--(axis cs:111,0.832146727870413)
--(axis cs:110,0.830731763326071)
--(axis cs:109,0.830207576339642)
--(axis cs:108,0.82923462219608)
--(axis cs:107,0.827411164018434)
--(axis cs:106,0.827632043468767)
--(axis cs:105,0.82764742679939)
--(axis cs:104,0.824911776413033)
--(axis cs:103,0.823505233873492)
--(axis cs:102,0.822471453010808)
--(axis cs:101,0.819052748644255)
--(axis cs:100,0.814237302935353)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:100,0.814237302935353)
--(axis cs:100,0.807505541646251)
--(axis cs:101,0.810971131528172)
--(axis cs:102,0.815654225834399)
--(axis cs:103,0.817494007930774)
--(axis cs:104,0.819466892584783)
--(axis cs:105,0.820932142106497)
--(axis cs:106,0.820983298303885)
--(axis cs:107,0.822511223807511)
--(axis cs:108,0.823105666334279)
--(axis cs:109,0.824848525237796)
--(axis cs:110,0.825849520890534)
--(axis cs:111,0.825028181091757)
--(axis cs:112,0.82695417347564)
--(axis cs:113,0.82861555657085)
--(axis cs:114,0.830112145266429)
--(axis cs:115,0.828590769035594)
--(axis cs:116,0.831286777810187)
--(axis cs:117,0.832135042365573)
--(axis cs:118,0.832570269725415)
--(axis cs:119,0.834344927339662)
--(axis cs:120,0.834430412448264)
--(axis cs:121,0.833984639741411)
--(axis cs:122,0.835947060339337)
--(axis cs:123,0.835906315018545)
--(axis cs:124,0.837885643587065)
--(axis cs:125,0.838207391504)
--(axis cs:126,0.83693152053183)
--(axis cs:127,0.83867698309872)
--(axis cs:128,0.838350704632224)
--(axis cs:129,0.840618124348854)
--(axis cs:130,0.840544863015914)
--(axis cs:131,0.840759073148231)
--(axis cs:132,0.841483684964132)
--(axis cs:133,0.842065488688691)
--(axis cs:134,0.842598242465564)
--(axis cs:135,0.843778208095966)
--(axis cs:136,0.844376592333073)
--(axis cs:137,0.844227389214503)
--(axis cs:138,0.845944271289226)
--(axis cs:139,0.84575334582594)
--(axis cs:140,0.846696065626195)
--(axis cs:141,0.846551445146212)
--(axis cs:142,0.846064981289096)
--(axis cs:143,0.84664383373972)
--(axis cs:144,0.846920792605799)
--(axis cs:145,0.84717660388695)
--(axis cs:146,0.847907438434746)
--(axis cs:147,0.847663583218525)
--(axis cs:148,0.848476460308147)
--(axis cs:149,0.848819872574691)
--(axis cs:150,0.84948581612055)
--(axis cs:151,0.849160131827692)
--(axis cs:152,0.849059748895636)
--(axis cs:153,0.851314373816864)
--(axis cs:154,0.852131267021546)
--(axis cs:155,0.851393488838172)
--(axis cs:156,0.85329772727835)
--(axis cs:157,0.85168266792404)
--(axis cs:158,0.853197332914648)
--(axis cs:159,0.854149990168971)
--(axis cs:160,0.853182254937624)
--(axis cs:161,0.854078527133379)
--(axis cs:162,0.853537422988096)
--(axis cs:163,0.854855757656737)
--(axis cs:164,0.853944921356174)
--(axis cs:165,0.855109230395521)
--(axis cs:166,0.85506258175072)
--(axis cs:167,0.854553377328522)
--(axis cs:168,0.856577082545649)
--(axis cs:169,0.856151531741648)
--(axis cs:170,0.856751965174826)
--(axis cs:171,0.857268335149858)
--(axis cs:172,0.857652587751419)
--(axis cs:173,0.856517630724214)
--(axis cs:174,0.857369697817842)
--(axis cs:175,0.858147017683704)
--(axis cs:176,0.85860475428259)
--(axis cs:177,0.858467783797402)
--(axis cs:178,0.857919240402639)
--(axis cs:179,0.85770166436341)
--(axis cs:180,0.860315271922066)
--(axis cs:181,0.859129688154079)
--(axis cs:182,0.860597567123643)
--(axis cs:183,0.859734845390306)
--(axis cs:184,0.860483593554231)
--(axis cs:185,0.860452306991556)
--(axis cs:186,0.861486519306653)
--(axis cs:187,0.862010666200708)
--(axis cs:188,0.861501692976303)
--(axis cs:189,0.861180802406554)
--(axis cs:190,0.862106393768884)
--(axis cs:191,0.862839856537742)
--(axis cs:192,0.862209340967347)
--(axis cs:193,0.862881018945252)
--(axis cs:194,0.862623611489549)
--(axis cs:195,0.863274772881452)
--(axis cs:196,0.862647173172406)
--(axis cs:197,0.863791503644174)
--(axis cs:198,0.864645778928733)
--(axis cs:199,0.865061133096226)
--(axis cs:199,0.868190185835354)
--(axis cs:199,0.868190185835354)
--(axis cs:198,0.867950220312143)
--(axis cs:197,0.866922185683066)
--(axis cs:196,0.866524567836352)
--(axis cs:195,0.866809560538348)
--(axis cs:194,0.865952249964461)
--(axis cs:193,0.866239118746246)
--(axis cs:192,0.865619462095092)
--(axis cs:191,0.866113602725106)
--(axis cs:190,0.865527196929358)
--(axis cs:189,0.864677370963807)
--(axis cs:188,0.865053118024521)
--(axis cs:187,0.864965778520514)
--(axis cs:186,0.864632219344623)
--(axis cs:185,0.863775789016745)
--(axis cs:184,0.863862927346496)
--(axis cs:183,0.863120064506544)
--(axis cs:182,0.863894074397811)
--(axis cs:181,0.862477622617863)
--(axis cs:180,0.863775566510246)
--(axis cs:179,0.861329371536706)
--(axis cs:178,0.861475557876169)
--(axis cs:177,0.861925282608848)
--(axis cs:176,0.86224116198862)
--(axis cs:175,0.86155108955888)
--(axis cs:174,0.860428244343718)
--(axis cs:173,0.860166581960417)
--(axis cs:172,0.861353376050918)
--(axis cs:171,0.860715065671828)
--(axis cs:170,0.860691665520517)
--(axis cs:169,0.860212108089895)
--(axis cs:168,0.860359894363988)
--(axis cs:167,0.858184821905487)
--(axis cs:166,0.858940470960767)
--(axis cs:165,0.859108005646501)
--(axis cs:164,0.858001258510617)
--(axis cs:163,0.858981238898591)
--(axis cs:162,0.857404268410525)
--(axis cs:161,0.858363618214216)
--(axis cs:160,0.857504328581358)
--(axis cs:159,0.858154225262242)
--(axis cs:158,0.8577713856141)
--(axis cs:157,0.856403746413118)
--(axis cs:156,0.857297544309022)
--(axis cs:155,0.855580490634942)
--(axis cs:154,0.856516532470336)
--(axis cs:153,0.855649294052704)
--(axis cs:152,0.853759257547388)
--(axis cs:151,0.853434446438451)
--(axis cs:150,0.853862331748561)
--(axis cs:149,0.853415447039719)
--(axis cs:148,0.853180365234303)
--(axis cs:147,0.852646828234722)
--(axis cs:146,0.852594737850044)
--(axis cs:145,0.852247715380323)
--(axis cs:144,0.851928754303533)
--(axis cs:143,0.851130721943416)
--(axis cs:142,0.850753878288083)
--(axis cs:141,0.851491236070982)
--(axis cs:140,0.851421610155055)
--(axis cs:139,0.850470001361102)
--(axis cs:138,0.850678324497822)
--(axis cs:137,0.849301620604528)
--(axis cs:136,0.84923046142364)
--(axis cs:135,0.84893975893742)
--(axis cs:134,0.848265548046521)
--(axis cs:133,0.846888466484801)
--(axis cs:132,0.846206384711314)
--(axis cs:131,0.845552164663811)
--(axis cs:130,0.84570324870894)
--(axis cs:129,0.845450453417565)
--(axis cs:128,0.843631857909737)
--(axis cs:127,0.843275007028843)
--(axis cs:126,0.841874910761657)
--(axis cs:125,0.84324711441641)
--(axis cs:124,0.842521325006533)
--(axis cs:123,0.840811185668101)
--(axis cs:122,0.840946984536762)
--(axis cs:121,0.838821704290877)
--(axis cs:120,0.839337769352579)
--(axis cs:119,0.839167033166777)
--(axis cs:118,0.8373862689518)
--(axis cs:117,0.837394984547116)
--(axis cs:116,0.836198728724389)
--(axis cs:115,0.834629493491872)
--(axis cs:114,0.835342390217885)
--(axis cs:113,0.833792478230633)
--(axis cs:112,0.832037129968269)
--(axis cs:111,0.830320935233622)
--(axis cs:110,0.831071322233856)
--(axis cs:109,0.83013354330087)
--(axis cs:108,0.828417311017864)
--(axis cs:107,0.828371745095077)
--(axis cs:106,0.826706809518533)
--(axis cs:105,0.826781058939493)
--(axis cs:104,0.825174988404292)
--(axis cs:103,0.823479462280255)
--(axis cs:102,0.821827933303326)
--(axis cs:101,0.817449214255061)
--(axis cs:100,0.814237302935353)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
100 0.807242858409882
101 0.811622587442398
102 0.814220312833786
103 0.814516822099686
104 0.81540114402771
105 0.81535483956337
106 0.81598277926445
107 0.815735821723938
108 0.817313219308853
109 0.817038102149963
110 0.818589925765991
111 0.819726423025131
112 0.821786743402481
113 0.819394375085831
114 0.821587302684784
115 0.821819493770599
116 0.822789019346237
117 0.822140274047852
118 0.824167872667313
119 0.822968863248825
120 0.823550721406937
121 0.823031179904938
122 0.824209001064301
123 0.823921567201614
124 0.824418607950211
125 0.823767269849777
126 0.823566226959229
127 0.825243988037109
128 0.827040814161301
129 0.828402625322342
130 0.828204379081726
131 0.82869247674942
132 0.828742691278458
133 0.828690564632416
134 0.828667623996735
135 0.828351658582687
136 0.829501461982727
137 0.829963314533234
138 0.831850222349167
139 0.831080092191696
140 0.831470586061478
141 0.831331862211227
142 0.831678940057755
143 0.831024317741394
144 0.830545723438263
145 0.83151291847229
146 0.832525850534439
147 0.832165553569794
148 0.834112426042557
149 0.832153959274292
150 0.830888892412186
151 0.832468497753143
152 0.832997041940689
153 0.833184858560562
154 0.833729572296143
155 0.832550181150436
156 0.833437501192093
157 0.833715560436249
158 0.833606556653976
159 0.833273676633835
160 0.8331940305233
161 0.834040333032608
162 0.834648730754852
163 0.835377714633942
164 0.834640723466873
165 0.835655429363251
166 0.837016493082047
167 0.834973745346069
168 0.83558558344841
169 0.835507137775421
170 0.836240600347519
171 0.836824681758881
172 0.836701806783676
173 0.836232104301453
174 0.837420808076858
175 0.838052831888199
176 0.838308160305023
177 0.839062737226486
178 0.837881996631622
179 0.839894018173218
180 0.839727274179459
181 0.841774071455002
182 0.8402883207798
183 0.840379650592804
184 0.841231001615524
185 0.841003803014755
186 0.841735163927078
187 0.842498098611832
188 0.841402438879013
189 0.841861174106598
190 0.842183210849762
191 0.840488919019699
192 0.841513761281967
193 0.842800308465958
194 0.840949463844299
195 0.840919538736343
196 0.841088960170746
197 0.841227930784225
198 0.841597536802292
199 0.842382786273956
};
\addlegendentry{Random}
\addplot [semithick, darkorange25512714]
table {%
100 0.810871422290802
101 0.815739835500717
102 0.819613751173019
103 0.820357888936996
104 0.821805188655853
105 0.824931873083115
106 0.824748928546906
107 0.824508248567581
108 0.826623561382294
109 0.827289741039276
110 0.827971217632294
111 0.829215241670609
112 0.830648390054703
113 0.832617141008377
114 0.832380955219269
115 0.832823132276535
116 0.833973969221115
117 0.835126551389694
118 0.835918927192688
119 0.836408407688141
120 0.836275391578674
121 0.836736747026444
122 0.837198836803436
123 0.838024694919586
124 0.837587206363678
125 0.837861795425415
126 0.839898118972778
127 0.839461064338684
128 0.841064171791077
129 0.842042311429977
130 0.841430622339249
131 0.841986887454987
132 0.841652048826218
133 0.842150715589523
134 0.841200563907623
135 0.843428580760956
136 0.843108507394791
137 0.84318416595459
138 0.844214376211166
139 0.843174127340317
140 0.843882368803024
141 0.845371598005295
142 0.845979387760162
143 0.846809166669846
144 0.847433625459671
145 0.847143892049789
146 0.847607071399689
147 0.84783443570137
148 0.848860961198807
149 0.850555108785629
150 0.851155552864075
151 0.850704252719879
152 0.851735914945602
153 0.850319253206253
154 0.852288234233856
155 0.851539036035538
156 0.852053588628769
157 0.852881624698639
158 0.853129663467407
159 0.854198335409164
160 0.853522394895554
161 0.853353264331818
162 0.854439463615417
163 0.85518327832222
164 0.854371292591095
165 0.85460675239563
166 0.854947549104691
167 0.8561290371418
168 0.85710212469101
169 0.856333583593369
170 0.857548879384994
171 0.858299452066422
172 0.857454788684845
173 0.857528240680695
174 0.857993992567062
175 0.858913209438324
176 0.859033229351044
177 0.858956931829453
178 0.85978816986084
179 0.860227102041245
180 0.859515118598938
181 0.859696753025055
182 0.859210917949677
183 0.86074408531189
184 0.86027356505394
185 0.860790855884552
186 0.860928469896317
187 0.86155372262001
188 0.861722527742386
189 0.861891714334488
190 0.861145038604736
191 0.861986272335053
192 0.862553547620773
193 0.862509571313858
194 0.86320063829422
195 0.86419925570488
196 0.863926359415054
197 0.863714479207993
198 0.864239630699158
199 0.862121436595917
};
\addlegendentry{Entropy (OVC)}
\addplot [semithick, forestgreen4416044]
table {%
100 0.810871422290802
101 0.814210172891617
102 0.818741079568863
103 0.820486735105515
104 0.822320940494537
105 0.823856600522995
106 0.823845053911209
107 0.825441484451294
108 0.825761488676071
109 0.827491034269333
110 0.828460421562195
111 0.827674558162689
112 0.829495651721954
113 0.831204017400742
114 0.832727267742157
115 0.831610131263733
116 0.833742753267288
117 0.834765013456345
118 0.834978269338608
119 0.83675598025322
120 0.836884090900421
121 0.836403172016144
122 0.838447022438049
123 0.838358750343323
124 0.840203484296799
125 0.840727252960205
126 0.839403215646744
127 0.840975995063782
128 0.840991281270981
129 0.843034288883209
130 0.843124055862427
131 0.843155618906021
132 0.843845034837723
133 0.844476977586746
134 0.845431895256042
135 0.846358983516693
136 0.846803526878357
137 0.846764504909515
138 0.848311297893524
139 0.848111673593521
140 0.849058837890625
141 0.849021340608597
142 0.848409429788589
143 0.848887277841568
144 0.849424773454666
145 0.849712159633636
146 0.850251088142395
147 0.850155205726624
148 0.850828412771225
149 0.851117659807205
150 0.851674073934555
151 0.851297289133072
152 0.851409503221512
153 0.853481833934784
154 0.854323899745941
155 0.853486989736557
156 0.855297635793686
157 0.854043207168579
158 0.855484359264374
159 0.856152107715607
160 0.855343291759491
161 0.856221072673798
162 0.85547084569931
163 0.856918498277664
164 0.855973089933395
165 0.857108618021011
166 0.857001526355743
167 0.856369099617004
168 0.858468488454819
169 0.858181819915771
170 0.858721815347672
171 0.858991700410843
172 0.859502981901169
173 0.858342106342316
174 0.85889897108078
175 0.859849053621292
176 0.860422958135605
177 0.860196533203125
178 0.859697399139404
179 0.859515517950058
180 0.862045419216156
181 0.860803655385971
182 0.862245820760727
183 0.861427454948425
184 0.862173260450363
185 0.86211404800415
186 0.863059369325638
187 0.863488222360611
188 0.863277405500412
189 0.862929086685181
190 0.863816795349121
191 0.864476729631424
192 0.863914401531219
193 0.864560068845749
194 0.864287930727005
195 0.8650421667099
196 0.864585870504379
197 0.86535684466362
198 0.866297999620438
199 0.86662565946579
};
\addlegendentry{Entropy (Ours)}
\end{axis}

\end{tikzpicture}


==> fig/hotspots/hotspots-original-mse.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Steps},
xmajorgrids,
xmin=95.05, xmax=203.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Prevalence MSE},
ymajorgrids,
ymin=0.0115, ymax=0.0265,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:100,0.0223055140000194)
--(axis cs:100,0.0208834202492826)
--(axis cs:101,0.0204979369212675)
--(axis cs:102,0.0204916350767513)
--(axis cs:103,0.0208112018970719)
--(axis cs:104,0.0206185731505128)
--(axis cs:105,0.0208279884636473)
--(axis cs:106,0.0203715532303222)
--(axis cs:107,0.0206073905961719)
--(axis cs:108,0.0203608289987624)
--(axis cs:109,0.0204666821484922)
--(axis cs:110,0.0201245145262222)
--(axis cs:111,0.0201030928950697)
--(axis cs:112,0.0195657574878958)
--(axis cs:113,0.0200170526075163)
--(axis cs:114,0.0198550852136892)
--(axis cs:115,0.0198694002314515)
--(axis cs:116,0.0197408481497528)
--(axis cs:117,0.0194856805014066)
--(axis cs:118,0.0195990571500759)
--(axis cs:119,0.0192644019091497)
--(axis cs:120,0.0194670455803638)
--(axis cs:121,0.019231680703521)
--(axis cs:122,0.0190682351060291)
--(axis cs:123,0.0190933980229826)
--(axis cs:124,0.0188760430439936)
--(axis cs:125,0.0189558819570367)
--(axis cs:126,0.0191352866220526)
--(axis cs:127,0.0189166095917644)
--(axis cs:128,0.0186418142215675)
--(axis cs:129,0.0189073244498872)
--(axis cs:130,0.0184767167657754)
--(axis cs:131,0.0184648989042163)
--(axis cs:132,0.0186020465992562)
--(axis cs:133,0.0185546276405077)
--(axis cs:134,0.0186808524506824)
--(axis cs:135,0.0186406471770653)
--(axis cs:136,0.0184419348160762)
--(axis cs:137,0.0184087846213427)
--(axis cs:138,0.0182587191895695)
--(axis cs:139,0.0183705781358879)
--(axis cs:140,0.0180776934979738)
--(axis cs:141,0.0180792754397004)
--(axis cs:142,0.0180297122299239)
--(axis cs:143,0.0180535587147541)
--(axis cs:144,0.018096274945782)
--(axis cs:145,0.0179096655461826)
--(axis cs:146,0.0180097608657787)
--(axis cs:147,0.0179243065330447)
--(axis cs:148,0.0176490663026604)
--(axis cs:149,0.0175450799955095)
--(axis cs:150,0.0174901518038296)
--(axis cs:151,0.0173993641886356)
--(axis cs:152,0.0176182107579994)
--(axis cs:153,0.0175085275275737)
--(axis cs:154,0.0173555730219932)
--(axis cs:155,0.0174559066015962)
--(axis cs:156,0.0172287164080114)
--(axis cs:157,0.017223763311765)
--(axis cs:158,0.0172171009977629)
--(axis cs:159,0.0172905426284698)
--(axis cs:160,0.0171594827138663)
--(axis cs:161,0.0174099420309531)
--(axis cs:162,0.0172215965757531)
--(axis cs:163,0.0171789553120255)
--(axis cs:164,0.0171894233692809)
--(axis cs:165,0.0171407785632342)
--(axis cs:166,0.0167046804130698)
--(axis cs:167,0.016897380721733)
--(axis cs:168,0.0168387789838388)
--(axis cs:169,0.0170774410972144)
--(axis cs:170,0.0169790212612944)
--(axis cs:171,0.0168307022134963)
--(axis cs:172,0.0167424514981524)
--(axis cs:173,0.0166675733955263)
--(axis cs:174,0.0166016068968007)
--(axis cs:175,0.0167419423345752)
--(axis cs:176,0.0165777549670169)
--(axis cs:177,0.0166556125675793)
--(axis cs:178,0.0167112900340307)
--(axis cs:179,0.0164917667921701)
--(axis cs:180,0.0165676941934591)
--(axis cs:181,0.0164801248964546)
--(axis cs:182,0.0165617548433108)
--(axis cs:183,0.0164132172542012)
--(axis cs:184,0.0162601296980765)
--(axis cs:185,0.0163500478737234)
--(axis cs:186,0.0162436586533495)
--(axis cs:187,0.0162012230855265)
--(axis cs:188,0.0162220150891102)
--(axis cs:189,0.0162181791276988)
--(axis cs:190,0.0159909150714424)
--(axis cs:191,0.0161810801275594)
--(axis cs:192,0.0160315010550291)
--(axis cs:193,0.0159751204756424)
--(axis cs:194,0.0159653380275204)
--(axis cs:195,0.0160928032469759)
--(axis cs:196,0.01588198730149)
--(axis cs:197,0.0159438411771038)
--(axis cs:198,0.0160594269286332)
--(axis cs:199,0.0159338882751572)
--(axis cs:199,0.0169153872314249)
--(axis cs:199,0.0169153872314249)
--(axis cs:198,0.0170646335454113)
--(axis cs:197,0.0169234872614815)
--(axis cs:196,0.0167956245094403)
--(axis cs:195,0.0171130747824415)
--(axis cs:194,0.0169516882747714)
--(axis cs:193,0.0168679348795267)
--(axis cs:192,0.0169894753519935)
--(axis cs:191,0.0172026395118481)
--(axis cs:190,0.0170198707114804)
--(axis cs:189,0.0171996048611809)
--(axis cs:188,0.0171155941677701)
--(axis cs:187,0.0171937900789923)
--(axis cs:186,0.0172130271329259)
--(axis cs:185,0.0173820559909776)
--(axis cs:184,0.0172211584077837)
--(axis cs:183,0.0174289201163951)
--(axis cs:182,0.0175372321703075)
--(axis cs:181,0.0174563092014427)
--(axis cs:180,0.017605663449319)
--(axis cs:179,0.0175305667138089)
--(axis cs:178,0.0177118808897391)
--(axis cs:177,0.0176900869114547)
--(axis cs:176,0.0175104048505826)
--(axis cs:175,0.0177648477161907)
--(axis cs:174,0.0175891300052554)
--(axis cs:173,0.0176764891753639)
--(axis cs:172,0.0176886228285349)
--(axis cs:171,0.0178092851418078)
--(axis cs:170,0.0179952540432672)
--(axis cs:169,0.018128795256225)
--(axis cs:168,0.0177796502361572)
--(axis cs:167,0.0178155966856961)
--(axis cs:166,0.0177102262994311)
--(axis cs:165,0.0181352416499388)
--(axis cs:164,0.0182285893174865)
--(axis cs:163,0.0181819945754166)
--(axis cs:162,0.0182160855130345)
--(axis cs:161,0.018452784989855)
--(axis cs:160,0.0181638405532022)
--(axis cs:159,0.0183340995349165)
--(axis cs:158,0.0182582108895867)
--(axis cs:157,0.0181574314729798)
--(axis cs:156,0.0182691359889624)
--(axis cs:155,0.0185483128769862)
--(axis cs:154,0.0183412210312317)
--(axis cs:153,0.0185435507127178)
--(axis cs:152,0.0186185492182432)
--(axis cs:151,0.0183675528778803)
--(axis cs:150,0.0184403534986116)
--(axis cs:149,0.0185303591841926)
--(axis cs:148,0.0186693576366903)
--(axis cs:147,0.0189587932466195)
--(axis cs:146,0.0191245964461535)
--(axis cs:145,0.0189828080942119)
--(axis cs:144,0.019174518561206)
--(axis cs:143,0.019099176362869)
--(axis cs:142,0.0190971180581913)
--(axis cs:141,0.0191852292696296)
--(axis cs:140,0.0191486415889101)
--(axis cs:139,0.0195687343556517)
--(axis cs:138,0.0193787454228916)
--(axis cs:137,0.0195267358573295)
--(axis cs:136,0.0195491601683487)
--(axis cs:135,0.0197559414330093)
--(axis cs:134,0.0198000764946705)
--(axis cs:133,0.0195875086336204)
--(axis cs:132,0.0197216730809592)
--(axis cs:131,0.0195044182397672)
--(axis cs:130,0.0194669645208337)
--(axis cs:129,0.0199798603931796)
--(axis cs:128,0.0196625412874598)
--(axis cs:127,0.0200144724113594)
--(axis cs:126,0.0203176360560545)
--(axis cs:125,0.0200404028349324)
--(axis cs:124,0.0199487915325614)
--(axis cs:123,0.0201826602925992)
--(axis cs:122,0.0201479238876688)
--(axis cs:121,0.0204378425374631)
--(axis cs:120,0.0205906791402657)
--(axis cs:119,0.0203695154306246)
--(axis cs:118,0.0208467421194253)
--(axis cs:117,0.0205978102041453)
--(axis cs:116,0.0209980759959253)
--(axis cs:115,0.0210825836329905)
--(axis cs:114,0.0210757519774222)
--(axis cs:113,0.0212104524906775)
--(axis cs:112,0.0207146098534667)
--(axis cs:111,0.021454155559892)
--(axis cs:110,0.0214657458618275)
--(axis cs:109,0.0217476743025087)
--(axis cs:108,0.0217419348465356)
--(axis cs:107,0.0219448569424995)
--(axis cs:106,0.0216511804181806)
--(axis cs:105,0.0222772854953002)
--(axis cs:104,0.0220206798632343)
--(axis cs:103,0.0222999429890479)
--(axis cs:102,0.0218736837404579)
--(axis cs:101,0.0219568710097593)
--(axis cs:100,0.0223055140000194)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:100,0.0217581034880403)
--(axis cs:100,0.0202196956825067)
--(axis cs:101,0.0203620794579068)
--(axis cs:102,0.0201285537575286)
--(axis cs:103,0.0202843735069869)
--(axis cs:104,0.0198799859670518)
--(axis cs:105,0.0199126097910696)
--(axis cs:106,0.0199706382923321)
--(axis cs:107,0.0196282209653056)
--(axis cs:108,0.019517030140609)
--(axis cs:109,0.0192775680875176)
--(axis cs:110,0.0193582354851945)
--(axis cs:111,0.0190827815596953)
--(axis cs:112,0.0189976002977862)
--(axis cs:113,0.0189564460334663)
--(axis cs:114,0.0188652899282413)
--(axis cs:115,0.0188717661709792)
--(axis cs:116,0.0187673913918938)
--(axis cs:117,0.018919153941493)
--(axis cs:118,0.0188532193992773)
--(axis cs:119,0.0185288089024873)
--(axis cs:120,0.0187316567271935)
--(axis cs:121,0.0185061884893625)
--(axis cs:122,0.0183493986362624)
--(axis cs:123,0.0182585634489191)
--(axis cs:124,0.0182419937168654)
--(axis cs:125,0.0181213751184773)
--(axis cs:126,0.0177796721220987)
--(axis cs:127,0.0179330476343531)
--(axis cs:128,0.0180065363202641)
--(axis cs:129,0.0179641420194394)
--(axis cs:130,0.0177667342831138)
--(axis cs:131,0.0179041615646036)
--(axis cs:132,0.0179014869066674)
--(axis cs:133,0.0177829221564434)
--(axis cs:134,0.0176968035299014)
--(axis cs:135,0.0174644773824959)
--(axis cs:136,0.0177054834348495)
--(axis cs:137,0.0176478021073505)
--(axis cs:138,0.017363791293992)
--(axis cs:139,0.0173318272173764)
--(axis cs:140,0.0173252207482756)
--(axis cs:141,0.0170161711090756)
--(axis cs:142,0.0168539971860927)
--(axis cs:143,0.016860055822583)
--(axis cs:144,0.0167279056553446)
--(axis cs:145,0.0167794281628984)
--(axis cs:146,0.0167172862014789)
--(axis cs:147,0.0166166005424877)
--(axis cs:148,0.0165386755291978)
--(axis cs:149,0.0163365597571842)
--(axis cs:150,0.0162137986650469)
--(axis cs:151,0.0162246236386633)
--(axis cs:152,0.0161034284013144)
--(axis cs:153,0.0161063436721591)
--(axis cs:154,0.0157511474589745)
--(axis cs:155,0.0157905703069047)
--(axis cs:156,0.0159892421171759)
--(axis cs:157,0.0157564788513135)
--(axis cs:158,0.0158386394868528)
--(axis cs:159,0.0158584867111965)
--(axis cs:160,0.0157542126202573)
--(axis cs:161,0.0156532756528007)
--(axis cs:162,0.0156295341383371)
--(axis cs:163,0.0154762380387961)
--(axis cs:164,0.0153753476821468)
--(axis cs:165,0.0154760583752563)
--(axis cs:166,0.0154191947883304)
--(axis cs:167,0.0155015542848218)
--(axis cs:168,0.015485282522086)
--(axis cs:169,0.0152372924061754)
--(axis cs:170,0.0155067318569747)
--(axis cs:171,0.0154776724364994)
--(axis cs:172,0.0153932298216256)
--(axis cs:173,0.0152516500930486)
--(axis cs:174,0.0153676296943219)
--(axis cs:175,0.0151926725412319)
--(axis cs:176,0.0153347359771973)
--(axis cs:177,0.0151297781144102)
--(axis cs:178,0.0150349586247457)
--(axis cs:179,0.0151040695200908)
--(axis cs:180,0.0150053052038388)
--(axis cs:181,0.0151351860510933)
--(axis cs:182,0.0151086370719156)
--(axis cs:183,0.0150315775035631)
--(axis cs:184,0.0149011989029788)
--(axis cs:185,0.014838588531114)
--(axis cs:186,0.0147649746208849)
--(axis cs:187,0.01486766547129)
--(axis cs:188,0.0147689738487842)
--(axis cs:189,0.0146799446404059)
--(axis cs:190,0.0147614828812559)
--(axis cs:191,0.0144685482961963)
--(axis cs:192,0.014552656178754)
--(axis cs:193,0.0146493909082007)
--(axis cs:194,0.0144839810382008)
--(axis cs:195,0.014625020744)
--(axis cs:196,0.0144025448505827)
--(axis cs:197,0.0145919849585933)
--(axis cs:198,0.0144577596186369)
--(axis cs:199,0.0143695769303023)
--(axis cs:199,0.0151355434887338)
--(axis cs:199,0.0151355434887338)
--(axis cs:198,0.0152278114497659)
--(axis cs:197,0.0154076839810115)
--(axis cs:196,0.0151841390499029)
--(axis cs:195,0.015399277230497)
--(axis cs:194,0.0151821395051093)
--(axis cs:193,0.0154780804019389)
--(axis cs:192,0.0153980525353218)
--(axis cs:191,0.0152475266877685)
--(axis cs:190,0.0155778402164102)
--(axis cs:189,0.0155430382951792)
--(axis cs:188,0.015632930845466)
--(axis cs:187,0.0157838203164421)
--(axis cs:186,0.015636637759985)
--(axis cs:185,0.0157096305135095)
--(axis cs:184,0.0158078179950294)
--(axis cs:183,0.0158915758746152)
--(axis cs:182,0.0160272706532873)
--(axis cs:181,0.0159982799318587)
--(axis cs:180,0.0158741383730801)
--(axis cs:179,0.0159740276041747)
--(axis cs:178,0.0159533789022096)
--(axis cs:177,0.0160867847581384)
--(axis cs:176,0.0163471321521376)
--(axis cs:175,0.0161305242123988)
--(axis cs:174,0.0163013226289836)
--(axis cs:173,0.0162606880107944)
--(axis cs:172,0.0164291348943702)
--(axis cs:171,0.0164872026407793)
--(axis cs:170,0.0165210210234181)
--(axis cs:169,0.0162032961126584)
--(axis cs:168,0.0164797461749415)
--(axis cs:167,0.0164908994814642)
--(axis cs:166,0.0163626765084926)
--(axis cs:165,0.0164140241426495)
--(axis cs:164,0.0163332452559653)
--(axis cs:163,0.0164105892499275)
--(axis cs:162,0.0166445018150378)
--(axis cs:161,0.0165890602537056)
--(axis cs:160,0.0167891447998551)
--(axis cs:159,0.0168334574365059)
--(axis cs:158,0.0168056836862436)
--(axis cs:157,0.01674763502854)
--(axis cs:156,0.0169584998431819)
--(axis cs:155,0.0168013145017067)
--(axis cs:154,0.0166799156219428)
--(axis cs:153,0.0170709018876198)
--(axis cs:152,0.017012597506878)
--(axis cs:151,0.0172726839944552)
--(axis cs:150,0.0171369734441096)
--(axis cs:149,0.0173372171194785)
--(axis cs:148,0.0175912136168102)
--(axis cs:147,0.0176533737206857)
--(axis cs:146,0.0177217244206393)
--(axis cs:145,0.0179189262032275)
--(axis cs:144,0.0177363665466457)
--(axis cs:143,0.0178356180263157)
--(axis cs:142,0.0179291531789762)
--(axis cs:141,0.0181175627457935)
--(axis cs:140,0.0184578505181118)
--(axis cs:139,0.0184755710253768)
--(axis cs:138,0.0184435886814353)
--(axis cs:137,0.0186959888982408)
--(axis cs:136,0.0188423667916509)
--(axis cs:135,0.0186156312601175)
--(axis cs:134,0.0188341895770802)
--(axis cs:133,0.0189870931247618)
--(axis cs:132,0.0190355804601624)
--(axis cs:131,0.01902832704551)
--(axis cs:130,0.0189555814430947)
--(axis cs:129,0.0192096021743239)
--(axis cs:128,0.0191237045858458)
--(axis cs:127,0.0191774101594289)
--(axis cs:126,0.0190427135096571)
--(axis cs:125,0.01928050208676)
--(axis cs:124,0.0195460632680617)
--(axis cs:123,0.0195761144814141)
--(axis cs:122,0.019674116765379)
--(axis cs:121,0.0198457295030865)
--(axis cs:120,0.020135235674442)
--(axis cs:119,0.01994506915937)
--(axis cs:118,0.0202407111728127)
--(axis cs:117,0.0202681979807808)
--(axis cs:116,0.0200296657611035)
--(axis cs:115,0.0201537038936589)
--(axis cs:114,0.0201534017996715)
--(axis cs:113,0.020308682007789)
--(axis cs:112,0.0203689953709085)
--(axis cs:111,0.0203578809780852)
--(axis cs:110,0.0207826848481655)
--(axis cs:109,0.0206443938877058)
--(axis cs:108,0.0208481072160311)
--(axis cs:107,0.0210100293867184)
--(axis cs:106,0.0214145624431728)
--(axis cs:105,0.0212931973653614)
--(axis cs:104,0.0213431546524332)
--(axis cs:103,0.021676152865126)
--(axis cs:102,0.0214542502328323)
--(axis cs:101,0.0218825706167029)
--(axis cs:100,0.0217581034880403)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:100,0.0217581034880403)
--(axis cs:100,0.0202196956825067)
--(axis cs:101,0.0198363205746434)
--(axis cs:102,0.0199053906169822)
--(axis cs:103,0.0199745239501268)
--(axis cs:104,0.019617270664923)
--(axis cs:105,0.0197209838932199)
--(axis cs:106,0.0195182443315232)
--(axis cs:107,0.0189983432115577)
--(axis cs:108,0.0187483783815308)
--(axis cs:109,0.0187540647207517)
--(axis cs:110,0.0185173045611939)
--(axis cs:111,0.0184252906493877)
--(axis cs:112,0.0180068691949796)
--(axis cs:113,0.0178564339208917)
--(axis cs:114,0.0175502970510102)
--(axis cs:115,0.0173748891319358)
--(axis cs:116,0.0170658008338399)
--(axis cs:117,0.0170716186559719)
--(axis cs:118,0.0169512320147558)
--(axis cs:119,0.0166024829457098)
--(axis cs:120,0.0164802775800864)
--(axis cs:121,0.0162003203990947)
--(axis cs:122,0.016187495855086)
--(axis cs:123,0.0161359731595024)
--(axis cs:124,0.0160512922506289)
--(axis cs:125,0.0157571091611279)
--(axis cs:126,0.0157778923154988)
--(axis cs:127,0.0156212119064689)
--(axis cs:128,0.0154618864213099)
--(axis cs:129,0.0151308545077058)
--(axis cs:130,0.0152129661126196)
--(axis cs:131,0.0151523464053744)
--(axis cs:132,0.0150996770922419)
--(axis cs:133,0.0150397708052621)
--(axis cs:134,0.0149303350447823)
--(axis cs:135,0.014793628782116)
--(axis cs:136,0.0147828214551356)
--(axis cs:137,0.0147519230217282)
--(axis cs:138,0.0147087673818726)
--(axis cs:139,0.0145032761750666)
--(axis cs:140,0.0145552016446599)
--(axis cs:141,0.014543679348389)
--(axis cs:142,0.0145524515731567)
--(axis cs:143,0.0144381126936765)
--(axis cs:144,0.0143499347419626)
--(axis cs:145,0.0142389635980127)
--(axis cs:146,0.0141396958415611)
--(axis cs:147,0.014093895355332)
--(axis cs:148,0.0139303381678809)
--(axis cs:149,0.0140269536546524)
--(axis cs:150,0.0139982641392195)
--(axis cs:151,0.0140533491673641)
--(axis cs:152,0.013972998057884)
--(axis cs:153,0.0137265587085664)
--(axis cs:154,0.0138172067496425)
--(axis cs:155,0.0137846390836013)
--(axis cs:156,0.0136242745129379)
--(axis cs:157,0.0137332958297)
--(axis cs:158,0.013604357927529)
--(axis cs:159,0.0135668477466986)
--(axis cs:160,0.013560044191254)
--(axis cs:161,0.0133477901011466)
--(axis cs:162,0.0133760805717394)
--(axis cs:163,0.0133326235893784)
--(axis cs:164,0.01322145216666)
--(axis cs:165,0.0131379354185664)
--(axis cs:166,0.0132210343901537)
--(axis cs:167,0.012987903755976)
--(axis cs:168,0.0129278476692979)
--(axis cs:169,0.0130170538604388)
--(axis cs:170,0.0128866879534877)
--(axis cs:171,0.0128313471966908)
--(axis cs:172,0.0129436230185017)
--(axis cs:173,0.0128850712139023)
--(axis cs:174,0.012980818871388)
--(axis cs:175,0.0127626814338799)
--(axis cs:176,0.0127926325246079)
--(axis cs:177,0.0128547167294759)
--(axis cs:178,0.012835530301866)
--(axis cs:179,0.0127033767522736)
--(axis cs:180,0.0126855262607428)
--(axis cs:181,0.0125594511607648)
--(axis cs:182,0.0126029024512237)
--(axis cs:183,0.0126007914764892)
--(axis cs:184,0.012546171820094)
--(axis cs:185,0.0126307150279184)
--(axis cs:186,0.0124866126952923)
--(axis cs:187,0.0126055138025683)
--(axis cs:188,0.0125029974162788)
--(axis cs:189,0.0125022775765839)
--(axis cs:190,0.0124185494039161)
--(axis cs:191,0.0123527982233113)
--(axis cs:192,0.0124024637825364)
--(axis cs:193,0.0122672098385627)
--(axis cs:194,0.0122835887178801)
--(axis cs:195,0.0122337504726197)
--(axis cs:196,0.0121947705201581)
--(axis cs:197,0.0122334751507021)
--(axis cs:198,0.0121733898866943)
--(axis cs:199,0.0120931197818645)
--(axis cs:199,0.0125673199359882)
--(axis cs:199,0.0125673199359882)
--(axis cs:198,0.0126365740424017)
--(axis cs:197,0.012697808181171)
--(axis cs:196,0.0126359972487099)
--(axis cs:195,0.0127138617510307)
--(axis cs:194,0.0127306517637877)
--(axis cs:193,0.0127301978210514)
--(axis cs:192,0.0128623934191616)
--(axis cs:191,0.0128131160864457)
--(axis cs:190,0.0128912042618947)
--(axis cs:189,0.0129975376947138)
--(axis cs:188,0.0130062065342356)
--(axis cs:187,0.0130971988763384)
--(axis cs:186,0.0129445423476523)
--(axis cs:185,0.0131481896788409)
--(axis cs:184,0.0130732118919112)
--(axis cs:183,0.0131066878906879)
--(axis cs:182,0.0131019273290817)
--(axis cs:181,0.0130254980937954)
--(axis cs:180,0.0131717467585258)
--(axis cs:179,0.0132009577419213)
--(axis cs:178,0.013297050799528)
--(axis cs:177,0.0133921519355986)
--(axis cs:176,0.0132692399555549)
--(axis cs:175,0.0133066394073525)
--(axis cs:174,0.0135228191773675)
--(axis cs:173,0.013378453304227)
--(axis cs:172,0.013508942541281)
--(axis cs:171,0.0133466428730011)
--(axis cs:170,0.0133594025501181)
--(axis cs:169,0.0135279301750123)
--(axis cs:168,0.0134139984640694)
--(axis cs:167,0.013469507007764)
--(axis cs:166,0.0137813298613598)
--(axis cs:165,0.0136775323082036)
--(axis cs:164,0.0137093788201931)
--(axis cs:163,0.0138781020685248)
--(axis cs:162,0.0138809946585449)
--(axis cs:161,0.0138393278412311)
--(axis cs:160,0.0140568437563514)
--(axis cs:159,0.0140720898900584)
--(axis cs:158,0.0141185581931584)
--(axis cs:157,0.0142462973710578)
--(axis cs:156,0.0140787710376963)
--(axis cs:155,0.0142935606282556)
--(axis cs:154,0.0143405000300027)
--(axis cs:153,0.0142272093494002)
--(axis cs:152,0.0144713775025229)
--(axis cs:151,0.0145315015108035)
--(axis cs:150,0.014512271962892)
--(axis cs:149,0.0145801398643556)
--(axis cs:148,0.0144648311987365)
--(axis cs:147,0.0145438858897263)
--(axis cs:146,0.0146636222784335)
--(axis cs:145,0.0147460889022339)
--(axis cs:144,0.0149808206316475)
--(axis cs:143,0.0150314848567849)
--(axis cs:142,0.0151308268160945)
--(axis cs:141,0.0151323228143564)
--(axis cs:140,0.0151158968041651)
--(axis cs:139,0.0150999989804951)
--(axis cs:138,0.015303123974214)
--(axis cs:137,0.0153434993506718)
--(axis cs:136,0.0153733517113246)
--(axis cs:135,0.0153389237818357)
--(axis cs:134,0.0155336564564734)
--(axis cs:133,0.0156393389592629)
--(axis cs:132,0.0157377847967066)
--(axis cs:131,0.0158047454359801)
--(axis cs:130,0.0158967307823114)
--(axis cs:129,0.0157848996515625)
--(axis cs:128,0.0161943987223157)
--(axis cs:127,0.0162964079395156)
--(axis cs:126,0.0164787921640766)
--(axis cs:125,0.0164651941898237)
--(axis cs:124,0.0168099196429722)
--(axis cs:123,0.0169610967649758)
--(axis cs:122,0.0169124779227166)
--(axis cs:121,0.0169151102951728)
--(axis cs:120,0.0172727909959981)
--(axis cs:119,0.0174185125561031)
--(axis cs:118,0.017825582386395)
--(axis cs:117,0.0179945254606816)
--(axis cs:116,0.0179890811604851)
--(axis cs:115,0.0183445588395573)
--(axis cs:114,0.0185347104663047)
--(axis cs:113,0.0188649063725926)
--(axis cs:112,0.019015540801167)
--(axis cs:111,0.0195813943878748)
--(axis cs:110,0.019614380551256)
--(axis cs:109,0.0198238209079499)
--(axis cs:108,0.0199220159671284)
--(axis cs:107,0.0201296350660163)
--(axis cs:106,0.0208423382559767)
--(axis cs:105,0.0209908970384071)
--(axis cs:104,0.0208823242235635)
--(axis cs:103,0.0213757428463261)
--(axis cs:102,0.0213240190166385)
--(axis cs:101,0.0212149945243765)
--(axis cs:100,0.0217581034880403)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
100 0.021594467124651
101 0.0212274039655134
102 0.0211826594086046
103 0.0215555724430599
104 0.0213196265068735
105 0.0215526369794737
106 0.0210113668242514
107 0.0212761237693357
108 0.021051381922649
109 0.0211071782255005
110 0.0207951301940249
111 0.0207786242274809
112 0.0201401836706813
113 0.0206137525490969
114 0.0204654185955557
115 0.020475991932221
116 0.0203694620728391
117 0.0200417453527759
118 0.0202228996347506
119 0.0198169586698871
120 0.0200288623603147
121 0.0198347616204921
122 0.0196080794968489
123 0.0196380291577909
124 0.0194124172882775
125 0.0194981423959846
126 0.0197264613390536
127 0.0194655410015619
128 0.0191521777545137
129 0.0194435924215334
130 0.0189718406433046
131 0.0189846585719918
132 0.0191618598401077
133 0.019071068137064
134 0.0192404644726764
135 0.0191982943050373
136 0.0189955474922124
137 0.0189677602393361
138 0.0188187323062305
139 0.0189696562457698
140 0.018613167543442
141 0.018632252354665
142 0.0185634151440576
143 0.0185763675388115
144 0.018635396753494
145 0.0184462368201973
146 0.0185671786559661
147 0.0184415498898321
148 0.0181592119696753
149 0.0180377195898511
150 0.0179652526512206
151 0.017883458533258
152 0.0181183799881213
153 0.0180260391201458
154 0.0178483970266124
155 0.0180021097392912
156 0.0177489261984869
157 0.0176905973923724
158 0.0177376559436748
159 0.0178123210816932
160 0.0176616616335342
161 0.017931363510404
162 0.0177188410443938
163 0.017680474943721
164 0.0177090063433837
165 0.0176380101065865
166 0.0172074533562505
167 0.0173564887037146
168 0.017309214609998
169 0.0176031181767197
170 0.0174871376522808
171 0.017319993677652
172 0.0172155371633437
173 0.0171720312854451
174 0.0170953684510281
175 0.0172533950253829
176 0.0170440799087997
177 0.017172849739517
178 0.0172115854618849
179 0.0170111667529895
180 0.0170866788213891
181 0.0169682170489487
182 0.0170494935068092
183 0.0169210686852981
184 0.0167406440529301
185 0.0168660519323505
186 0.0167283428931377
187 0.0166975065822594
188 0.0166688046284401
189 0.0167088919944398
190 0.0165053928914614
191 0.0166918598197038
192 0.0165104882035113
193 0.0164215276775845
194 0.0164585131511459
195 0.0166029390147087
196 0.0163388059054651
197 0.0164336642192927
198 0.0165620302370223
199 0.016424637753291
};
\addlegendentry{Random}
\addplot [semithick, darkorange25512714]
table {%
100 0.0209888995852735
101 0.0211223250373049
102 0.0207914019951805
103 0.0209802631860564
104 0.0206115703097425
105 0.0206029035782155
106 0.0206926003677524
107 0.020319125176012
108 0.0201825686783201
109 0.0199609809876117
110 0.02007046016668
111 0.0197203312688902
112 0.0196832978343473
113 0.0196325640206276
114 0.0195093458639564
115 0.0195127350323191
116 0.0193985285764987
117 0.0195936759611369
118 0.019546965286045
119 0.0192369390309286
120 0.0194334462008178
121 0.0191759589962245
122 0.0190117577008207
123 0.0189173389651666
124 0.0188940284924635
125 0.0187009386026186
126 0.0184111928158779
127 0.018555228896891
128 0.018565120453055
129 0.0185868720968816
130 0.0183611578631042
131 0.0184662443050568
132 0.0184685336834149
133 0.0183850076406026
134 0.0182654965534908
135 0.0180400543213067
136 0.0182739251132502
137 0.0181718955027956
138 0.0179036899877137
139 0.0179036991213766
140 0.0178915356331937
141 0.0175668669274346
142 0.0173915751825345
143 0.0173478369244494
144 0.0172321361009952
145 0.017349177183063
146 0.0172195053110591
147 0.0171349871315867
148 0.017064944573004
149 0.0168368884383314
150 0.0166753860545783
151 0.0167486538165593
152 0.0165580129540962
153 0.0165886227798894
154 0.0162155315404586
155 0.0162959424043057
156 0.0164738709801789
157 0.0162520569399268
158 0.0163221615865482
159 0.0163459720738512
160 0.0162716787100562
161 0.0161211679532532
162 0.0161370179766874
163 0.0159434136443618
164 0.015854296469056
165 0.0159450412589529
166 0.0158909356484115
167 0.015996226883143
168 0.0159825143485137
169 0.0157202942594169
170 0.0160138764401964
171 0.0159824375386394
172 0.0159111823579979
173 0.0157561690519215
174 0.0158344761616527
175 0.0156615983768153
176 0.0158409340646675
177 0.0156082814362743
178 0.0154941687634776
179 0.0155390485621328
180 0.0154397217884595
181 0.015566732991476
182 0.0155679538626015
183 0.0154615766890891
184 0.0153545084490041
185 0.0152741095223118
186 0.015200806190435
187 0.015325742893866
188 0.0152009523471251
189 0.0151114914677925
190 0.0151696615488331
191 0.0148580374919824
192 0.0149753543570379
193 0.0150637356550698
194 0.014833060271655
195 0.0150121489872485
196 0.0147933419502428
197 0.0149998344698024
198 0.0148427855342014
199 0.0147525602095181
};
\addlegendentry{Entropy (OVC)}
\addplot [semithick, forestgreen4416044]
table {%
100 0.0209888995852735
101 0.02052565754951
102 0.0206147048168104
103 0.0206751333982264
104 0.0202497974442433
105 0.0203559404658135
106 0.02018029129375
107 0.019563989138787
108 0.0193351971743296
109 0.0192889428143508
110 0.0190658425562249
111 0.0190033425186313
112 0.0185112049980733
113 0.0183606701467422
114 0.0180425037586574
115 0.0178597239857465
116 0.0175274409971625
117 0.0175330720583268
118 0.0173884072005754
119 0.0170104977509064
120 0.0168765342880423
121 0.0165577153471338
122 0.0165499868889013
123 0.0165485349622391
124 0.0164306059468006
125 0.0161111516754758
126 0.0161283422397877
127 0.0159588099229922
128 0.0158281425718128
129 0.0154578770796341
130 0.0155548484474655
131 0.0154785459206772
132 0.0154187309444743
133 0.0153395548822625
134 0.0152319957506279
135 0.0150662762819759
136 0.0150780865832301
137 0.0150477111862
138 0.0150059456780433
139 0.0148016375777808
140 0.0148355492244125
141 0.0148380010813727
142 0.0148416391946256
143 0.0147347987752307
144 0.0146653776868051
145 0.0144925262501233
146 0.0144016590599973
147 0.0143188906225292
148 0.0141975846833087
149 0.014303546759504
150 0.0142552680510558
151 0.0142924253390838
152 0.0142221877802034
153 0.0139768840289833
154 0.0140788533898226
155 0.0140390998559284
156 0.0138515227753171
157 0.0139897966003789
158 0.0138614580603437
159 0.0138194688183785
160 0.0138084439738027
161 0.0135935589711889
162 0.0136285376151422
163 0.0136053628289516
164 0.0134654154934266
165 0.013407733863385
166 0.0135011821257568
167 0.01322870538187
168 0.0131709230666836
169 0.0132724920177256
170 0.0131230452518029
171 0.013088995034846
172 0.0132262827798914
173 0.0131317622590647
174 0.0132518190243778
175 0.0130346604206162
176 0.0130309362400814
177 0.0131234343325372
178 0.013066290550697
179 0.0129521672470975
180 0.0129286365096343
181 0.0127924746272801
182 0.0128524148901527
183 0.0128537396835886
184 0.0128096918560026
185 0.0128894523533797
186 0.0127155775214723
187 0.0128513563394533
188 0.0127546019752572
189 0.0127499076356489
190 0.0126548768329054
191 0.0125829571548785
192 0.012632428600849
193 0.012498703829807
194 0.0125071202408339
195 0.0124738061118252
196 0.012415383884434
197 0.0124656416659365
198 0.012404981964548
199 0.0123302198589263
};
\addlegendentry{Entropy (Ours)}
\end{axis}

\end{tikzpicture}


==> fig/hotspots/hotspots-results-acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Steps},
xmajorgrids,
xmin=95.05, xmax=203.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Hotspot Accuracy},
ymajorgrids,
ymin=0.81, ymax=0.89,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:100,0.825738526582553)
--(axis cs:100,0.820061475038693)
--(axis cs:101,0.820566226710721)
--(axis cs:102,0.821913855469471)
--(axis cs:103,0.820328451212911)
--(axis cs:104,0.821897222798441)
--(axis cs:105,0.823107375747089)
--(axis cs:106,0.823613825536)
--(axis cs:107,0.825417794669579)
--(axis cs:108,0.825900427452703)
--(axis cs:109,0.824460229105207)
--(axis cs:110,0.826527613925468)
--(axis cs:111,0.826286245890276)
--(axis cs:112,0.828054669618603)
--(axis cs:113,0.829047180460363)
--(axis cs:114,0.828850804308358)
--(axis cs:115,0.828728860068913)
--(axis cs:116,0.829882384301648)
--(axis cs:117,0.831028227271161)
--(axis cs:118,0.829698395669966)
--(axis cs:119,0.830783087471095)
--(axis cs:120,0.831313408788108)
--(axis cs:121,0.830581701347564)
--(axis cs:122,0.831838512138399)
--(axis cs:123,0.832564583643389)
--(axis cs:124,0.832020248583153)
--(axis cs:125,0.833498270877638)
--(axis cs:126,0.833005420521655)
--(axis cs:127,0.833437349302634)
--(axis cs:128,0.835064402496345)
--(axis cs:129,0.834145104455461)
--(axis cs:130,0.83443534232641)
--(axis cs:131,0.835399878682531)
--(axis cs:132,0.833924886643763)
--(axis cs:133,0.835581360261252)
--(axis cs:134,0.8362993288947)
--(axis cs:135,0.835575504860284)
--(axis cs:136,0.834722571062573)
--(axis cs:137,0.835224302817272)
--(axis cs:138,0.835822692497076)
--(axis cs:139,0.835584347259018)
--(axis cs:140,0.836417520919969)
--(axis cs:141,0.836198672003252)
--(axis cs:142,0.836499511057051)
--(axis cs:143,0.836497821803406)
--(axis cs:144,0.836584634543923)
--(axis cs:145,0.835789398888531)
--(axis cs:146,0.836094464293876)
--(axis cs:147,0.835549711196842)
--(axis cs:148,0.836351145513125)
--(axis cs:149,0.836993748017268)
--(axis cs:150,0.83657333063301)
--(axis cs:151,0.836472403080439)
--(axis cs:152,0.838268947690169)
--(axis cs:153,0.837845948279416)
--(axis cs:154,0.837392527954665)
--(axis cs:155,0.836602710004182)
--(axis cs:156,0.838464079139077)
--(axis cs:157,0.839404995532394)
--(axis cs:158,0.8385297393994)
--(axis cs:159,0.838333489152879)
--(axis cs:160,0.839583668894692)
--(axis cs:161,0.839511886314831)
--(axis cs:162,0.839746795941238)
--(axis cs:163,0.840509764232104)
--(axis cs:164,0.840208070864193)
--(axis cs:165,0.8404099975493)
--(axis cs:166,0.841083445350117)
--(axis cs:167,0.840214448504002)
--(axis cs:168,0.839981885979251)
--(axis cs:169,0.840386792114955)
--(axis cs:170,0.841533842243732)
--(axis cs:171,0.841871577203432)
--(axis cs:172,0.842189193798586)
--(axis cs:173,0.842714566703141)
--(axis cs:174,0.841707604361469)
--(axis cs:175,0.842060985357404)
--(axis cs:176,0.840412690389049)
--(axis cs:177,0.841533942450545)
--(axis cs:178,0.842028287225115)
--(axis cs:179,0.842715928517239)
--(axis cs:180,0.841436301324959)
--(axis cs:181,0.841612095824333)
--(axis cs:182,0.842287025989387)
--(axis cs:183,0.842233449705877)
--(axis cs:184,0.841891805264008)
--(axis cs:185,0.8421924663835)
--(axis cs:186,0.84256614333193)
--(axis cs:187,0.842137450029842)
--(axis cs:188,0.842599256404931)
--(axis cs:189,0.842365309496409)
--(axis cs:190,0.842868565659807)
--(axis cs:191,0.843586416149107)
--(axis cs:192,0.844128806135576)
--(axis cs:193,0.843783001948509)
--(axis cs:194,0.843465602209863)
--(axis cs:195,0.844727088279115)
--(axis cs:196,0.845377253980376)
--(axis cs:197,0.845127210755896)
--(axis cs:198,0.844892058574822)
--(axis cs:199,0.844711606406154)
--(axis cs:199,0.848785710431157)
--(axis cs:199,0.848785710431157)
--(axis cs:198,0.849240045345161)
--(axis cs:197,0.849270334104944)
--(axis cs:196,0.849500039129518)
--(axis cs:195,0.848606249027861)
--(axis cs:194,0.847560424992743)
--(axis cs:193,0.847754867028084)
--(axis cs:192,0.848134189107496)
--(axis cs:191,0.847781045532259)
--(axis cs:190,0.84668868627043)
--(axis cs:189,0.846360848645681)
--(axis cs:188,0.846760496726936)
--(axis cs:187,0.846209846684941)
--(axis cs:186,0.846718481721475)
--(axis cs:185,0.846841750020461)
--(axis cs:184,0.846193300155151)
--(axis cs:183,0.846361854783259)
--(axis cs:182,0.846271407066491)
--(axis cs:181,0.84609071493998)
--(axis cs:180,0.845927342321281)
--(axis cs:179,0.847034261263951)
--(axis cs:178,0.846443721480024)
--(axis cs:177,0.845903703938462)
--(axis cs:176,0.844874325049031)
--(axis cs:175,0.846301286428332)
--(axis cs:174,0.846014856862133)
--(axis cs:173,0.846780531887709)
--(axis cs:172,0.846395133899168)
--(axis cs:171,0.846194643080077)
--(axis cs:170,0.845744359336316)
--(axis cs:169,0.8445718875611)
--(axis cs:168,0.844342430999204)
--(axis cs:167,0.844706787534206)
--(axis cs:166,0.845453286369854)
--(axis cs:165,0.844443944844956)
--(axis cs:164,0.844432641873844)
--(axis cs:163,0.844995094261701)
--(axis cs:162,0.84428907031929)
--(axis cs:161,0.844072877688923)
--(axis cs:160,0.843819317631798)
--(axis cs:159,0.842650845792799)
--(axis cs:158,0.842990376929793)
--(axis cs:157,0.843781888393998)
--(axis cs:156,0.842875208618797)
--(axis cs:155,0.841107327227264)
--(axis cs:154,0.841953697307024)
--(axis cs:153,0.842213437020267)
--(axis cs:152,0.842502593905289)
--(axis cs:151,0.841036861865545)
--(axis cs:150,0.841234076746141)
--(axis cs:149,0.84149625175385)
--(axis cs:148,0.840660687677793)
--(axis cs:147,0.839838303119717)
--(axis cs:146,0.840242322453102)
--(axis cs:145,0.83975303437334)
--(axis cs:144,0.840642497776481)
--(axis cs:143,0.840554504398986)
--(axis cs:142,0.84070226306328)
--(axis cs:141,0.840063287072676)
--(axis cs:140,0.840317777713606)
--(axis cs:139,0.839889566887405)
--(axis cs:138,0.83956644477099)
--(axis cs:137,0.839229120205952)
--(axis cs:136,0.838503225160114)
--(axis cs:135,0.839267005363105)
--(axis cs:134,0.839835328965102)
--(axis cs:133,0.839795379240701)
--(axis cs:132,0.837858751356725)
--(axis cs:131,0.839428459940516)
--(axis cs:130,0.8388493289802)
--(axis cs:129,0.838619306517134)
--(axis cs:128,0.839687782848351)
--(axis cs:127,0.838172257440225)
--(axis cs:126,0.837183809920392)
--(axis cs:125,0.838036272159777)
--(axis cs:124,0.836816960164711)
--(axis cs:123,0.837442683354902)
--(axis cs:122,0.836927814765898)
--(axis cs:121,0.836017279079225)
--(axis cs:120,0.836367755953408)
--(axis cs:119,0.835864265701208)
--(axis cs:118,0.834701025545091)
--(axis cs:117,0.836390426693835)
--(axis cs:116,0.835580042837635)
--(axis cs:115,0.83394262010992)
--(axis cs:114,0.834064065476951)
--(axis cs:113,0.834572139932245)
--(axis cs:112,0.833443879365924)
--(axis cs:111,0.832173086099013)
--(axis cs:110,0.831975982857216)
--(axis cs:109,0.830608068280962)
--(axis cs:108,0.831944399722438)
--(axis cs:107,0.831495333229591)
--(axis cs:106,0.829700381064189)
--(axis cs:105,0.82933707272398)
--(axis cs:104,0.828532581526663)
--(axis cs:103,0.826887017670603)
--(axis cs:102,0.828157660567516)
--(axis cs:101,0.826095681915835)
--(axis cs:100,0.825738526582553)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:100,0.825686238867921)
--(axis cs:100,0.820113741295654)
--(axis cs:101,0.824108880133958)
--(axis cs:102,0.82649644900459)
--(axis cs:103,0.826985262783427)
--(axis cs:104,0.828990603540373)
--(axis cs:105,0.829879979438942)
--(axis cs:106,0.832160445035348)
--(axis cs:107,0.832931559507002)
--(axis cs:108,0.833965443592672)
--(axis cs:109,0.835235529822602)
--(axis cs:110,0.834823091311981)
--(axis cs:111,0.836502237310355)
--(axis cs:112,0.837525183583027)
--(axis cs:113,0.837890857198397)
--(axis cs:114,0.837933384056806)
--(axis cs:115,0.839620509690561)
--(axis cs:116,0.840450100975252)
--(axis cs:117,0.84100304637366)
--(axis cs:118,0.841675282754275)
--(axis cs:119,0.842400339899069)
--(axis cs:120,0.84298368443882)
--(axis cs:121,0.843427064587964)
--(axis cs:122,0.84288269717213)
--(axis cs:123,0.842616897642658)
--(axis cs:124,0.843847913046968)
--(axis cs:125,0.843845993094351)
--(axis cs:126,0.844544882417636)
--(axis cs:127,0.844215417013441)
--(axis cs:128,0.845610503738)
--(axis cs:129,0.846040924996478)
--(axis cs:130,0.846965576209286)
--(axis cs:131,0.846067534984284)
--(axis cs:132,0.846853589045395)
--(axis cs:133,0.847829295450903)
--(axis cs:134,0.847254840580941)
--(axis cs:135,0.850464663617036)
--(axis cs:136,0.849974769879705)
--(axis cs:137,0.849886455179312)
--(axis cs:138,0.850435683916195)
--(axis cs:139,0.8503822478771)
--(axis cs:140,0.851008097856487)
--(axis cs:141,0.851542873006792)
--(axis cs:142,0.851487223320997)
--(axis cs:143,0.851497568770454)
--(axis cs:144,0.85242506392298)
--(axis cs:145,0.852330085721874)
--(axis cs:146,0.851812816645104)
--(axis cs:147,0.853388607993308)
--(axis cs:148,0.852218969589063)
--(axis cs:149,0.853213601585328)
--(axis cs:150,0.852849397731195)
--(axis cs:151,0.852989048529927)
--(axis cs:152,0.853326914947677)
--(axis cs:153,0.853961951823526)
--(axis cs:154,0.854620589930086)
--(axis cs:155,0.854083557829796)
--(axis cs:156,0.855029734330771)
--(axis cs:157,0.85635822538434)
--(axis cs:158,0.855259524933228)
--(axis cs:159,0.855305742853805)
--(axis cs:160,0.855624315237924)
--(axis cs:161,0.855803745225327)
--(axis cs:162,0.855819734943752)
--(axis cs:163,0.857363010340769)
--(axis cs:164,0.856352313642648)
--(axis cs:165,0.857113501994552)
--(axis cs:166,0.85691358206285)
--(axis cs:167,0.857682890581098)
--(axis cs:168,0.858240301858504)
--(axis cs:169,0.857413741374784)
--(axis cs:170,0.857693740952094)
--(axis cs:171,0.857693097286958)
--(axis cs:172,0.857368209088241)
--(axis cs:173,0.858903034916231)
--(axis cs:174,0.85882485590891)
--(axis cs:175,0.857784113620111)
--(axis cs:176,0.85957842709035)
--(axis cs:177,0.859253858867785)
--(axis cs:178,0.859588672108522)
--(axis cs:179,0.859889952645241)
--(axis cs:180,0.85941257763018)
--(axis cs:181,0.860613023662985)
--(axis cs:182,0.859790767215093)
--(axis cs:183,0.860735676907394)
--(axis cs:184,0.86038704919864)
--(axis cs:185,0.860452187260283)
--(axis cs:186,0.861550261210741)
--(axis cs:187,0.862085762254834)
--(axis cs:188,0.863017167823607)
--(axis cs:189,0.862182199273796)
--(axis cs:190,0.862363121706112)
--(axis cs:191,0.862366903826688)
--(axis cs:192,0.863024076931278)
--(axis cs:193,0.864558754242115)
--(axis cs:194,0.863684969863143)
--(axis cs:195,0.863879974387394)
--(axis cs:196,0.86394823066988)
--(axis cs:197,0.865549739541294)
--(axis cs:198,0.866271692738385)
--(axis cs:199,0.864830427844515)
--(axis cs:199,0.868482384006987)
--(axis cs:199,0.868482384006987)
--(axis cs:198,0.869888053908496)
--(axis cs:197,0.86903194552493)
--(axis cs:196,0.867708170487499)
--(axis cs:195,0.867583665348782)
--(axis cs:194,0.867187980690751)
--(axis cs:193,0.868142096721477)
--(axis cs:192,0.866609008796413)
--(axis cs:191,0.865944837525393)
--(axis cs:190,0.866094908517734)
--(axis cs:189,0.865720225061683)
--(axis cs:188,0.866677892429536)
--(axis cs:187,0.865652296312214)
--(axis cs:186,0.8651773078925)
--(axis cs:185,0.864140932360994)
--(axis cs:184,0.86441540670346)
--(axis cs:183,0.864549006796982)
--(axis cs:182,0.863669001080195)
--(axis cs:181,0.864299820041238)
--(axis cs:180,0.863041898726326)
--(axis cs:179,0.863501418128074)
--(axis cs:178,0.863134413771758)
--(axis cs:177,0.862862563785413)
--(axis cs:176,0.862959326491651)
--(axis cs:175,0.861249850060157)
--(axis cs:174,0.862321501150569)
--(axis cs:173,0.862784947166136)
--(axis cs:172,0.861155822550858)
--(axis cs:171,0.861253426379424)
--(axis cs:170,0.861253645789544)
--(axis cs:169,0.860783094143099)
--(axis cs:168,0.861759738672655)
--(axis cs:167,0.861086814714465)
--(axis cs:166,0.860357822203508)
--(axis cs:165,0.860699250729142)
--(axis cs:164,0.860024999494407)
--(axis cs:163,0.861051405972403)
--(axis cs:162,0.859606266605015)
--(axis cs:161,0.859506222769363)
--(axis cs:160,0.859390624070243)
--(axis cs:159,0.859056635266618)
--(axis cs:158,0.858987875827423)
--(axis cs:157,0.860127298793212)
--(axis cs:156,0.85875006083906)
--(axis cs:155,0.857648791565956)
--(axis cs:154,0.8584551480231)
--(axis cs:153,0.857604546456046)
--(axis cs:152,0.857385267574144)
--(axis cs:151,0.856840506027873)
--(axis cs:150,0.856632077622046)
--(axis cs:149,0.856482853416503)
--(axis cs:148,0.855798801654986)
--(axis cs:147,0.856855287060556)
--(axis cs:146,0.855395423387092)
--(axis cs:145,0.855861774000264)
--(axis cs:144,0.856159001514337)
--(axis cs:143,0.855061066464379)
--(axis cs:142,0.854757257288897)
--(axis cs:141,0.854917765039473)
--(axis cs:140,0.85484487798885)
--(axis cs:139,0.854158510255834)
--(axis cs:138,0.854087052156345)
--(axis cs:137,0.853503144143961)
--(axis cs:136,0.853602951239222)
--(axis cs:135,0.854150738604643)
--(axis cs:134,0.851251700671195)
--(axis cs:133,0.851483114903712)
--(axis cs:132,0.85057331897081)
--(axis cs:131,0.849944208561248)
--(axis cs:130,0.850727781258366)
--(axis cs:129,0.849743200331586)
--(axis cs:128,0.849579062874244)
--(axis cs:127,0.847845823659624)
--(axis cs:126,0.848089781164212)
--(axis cs:125,0.847324868626688)
--(axis cs:124,0.847140451172698)
--(axis cs:123,0.846039611279919)
--(axis cs:122,0.846783483438526)
--(axis cs:121,0.847015251944171)
--(axis cs:120,0.846465649705772)
--(axis cs:119,0.846086281480783)
--(axis cs:118,0.845502673350003)
--(axis cs:117,0.844636895318692)
--(axis cs:116,0.844318654460692)
--(axis cs:115,0.844018513613425)
--(axis cs:114,0.842124337081195)
--(axis cs:113,0.842080282232602)
--(axis cs:112,0.841956024741406)
--(axis cs:111,0.840617954740579)
--(axis cs:110,0.839594158844422)
--(axis cs:109,0.839904696064697)
--(axis cs:108,0.83879316904008)
--(axis cs:107,0.837707342680345)
--(axis cs:106,0.837021774469963)
--(axis cs:105,0.834521396808464)
--(axis cs:104,0.834189976598788)
--(axis cs:103,0.83202686413918)
--(axis cs:102,0.831529347408832)
--(axis cs:101,0.829872579006819)
--(axis cs:100,0.825686238867921)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:100,0.825686238867921)
--(axis cs:100,0.820113741295654)
--(axis cs:101,0.825351779116976)
--(axis cs:102,0.826746674770147)
--(axis cs:103,0.829333239375583)
--(axis cs:104,0.830912474464812)
--(axis cs:105,0.831999252548921)
--(axis cs:106,0.832590653751463)
--(axis cs:107,0.833816008539726)
--(axis cs:108,0.835884847827918)
--(axis cs:109,0.835789529147741)
--(axis cs:110,0.836314208688439)
--(axis cs:111,0.836885058016615)
--(axis cs:112,0.83848307574242)
--(axis cs:113,0.838285594178054)
--(axis cs:114,0.839549690682278)
--(axis cs:115,0.840639412805201)
--(axis cs:116,0.840832853568613)
--(axis cs:117,0.841188033824307)
--(axis cs:118,0.841349511479059)
--(axis cs:119,0.841165347228656)
--(axis cs:120,0.842903469695084)
--(axis cs:121,0.842829260045989)
--(axis cs:122,0.843541771986023)
--(axis cs:123,0.84508648589324)
--(axis cs:124,0.844636716205923)
--(axis cs:125,0.844993158207017)
--(axis cs:126,0.846113573874225)
--(axis cs:127,0.846311562603292)
--(axis cs:128,0.847393106778042)
--(axis cs:129,0.848661504793851)
--(axis cs:130,0.848958009691499)
--(axis cs:131,0.848469610341859)
--(axis cs:132,0.847969328965083)
--(axis cs:133,0.847660577470802)
--(axis cs:134,0.849273757750047)
--(axis cs:135,0.849571233354786)
--(axis cs:136,0.848205498673451)
--(axis cs:137,0.85034759741337)
--(axis cs:138,0.851806635099932)
--(axis cs:139,0.851607288044296)
--(axis cs:140,0.852544760114494)
--(axis cs:141,0.853658702067421)
--(axis cs:142,0.853787312179914)
--(axis cs:143,0.853800086676752)
--(axis cs:144,0.85458610370829)
--(axis cs:145,0.854033693549947)
--(axis cs:146,0.854901134412207)
--(axis cs:147,0.85569068314149)
--(axis cs:148,0.856096090958181)
--(axis cs:149,0.856701134834344)
--(axis cs:150,0.857168935610038)
--(axis cs:151,0.856925965907579)
--(axis cs:152,0.857631569340866)
--(axis cs:153,0.857652356989222)
--(axis cs:154,0.858301437503203)
--(axis cs:155,0.858885812004246)
--(axis cs:156,0.857921746898278)
--(axis cs:157,0.860043705548668)
--(axis cs:158,0.859398600925764)
--(axis cs:159,0.860832726217618)
--(axis cs:160,0.860993012293742)
--(axis cs:161,0.86111237256081)
--(axis cs:162,0.861246872731266)
--(axis cs:163,0.862369051548945)
--(axis cs:164,0.862688695726497)
--(axis cs:165,0.862216479423535)
--(axis cs:166,0.862624862756367)
--(axis cs:167,0.863314047668461)
--(axis cs:168,0.86328583791015)
--(axis cs:169,0.863069865146146)
--(axis cs:170,0.863305368367403)
--(axis cs:171,0.862764034307291)
--(axis cs:172,0.86287442512963)
--(axis cs:173,0.862998583317158)
--(axis cs:174,0.863422598532048)
--(axis cs:175,0.864507454225977)
--(axis cs:176,0.865997202476687)
--(axis cs:177,0.865906707634779)
--(axis cs:178,0.865903357919182)
--(axis cs:179,0.86577830136319)
--(axis cs:180,0.866299311141188)
--(axis cs:181,0.865970627110494)
--(axis cs:182,0.866035247749208)
--(axis cs:183,0.866322697175605)
--(axis cs:184,0.866866525128362)
--(axis cs:185,0.86757158727691)
--(axis cs:186,0.866752702832776)
--(axis cs:187,0.86671298499522)
--(axis cs:188,0.866951887565126)
--(axis cs:189,0.866134102885586)
--(axis cs:190,0.868315014696439)
--(axis cs:191,0.86810958302327)
--(axis cs:192,0.869149942724505)
--(axis cs:193,0.868676402630887)
--(axis cs:194,0.869607836250295)
--(axis cs:195,0.87020345127148)
--(axis cs:196,0.870395261954942)
--(axis cs:197,0.87033478956193)
--(axis cs:198,0.870211305205937)
--(axis cs:199,0.870738923479854)
--(axis cs:199,0.873119611809911)
--(axis cs:199,0.873119611809911)
--(axis cs:198,0.872645833904628)
--(axis cs:197,0.872750346851645)
--(axis cs:196,0.872733540821395)
--(axis cs:195,0.872754448298985)
--(axis cs:194,0.87192361926652)
--(axis cs:193,0.871308312354007)
--(axis cs:192,0.87170638767024)
--(axis cs:191,0.870714004871169)
--(axis cs:190,0.870891096734683)
--(axis cs:189,0.869029948170322)
--(axis cs:188,0.869663903755675)
--(axis cs:187,0.869463763280537)
--(axis cs:186,0.869533472418232)
--(axis cs:185,0.870162210750128)
--(axis cs:184,0.869881214186671)
--(axis cs:183,0.869288479315179)
--(axis cs:182,0.868866099411131)
--(axis cs:181,0.86873751755427)
--(axis cs:180,0.868912743111437)
--(axis cs:179,0.868423072690765)
--(axis cs:178,0.868922598902259)
--(axis cs:177,0.869089527735857)
--(axis cs:176,0.869048106590085)
--(axis cs:175,0.86777933519129)
--(axis cs:174,0.866321041890773)
--(axis cs:173,0.865984063148143)
--(axis cs:172,0.865800213141702)
--(axis cs:171,0.865964288675497)
--(axis cs:170,0.866318712290556)
--(axis cs:169,0.866006022057071)
--(axis cs:168,0.866353840091253)
--(axis cs:167,0.86619833865356)
--(axis cs:166,0.86577098790205)
--(axis cs:165,0.865334103462207)
--(axis cs:164,0.865604782762425)
--(axis cs:163,0.865379692938817)
--(axis cs:162,0.864104398898068)
--(axis cs:161,0.863906333760906)
--(axis cs:160,0.863812962666585)
--(axis cs:159,0.863641510747562)
--(axis cs:158,0.862687845359484)
--(axis cs:157,0.863441060934639)
--(axis cs:156,0.861572333645241)
--(axis cs:155,0.862065869132839)
--(axis cs:154,0.861609365337984)
--(axis cs:153,0.860981697671576)
--(axis cs:152,0.86082541899379)
--(axis cs:151,0.860257194874281)
--(axis cs:150,0.860371802972573)
--(axis cs:149,0.860278819408362)
--(axis cs:148,0.85934771807426)
--(axis cs:147,0.859194759115437)
--(axis cs:146,0.858363230784021)
--(axis cs:145,0.857612033607646)
--(axis cs:144,0.858127755372978)
--(axis cs:143,0.857356920540655)
--(axis cs:142,0.857523439258227)
--(axis cs:141,0.857305236168816)
--(axis cs:140,0.856425860517677)
--(axis cs:139,0.855255292731918)
--(axis cs:138,0.85532990531297)
--(axis cs:137,0.854010458178214)
--(axis cs:136,0.852029117129313)
--(axis cs:135,0.853432447351238)
--(axis cs:134,0.85286382216786)
--(axis cs:133,0.851593303506829)
--(axis cs:132,0.85147513905631)
--(axis cs:131,0.852509279123473)
--(axis cs:130,0.852676971940734)
--(axis cs:129,0.852695194672854)
--(axis cs:128,0.851324158351047)
--(axis cs:127,0.850323600227061)
--(axis cs:126,0.850189214383374)
--(axis cs:125,0.849115883483809)
--(axis cs:124,0.848619089763316)
--(axis cs:123,0.848798780887613)
--(axis cs:122,0.847285502336487)
--(axis cs:121,0.846916902845399)
--(axis cs:120,0.847125579224593)
--(axis cs:119,0.845380647053113)
--(axis cs:118,0.845741607810339)
--(axis cs:117,0.844712198967593)
--(axis cs:116,0.844918551193655)
--(axis cs:115,0.844385900095342)
--(axis cs:114,0.843480618994846)
--(axis cs:113,0.842319984244492)
--(axis cs:112,0.842669608946148)
--(axis cs:111,0.84104146566884)
--(axis cs:110,0.840520303068458)
--(axis cs:109,0.840069619354609)
--(axis cs:108,0.840034677795403)
--(axis cs:107,0.838143768338631)
--(axis cs:106,0.83702197089377)
--(axis cs:105,0.836359116324675)
--(axis cs:104,0.835018817115388)
--(axis cs:103,0.833744730175503)
--(axis cs:102,0.831593853241175)
--(axis cs:101,0.830430977688444)
--(axis cs:100,0.825686238867921)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
100 0.822900000810623
101 0.823330954313278
102 0.825035758018494
103 0.823607734441757
104 0.825214902162552
105 0.826222224235535
106 0.826657103300095
107 0.828456563949585
108 0.82892241358757
109 0.827534148693085
110 0.829251798391342
111 0.829229665994644
112 0.830749274492264
113 0.831809660196304
114 0.831457434892654
115 0.831335740089416
116 0.832731213569641
117 0.833709326982498
118 0.832199710607529
119 0.833323676586151
120 0.833840582370758
121 0.833299490213394
122 0.834383163452148
123 0.835003633499146
124 0.834418604373932
125 0.835767271518707
126 0.835094615221024
127 0.835804803371429
128 0.837376092672348
129 0.836382205486298
130 0.836642335653305
131 0.837414169311523
132 0.835891819000244
133 0.837688369750977
134 0.838067328929901
135 0.837421255111694
136 0.836612898111343
137 0.837226711511612
138 0.837694568634033
139 0.837736957073212
140 0.838367649316788
141 0.838130979537964
142 0.838600887060165
143 0.838526163101196
144 0.838613566160202
145 0.837771216630936
146 0.838168393373489
147 0.837694007158279
148 0.838505916595459
149 0.839244999885559
150 0.838903703689575
151 0.838754632472992
152 0.840385770797729
153 0.840029692649841
154 0.839673112630844
155 0.838855018615723
156 0.840669643878937
157 0.841593441963196
158 0.840760058164597
159 0.840492167472839
160 0.841701493263245
161 0.841792382001877
162 0.842017933130264
163 0.842752429246902
164 0.842320356369019
165 0.842426971197128
166 0.843268365859985
167 0.842460618019104
168 0.842162158489227
169 0.842479339838028
170 0.843639100790024
171 0.844033110141754
172 0.844292163848877
173 0.844747549295425
174 0.843861230611801
175 0.844181135892868
176 0.84264350771904
177 0.843718823194504
178 0.84423600435257
179 0.844875094890595
180 0.84368182182312
181 0.843851405382156
182 0.844279216527939
183 0.844297652244568
184 0.84404255270958
185 0.844517108201981
186 0.844642312526703
187 0.844173648357391
188 0.844679876565933
189 0.844363079071045
190 0.844778625965118
191 0.845683730840683
192 0.846131497621536
193 0.845768934488296
194 0.845513013601303
195 0.846666668653488
196 0.847438646554947
197 0.84719877243042
198 0.847066051959991
199 0.846748658418655
};
%\addlegendentry{Random}
\addplot [semithick, darkorange25512714]
table {%
100 0.822899990081787
101 0.826990729570389
102 0.829012898206711
103 0.829506063461304
104 0.83159029006958
105 0.832200688123703
106 0.834591109752655
107 0.835319451093674
108 0.836379306316376
109 0.837570112943649
110 0.837208625078201
111 0.838560096025467
112 0.839740604162216
113 0.8399855697155
114 0.840028860569
115 0.841819511651993
116 0.842384377717972
117 0.842819970846176
118 0.843588978052139
119 0.844243310689926
120 0.844724667072296
121 0.845221158266067
122 0.844833090305328
123 0.844328254461288
124 0.845494182109833
125 0.845585430860519
126 0.846317331790924
127 0.846030620336533
128 0.847594783306122
129 0.847892062664032
130 0.848846678733826
131 0.848005871772766
132 0.848713454008102
133 0.849656205177307
134 0.849253270626068
135 0.85230770111084
136 0.851788860559463
137 0.851694799661636
138 0.85226136803627
139 0.852270379066467
140 0.852926487922668
141 0.853230319023132
142 0.853122240304947
143 0.853279317617416
144 0.854292032718659
145 0.854095929861069
146 0.853604120016098
147 0.855121947526932
148 0.854008885622024
149 0.854848227500915
150 0.854740737676621
151 0.8549147772789
152 0.85535609126091
153 0.855783249139786
154 0.856537868976593
155 0.855866174697876
156 0.856889897584915
157 0.858242762088776
158 0.857123700380325
159 0.857181189060211
160 0.857507469654083
161 0.857654983997345
162 0.857713000774384
163 0.859207208156586
164 0.858188656568527
165 0.858906376361847
166 0.858635702133179
167 0.859384852647781
168 0.860000020265579
169 0.859098417758942
170 0.859473693370819
171 0.859473261833191
172 0.85926201581955
173 0.860843991041183
174 0.860573178529739
175 0.859516981840134
176 0.861268876791
177 0.861058211326599
178 0.86136154294014
179 0.861695685386658
180 0.861227238178253
181 0.862456421852112
182 0.861729884147644
183 0.862642341852188
184 0.86240122795105
185 0.862296559810638
186 0.86336378455162
187 0.863869029283524
188 0.864847530126572
189 0.86395121216774
190 0.864229015111923
191 0.864155870676041
192 0.864816542863846
193 0.866350425481796
194 0.865436475276947
195 0.865731819868088
196 0.86582820057869
197 0.867290842533112
198 0.86807987332344
199 0.866656405925751
};
%\addlegendentry{Entropy (OVC)}
\addplot [semithick, forestgreen4416044]
table {%
100 0.822899990081787
101 0.82789137840271
102 0.829170264005661
103 0.831538984775543
104 0.8329656457901
105 0.834179184436798
106 0.834806312322617
107 0.835979888439178
108 0.837959762811661
109 0.837929574251175
110 0.838417255878449
111 0.838963261842728
112 0.840576342344284
113 0.840302789211273
114 0.841515154838562
115 0.842512656450272
116 0.842875702381134
117 0.84295011639595
118 0.843545559644699
119 0.843272997140884
120 0.845014524459839
121 0.844873081445694
122 0.845413637161255
123 0.846942633390427
124 0.846627902984619
125 0.847054520845413
126 0.848151394128799
127 0.848317581415176
128 0.849358632564545
129 0.850678349733353
130 0.850817490816116
131 0.850489444732666
132 0.849722234010696
133 0.849626940488815
134 0.851068789958954
135 0.851501840353012
136 0.850117307901382
137 0.852179027795792
138 0.853568270206451
139 0.853431290388107
140 0.854485310316086
141 0.855481969118118
142 0.85565537571907
143 0.855578503608704
144 0.856356929540634
145 0.855822863578796
146 0.856632182598114
147 0.857442721128464
148 0.85772190451622
149 0.858489977121353
150 0.858770369291306
151 0.85859158039093
152 0.859228494167328
153 0.859317027330399
154 0.859955401420593
155 0.860475840568542
156 0.859747040271759
157 0.861742383241653
158 0.861043223142624
159 0.86223711848259
160 0.862402987480164
161 0.862509353160858
162 0.862675635814667
163 0.863874372243881
164 0.864146739244461
165 0.863775291442871
166 0.864197925329208
167 0.864756193161011
168 0.864819839000702
169 0.864537943601608
170 0.86481204032898
171 0.864364161491394
172 0.864337319135666
173 0.864491323232651
174 0.864871820211411
175 0.866143394708633
176 0.867522654533386
177 0.867498117685318
178 0.867412978410721
179 0.867100687026978
180 0.867606027126312
181 0.867354072332382
182 0.86745067358017
183 0.867805588245392
184 0.868373869657517
185 0.868866899013519
186 0.868143087625504
187 0.868088374137878
188 0.8683078956604
189 0.867582025527954
190 0.869603055715561
191 0.86941179394722
192 0.870428165197372
193 0.869992357492447
194 0.870765727758408
195 0.871478949785233
196 0.871564401388168
197 0.871542568206787
198 0.871428569555283
199 0.871929267644882
};
%\addlegendentry{Entropy (Ours)}
\end{axis}

\end{tikzpicture}


==> fig/hotspots/hotspots-results-mse.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Steps},
xmajorgrids,
xmin=95.05, xmax=203.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Prevalence MSE},
ymajorgrids,
ymin=0.0115, ymax=0.0265,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:100,0.0206253210529115)
--(axis cs:100,0.0192756941326962)
--(axis cs:101,0.0192512006177171)
--(axis cs:102,0.0192141546786683)
--(axis cs:103,0.0191141250675993)
--(axis cs:104,0.0190294840070882)
--(axis cs:105,0.0190028356271377)
--(axis cs:106,0.0189554302253426)
--(axis cs:107,0.0188633205930593)
--(axis cs:108,0.0185301376305904)
--(axis cs:109,0.0186436751173537)
--(axis cs:110,0.0184582647226008)
--(axis cs:111,0.0184098981292066)
--(axis cs:112,0.0183857053834762)
--(axis cs:113,0.0182983774966836)
--(axis cs:114,0.0183838476423743)
--(axis cs:115,0.0181498671619687)
--(axis cs:116,0.0180199503240894)
--(axis cs:117,0.0180441593468155)
--(axis cs:118,0.0180396973933482)
--(axis cs:119,0.0180148214755551)
--(axis cs:120,0.0179470518207671)
--(axis cs:121,0.0180229288645029)
--(axis cs:122,0.0179119238653116)
--(axis cs:123,0.0178311879481858)
--(axis cs:124,0.0176968535889919)
--(axis cs:125,0.0177445685453907)
--(axis cs:126,0.0176124649320814)
--(axis cs:127,0.0175985171890213)
--(axis cs:128,0.0175428696384801)
--(axis cs:129,0.0175679490120797)
--(axis cs:130,0.017558601199664)
--(axis cs:131,0.01746642154381)
--(axis cs:132,0.0174538483115379)
--(axis cs:133,0.0172710555247418)
--(axis cs:134,0.0171304014277662)
--(axis cs:135,0.0171891556220818)
--(axis cs:136,0.0173631471323406)
--(axis cs:137,0.0172521377034247)
--(axis cs:138,0.0172835111011051)
--(axis cs:139,0.0171950688635008)
--(axis cs:140,0.0171967568700718)
--(axis cs:141,0.017316246364874)
--(axis cs:142,0.0172058549509068)
--(axis cs:143,0.017271454487627)
--(axis cs:144,0.0172829044444595)
--(axis cs:145,0.0172976097466723)
--(axis cs:146,0.0171823995812452)
--(axis cs:147,0.0172779612011139)
--(axis cs:148,0.0173125041949929)
--(axis cs:149,0.0173284189062679)
--(axis cs:150,0.0173328810433848)
--(axis cs:151,0.0172571270367295)
--(axis cs:152,0.0170873661980538)
--(axis cs:153,0.01735866173363)
--(axis cs:154,0.0169831947023349)
--(axis cs:155,0.0170649619407441)
--(axis cs:156,0.0170678622202793)
--(axis cs:157,0.0171172596750131)
--(axis cs:158,0.0171903771499662)
--(axis cs:159,0.0171596513640381)
--(axis cs:160,0.0170777530858853)
--(axis cs:161,0.0171836489084935)
--(axis cs:162,0.0171072701277762)
--(axis cs:163,0.0170834063917801)
--(axis cs:164,0.0169668227341117)
--(axis cs:165,0.0169916319821837)
--(axis cs:166,0.0169372880628183)
--(axis cs:167,0.0171094438224644)
--(axis cs:168,0.0170024676871882)
--(axis cs:169,0.0170422750245401)
--(axis cs:170,0.0168984058717455)
--(axis cs:171,0.0168241491005116)
--(axis cs:172,0.0168975890200329)
--(axis cs:173,0.01675458555125)
--(axis cs:174,0.0169252772093455)
--(axis cs:175,0.0170304335392582)
--(axis cs:176,0.0169730206555266)
--(axis cs:177,0.0168994636767679)
--(axis cs:178,0.0168877531032664)
--(axis cs:179,0.0167609907352294)
--(axis cs:180,0.0167467696856703)
--(axis cs:181,0.016716947243522)
--(axis cs:182,0.0167756217314291)
--(axis cs:183,0.0164773932733629)
--(axis cs:184,0.0164039040303128)
--(axis cs:185,0.0165344890434419)
--(axis cs:186,0.0165026494714671)
--(axis cs:187,0.0165011403395301)
--(axis cs:188,0.0164425638172365)
--(axis cs:189,0.0165239270686593)
--(axis cs:190,0.016396686989217)
--(axis cs:191,0.01631178533865)
--(axis cs:192,0.016377278688213)
--(axis cs:193,0.0161936176986531)
--(axis cs:194,0.0163119848790795)
--(axis cs:195,0.0161356636538207)
--(axis cs:196,0.0162699951154312)
--(axis cs:197,0.0161183390115949)
--(axis cs:198,0.0161270409468262)
--(axis cs:199,0.0161714092806704)
--(axis cs:199,0.0171025400347839)
--(axis cs:199,0.0171025400347839)
--(axis cs:198,0.0170469055250432)
--(axis cs:197,0.0170044926870335)
--(axis cs:196,0.0172373810397704)
--(axis cs:195,0.0170445635290417)
--(axis cs:194,0.0171863033991669)
--(axis cs:193,0.0170816228867796)
--(axis cs:192,0.017246966947383)
--(axis cs:191,0.0171358751006157)
--(axis cs:190,0.0173235618533319)
--(axis cs:189,0.0174476671254479)
--(axis cs:188,0.017342596242926)
--(axis cs:187,0.0174471258670586)
--(axis cs:186,0.0173815849666218)
--(axis cs:185,0.0174478604975767)
--(axis cs:184,0.0173093687329122)
--(axis cs:183,0.0173988427143756)
--(axis cs:182,0.0176765785069197)
--(axis cs:181,0.0176850566927356)
--(axis cs:180,0.0176710714033989)
--(axis cs:179,0.0177044151089427)
--(axis cs:178,0.0178113547821428)
--(axis cs:177,0.017789665898436)
--(axis cs:176,0.0179512863831192)
--(axis cs:175,0.0179285551321671)
--(axis cs:174,0.0178699023044168)
--(axis cs:173,0.0176497017663626)
--(axis cs:172,0.0179456692855896)
--(axis cs:171,0.0178478318733146)
--(axis cs:170,0.0179816807246561)
--(axis cs:169,0.0180783473359261)
--(axis cs:168,0.0180742936189965)
--(axis cs:167,0.0181183148902468)
--(axis cs:166,0.0179670994200007)
--(axis cs:165,0.0179642291784003)
--(axis cs:164,0.0179213916697058)
--(axis cs:163,0.0180709586867922)
--(axis cs:162,0.018135437363737)
--(axis cs:161,0.0182018249849388)
--(axis cs:160,0.018064739180503)
--(axis cs:159,0.0181608188723908)
--(axis cs:158,0.0181700672779734)
--(axis cs:157,0.018088373674789)
--(axis cs:156,0.0180729844234717)
--(axis cs:155,0.0180566112979596)
--(axis cs:154,0.0179044951505418)
--(axis cs:153,0.0183147845582815)
--(axis cs:152,0.0179940191782104)
--(axis cs:151,0.0182674520269898)
--(axis cs:150,0.0183549105940859)
--(axis cs:149,0.0182959574389145)
--(axis cs:148,0.0182810947125779)
--(axis cs:147,0.0182339030303595)
--(axis cs:146,0.0180954154822997)
--(axis cs:145,0.018246781150261)
--(axis cs:144,0.0182310994641341)
--(axis cs:143,0.0181872362065482)
--(axis cs:142,0.0181482968531966)
--(axis cs:141,0.0182046818674735)
--(axis cs:140,0.0181135649930514)
--(axis cs:139,0.0180674333757188)
--(axis cs:138,0.0182387495844374)
--(axis cs:137,0.0182392902025877)
--(axis cs:136,0.0183903199178786)
--(axis cs:135,0.0181615149012936)
--(axis cs:134,0.018007831985243)
--(axis cs:133,0.0181414424632477)
--(axis cs:132,0.0184383536992735)
--(axis cs:131,0.018408001368205)
--(axis cs:130,0.0185590653434084)
--(axis cs:129,0.0185930802818622)
--(axis cs:128,0.0185496063584262)
--(axis cs:127,0.0186062503228507)
--(axis cs:126,0.0186623525255872)
--(axis cs:125,0.0187268451022836)
--(axis cs:124,0.0187128144134142)
--(axis cs:123,0.018807743542734)
--(axis cs:122,0.0189780755040354)
--(axis cs:121,0.0190710906875803)
--(axis cs:120,0.019014244447338)
--(axis cs:119,0.019026666535918)
--(axis cs:118,0.0190821580228393)
--(axis cs:117,0.0190055381580741)
--(axis cs:116,0.0190727863044246)
--(axis cs:115,0.0192317096946203)
--(axis cs:114,0.0195952764554909)
--(axis cs:113,0.0194085973753159)
--(axis cs:112,0.0195350815483272)
--(axis cs:111,0.0195766273359079)
--(axis cs:110,0.0196675465539246)
--(axis cs:109,0.0199051738410302)
--(axis cs:108,0.0197314737330536)
--(axis cs:107,0.0200792384129883)
--(axis cs:106,0.0201594589321174)
--(axis cs:105,0.0203121778597126)
--(axis cs:104,0.0203281243409512)
--(axis cs:103,0.0204180767000045)
--(axis cs:102,0.0208065032751426)
--(axis cs:101,0.0208152835024344)
--(axis cs:100,0.0206253210529115)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:100,0.0205483140651532)
--(axis cs:100,0.0192764742907062)
--(axis cs:101,0.0191932479324792)
--(axis cs:102,0.0191507416188052)
--(axis cs:103,0.0190556650117815)
--(axis cs:104,0.0186192570424824)
--(axis cs:105,0.0182526119534285)
--(axis cs:106,0.0181991484548801)
--(axis cs:107,0.0181995229294508)
--(axis cs:108,0.0178010939600417)
--(axis cs:109,0.0176855620980045)
--(axis cs:110,0.0175366062153957)
--(axis cs:111,0.017514675441991)
--(axis cs:112,0.0176079405272513)
--(axis cs:113,0.0174473954620385)
--(axis cs:114,0.0172039197193197)
--(axis cs:115,0.0170693908413531)
--(axis cs:116,0.0169782246495439)
--(axis cs:117,0.0168846639789606)
--(axis cs:118,0.0168605644668142)
--(axis cs:119,0.0166915725049156)
--(axis cs:120,0.0166527993769457)
--(axis cs:121,0.0167410883568266)
--(axis cs:122,0.0166858717571537)
--(axis cs:123,0.0166330005123319)
--(axis cs:124,0.0164401476186378)
--(axis cs:125,0.0163680961953574)
--(axis cs:126,0.0163958829930881)
--(axis cs:127,0.016245153443316)
--(axis cs:128,0.0163409302528194)
--(axis cs:129,0.016135469291812)
--(axis cs:130,0.0160006551918147)
--(axis cs:131,0.0161681147829752)
--(axis cs:132,0.0160317305799294)
--(axis cs:133,0.015978823504679)
--(axis cs:134,0.0158941871682008)
--(axis cs:135,0.0159524236061196)
--(axis cs:136,0.0156624865459493)
--(axis cs:137,0.0158503637352247)
--(axis cs:138,0.0156390788039618)
--(axis cs:139,0.0156240004276669)
--(axis cs:140,0.0157144281770652)
--(axis cs:141,0.0156252087529136)
--(axis cs:142,0.0155156739533061)
--(axis cs:143,0.0155541704571472)
--(axis cs:144,0.0155148585321021)
--(axis cs:145,0.0153586415606701)
--(axis cs:146,0.015395050619225)
--(axis cs:147,0.01531551472511)
--(axis cs:148,0.0154861387676186)
--(axis cs:149,0.0153527822931628)
--(axis cs:150,0.0154028688331561)
--(axis cs:151,0.0153435500421168)
--(axis cs:152,0.0153415391539364)
--(axis cs:153,0.0152593898240545)
--(axis cs:154,0.0151924959739981)
--(axis cs:155,0.0150780390783705)
--(axis cs:156,0.0151558701295816)
--(axis cs:157,0.0150191693131371)
--(axis cs:158,0.0149300092989146)
--(axis cs:159,0.0148710347006549)
--(axis cs:160,0.0148975279841017)
--(axis cs:161,0.0148642429457884)
--(axis cs:162,0.0147498476623718)
--(axis cs:163,0.0148410296508528)
--(axis cs:164,0.0147504525149338)
--(axis cs:165,0.0147815589217228)
--(axis cs:166,0.0147321547573293)
--(axis cs:167,0.0146468697752709)
--(axis cs:168,0.0146850868799677)
--(axis cs:169,0.014637281950074)
--(axis cs:170,0.014584045489289)
--(axis cs:171,0.0145588548218677)
--(axis cs:172,0.0144698332995568)
--(axis cs:173,0.0145697322774752)
--(axis cs:174,0.0145304053640404)
--(axis cs:175,0.0145293476100174)
--(axis cs:176,0.0145576137319868)
--(axis cs:177,0.0144149521576019)
--(axis cs:178,0.0142803849032858)
--(axis cs:179,0.0143991622869255)
--(axis cs:180,0.0142981283596808)
--(axis cs:181,0.0142841835604617)
--(axis cs:182,0.0143090014460039)
--(axis cs:183,0.0141803436166136)
--(axis cs:184,0.0143230139163009)
--(axis cs:185,0.0141233002565466)
--(axis cs:186,0.014153473783826)
--(axis cs:187,0.0140435597420005)
--(axis cs:188,0.0139540725027083)
--(axis cs:189,0.0139458462462859)
--(axis cs:190,0.0140122471572852)
--(axis cs:191,0.0139974394979763)
--(axis cs:192,0.0139011015152135)
--(axis cs:193,0.0139041218834424)
--(axis cs:194,0.0139214661976691)
--(axis cs:195,0.0138310227746179)
--(axis cs:196,0.0137167879460705)
--(axis cs:197,0.0137272293044929)
--(axis cs:198,0.0136920476871767)
--(axis cs:199,0.0136505786161517)
--(axis cs:199,0.0141717504269364)
--(axis cs:199,0.0141717504269364)
--(axis cs:198,0.0142279905790865)
--(axis cs:197,0.0143076477055565)
--(axis cs:196,0.0143026169735084)
--(axis cs:195,0.0143760404465448)
--(axis cs:194,0.0144895964150133)
--(axis cs:193,0.0144813987206456)
--(axis cs:192,0.0144534431645067)
--(axis cs:191,0.0145766900448646)
--(axis cs:190,0.0145866741406574)
--(axis cs:189,0.014541606108502)
--(axis cs:188,0.014490918134666)
--(axis cs:187,0.0146097304149489)
--(axis cs:186,0.0146691014788539)
--(axis cs:185,0.0146671411557932)
--(axis cs:184,0.0148742377516827)
--(axis cs:183,0.0147505665959915)
--(axis cs:182,0.0148920208909624)
--(axis cs:181,0.0148302788369374)
--(axis cs:180,0.014892201862605)
--(axis cs:179,0.0149759749681295)
--(axis cs:178,0.0148419082710226)
--(axis cs:177,0.0150253461326409)
--(axis cs:176,0.0151940678822456)
--(axis cs:175,0.0151583842355465)
--(axis cs:174,0.0151381007089956)
--(axis cs:173,0.0151735557849468)
--(axis cs:172,0.0150717920925866)
--(axis cs:171,0.0151734513295375)
--(axis cs:170,0.0152182410650631)
--(axis cs:169,0.0152668825617504)
--(axis cs:168,0.0153298793523204)
--(axis cs:167,0.0152741209494777)
--(axis cs:166,0.0153640071134181)
--(axis cs:165,0.0153970250484717)
--(axis cs:164,0.0153864720042944)
--(axis cs:163,0.015465159110622)
--(axis cs:162,0.0153666356984404)
--(axis cs:161,0.015499949685065)
--(axis cs:160,0.0155410054146056)
--(axis cs:159,0.0155123792677468)
--(axis cs:158,0.0156092388492209)
--(axis cs:157,0.0156977186799168)
--(axis cs:156,0.0158521408758475)
--(axis cs:155,0.0157566014068558)
--(axis cs:154,0.0158402225369603)
--(axis cs:153,0.0159847336398915)
--(axis cs:152,0.0160624013755623)
--(axis cs:151,0.0160669308885202)
--(axis cs:150,0.0161032063552433)
--(axis cs:149,0.0160304875333127)
--(axis cs:148,0.0161769308151177)
--(axis cs:147,0.0159858422155493)
--(axis cs:146,0.0160478170393715)
--(axis cs:145,0.0160295106988093)
--(axis cs:144,0.0162339540813625)
--(axis cs:143,0.016260303943451)
--(axis cs:142,0.0161966618338113)
--(axis cs:141,0.0163151073742125)
--(axis cs:140,0.0164608377235655)
--(axis cs:139,0.0163528935120602)
--(axis cs:138,0.0163451672412573)
--(axis cs:137,0.0165879268868773)
--(axis cs:136,0.0163676737998791)
--(axis cs:135,0.0166847821108091)
--(axis cs:134,0.0166481203594558)
--(axis cs:133,0.0166767399328233)
--(axis cs:132,0.0168084545362764)
--(axis cs:131,0.0169612668566256)
--(axis cs:130,0.0167071381333143)
--(axis cs:129,0.0169034687426299)
--(axis cs:128,0.017138297094831)
--(axis cs:127,0.0170496285283853)
--(axis cs:126,0.0172020145581196)
--(axis cs:125,0.0171886948150184)
--(axis cs:124,0.0172431743257719)
--(axis cs:123,0.0174624958739663)
--(axis cs:122,0.0175255924880347)
--(axis cs:121,0.0175590674652157)
--(axis cs:120,0.0174765496232953)
--(axis cs:119,0.0174517218682999)
--(axis cs:118,0.0176571886169684)
--(axis cs:117,0.017679986644144)
--(axis cs:116,0.0177710953943425)
--(axis cs:115,0.0178842663794879)
--(axis cs:114,0.0180530361807281)
--(axis cs:113,0.0182788627819452)
--(axis cs:112,0.0184867736091684)
--(axis cs:111,0.0184008023238153)
--(axis cs:110,0.0184510171365993)
--(axis cs:109,0.0185909951044071)
--(axis cs:108,0.0187544077285581)
--(axis cs:107,0.0192174670529902)
--(axis cs:106,0.019171661283658)
--(axis cs:105,0.0192662501209945)
--(axis cs:104,0.0197727633528701)
--(axis cs:103,0.0204629074101935)
--(axis cs:102,0.020559430720898)
--(axis cs:101,0.0205637180775887)
--(axis cs:100,0.0205483140651532)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.3]
(axis cs:100,0.0205483140651532)
--(axis cs:100,0.0192764742907062)
--(axis cs:101,0.0189402128549423)
--(axis cs:102,0.0188718953230079)
--(axis cs:103,0.018497326750474)
--(axis cs:104,0.0181040044644868)
--(axis cs:105,0.0175468903138909)
--(axis cs:106,0.0175775672526631)
--(axis cs:107,0.0171609568317502)
--(axis cs:108,0.0170508788680552)
--(axis cs:109,0.0168186606521555)
--(axis cs:110,0.0166933711214689)
--(axis cs:111,0.0167428878930219)
--(axis cs:112,0.0166923633517128)
--(axis cs:113,0.0165834410717801)
--(axis cs:114,0.0163074710162469)
--(axis cs:115,0.0161307791136317)
--(axis cs:116,0.0162416583094502)
--(axis cs:117,0.0160890896942173)
--(axis cs:118,0.0161168965448781)
--(axis cs:119,0.0159785608856904)
--(axis cs:120,0.0158225630126365)
--(axis cs:121,0.0156263024606046)
--(axis cs:122,0.0155804767583037)
--(axis cs:123,0.0154796591543011)
--(axis cs:124,0.0155624111739665)
--(axis cs:125,0.0155647862928568)
--(axis cs:126,0.0153888678765589)
--(axis cs:127,0.0153981592951351)
--(axis cs:128,0.0152843932959947)
--(axis cs:129,0.0151186412885405)
--(axis cs:130,0.0152871299273135)
--(axis cs:131,0.0151412826609483)
--(axis cs:132,0.0151280883542341)
--(axis cs:133,0.0150784325680714)
--(axis cs:134,0.0148769266871676)
--(axis cs:135,0.0147495199235166)
--(axis cs:136,0.0148554398448956)
--(axis cs:137,0.014727814925405)
--(axis cs:138,0.0145383203678829)
--(axis cs:139,0.0144550667786055)
--(axis cs:140,0.014373622437275)
--(axis cs:141,0.014374521351515)
--(axis cs:142,0.0143169149845356)
--(axis cs:143,0.0142987591125024)
--(axis cs:144,0.014312130779868)
--(axis cs:145,0.0141737143053474)
--(axis cs:146,0.0140850588226541)
--(axis cs:147,0.0141814930663945)
--(axis cs:148,0.0141035046151609)
--(axis cs:149,0.0139180030818275)
--(axis cs:150,0.0137990705111667)
--(axis cs:151,0.0137560414198798)
--(axis cs:152,0.0137235789469632)
--(axis cs:153,0.0137261476764944)
--(axis cs:154,0.0137031933630043)
--(axis cs:155,0.013644542143506)
--(axis cs:156,0.0136976206596395)
--(axis cs:157,0.0135812453602261)
--(axis cs:158,0.0135391061041738)
--(axis cs:159,0.0133846300940131)
--(axis cs:160,0.0134411416095394)
--(axis cs:161,0.0133837463726138)
--(axis cs:162,0.0133932268222562)
--(axis cs:163,0.0132307325898011)
--(axis cs:164,0.013229567523506)
--(axis cs:165,0.0132411328638409)
--(axis cs:166,0.0131394738376278)
--(axis cs:167,0.0130365170543327)
--(axis cs:168,0.0131119382897235)
--(axis cs:169,0.0129885849827394)
--(axis cs:170,0.0129465051635745)
--(axis cs:171,0.0130066669172517)
--(axis cs:172,0.0128743093996577)
--(axis cs:173,0.0129005859348944)
--(axis cs:174,0.0127683520583561)
--(axis cs:175,0.0126321213141307)
--(axis cs:176,0.0126330721772627)
--(axis cs:177,0.0126758576065339)
--(axis cs:178,0.0126168001106143)
--(axis cs:179,0.0125673834511735)
--(axis cs:180,0.0124917820187164)
--(axis cs:181,0.0123620404383451)
--(axis cs:182,0.0123214592636521)
--(axis cs:183,0.0123885650442564)
--(axis cs:184,0.0124119108879504)
--(axis cs:185,0.0122997577756374)
--(axis cs:186,0.0122728147738842)
--(axis cs:187,0.0122163406080611)
--(axis cs:188,0.0122124564308125)
--(axis cs:189,0.0121558534795057)
--(axis cs:190,0.0121836963039473)
--(axis cs:191,0.0121280347980371)
--(axis cs:192,0.0120703666649928)
--(axis cs:193,0.0120733486327933)
--(axis cs:194,0.012005512756937)
--(axis cs:195,0.0119989624267399)
--(axis cs:196,0.0118725031392086)
--(axis cs:197,0.0119801698298791)
--(axis cs:198,0.0118482919617463)
--(axis cs:199,0.0117583306177981)
--(axis cs:199,0.0121043339225583)
--(axis cs:199,0.0121043339225583)
--(axis cs:198,0.0121896091273952)
--(axis cs:197,0.0123802889980963)
--(axis cs:196,0.0122817651911322)
--(axis cs:195,0.0124316719436704)
--(axis cs:194,0.0123968621640838)
--(axis cs:193,0.0124827952198116)
--(axis cs:192,0.0124884597071417)
--(axis cs:191,0.0125464225164802)
--(axis cs:190,0.0125994356916852)
--(axis cs:189,0.012557523420072)
--(axis cs:188,0.012626264526497)
--(axis cs:187,0.0126472374533112)
--(axis cs:186,0.0127275660233592)
--(axis cs:185,0.0127580087871154)
--(axis cs:184,0.0128475094221233)
--(axis cs:183,0.0128365645531499)
--(axis cs:182,0.0127475504691812)
--(axis cs:181,0.0127931165243757)
--(axis cs:180,0.0129288631166576)
--(axis cs:179,0.0130025018231967)
--(axis cs:178,0.0130650181792933)
--(axis cs:177,0.013131366238428)
--(axis cs:176,0.0130641737103868)
--(axis cs:175,0.0130808962058137)
--(axis cs:174,0.0132502522833426)
--(axis cs:173,0.0133509749545925)
--(axis cs:172,0.0133593155605564)
--(axis cs:171,0.0135073059477628)
--(axis cs:170,0.0134597488611345)
--(axis cs:169,0.0134761707601624)
--(axis cs:168,0.0136077100832431)
--(axis cs:167,0.013508062401924)
--(axis cs:166,0.0136270083428822)
--(axis cs:165,0.013741965433433)
--(axis cs:164,0.0136860567777282)
--(axis cs:163,0.0137087539482155)
--(axis cs:162,0.013931193682403)
--(axis cs:161,0.0138632871047332)
--(axis cs:160,0.0139901248223208)
--(axis cs:159,0.0140015434568566)
--(axis cs:158,0.0141481113080426)
--(axis cs:157,0.0141897640171921)
--(axis cs:156,0.0143606718458179)
--(axis cs:155,0.0142729921568623)
--(axis cs:154,0.0143186532597231)
--(axis cs:153,0.0143002719822656)
--(axis cs:152,0.0143141359856059)
--(axis cs:151,0.0143896582689471)
--(axis cs:150,0.0144719074356569)
--(axis cs:149,0.0144887783861455)
--(axis cs:148,0.0147317470830342)
--(axis cs:147,0.0147826383779108)
--(axis cs:146,0.0147251847569354)
--(axis cs:145,0.0147879014669282)
--(axis cs:144,0.0149101701447462)
--(axis cs:143,0.0149268294393085)
--(axis cs:142,0.0149433659645108)
--(axis cs:141,0.0150285370648571)
--(axis cs:140,0.0151208381833915)
--(axis cs:139,0.0151076870830555)
--(axis cs:138,0.0152561755805999)
--(axis cs:137,0.0155188313698164)
--(axis cs:136,0.0155535526958518)
--(axis cs:135,0.0154112628031801)
--(axis cs:134,0.0156396381785074)
--(axis cs:133,0.0158853625517939)
--(axis cs:132,0.0158936938545915)
--(axis cs:131,0.0158493685610594)
--(axis cs:130,0.0160979376563568)
--(axis cs:129,0.0159414311588967)
--(axis cs:128,0.0161096543088751)
--(axis cs:127,0.0161324204748552)
--(axis cs:126,0.0161711516832174)
--(axis cs:125,0.0163844201761735)
--(axis cs:124,0.0164445554620565)
--(axis cs:123,0.0161882930913578)
--(axis cs:122,0.0163431445151044)
--(axis cs:121,0.016476366615666)
--(axis cs:120,0.016750048097181)
--(axis cs:119,0.0169839152849816)
--(axis cs:118,0.0171404149137793)
--(axis cs:117,0.0169360892156161)
--(axis cs:116,0.0171105899266068)
--(axis cs:115,0.0169264171054182)
--(axis cs:114,0.0171088313967589)
--(axis cs:113,0.0174580886243084)
--(axis cs:112,0.0176699629066844)
--(axis cs:111,0.0176616257938272)
--(axis cs:110,0.017641328864401)
--(axis cs:109,0.0177168402380712)
--(axis cs:108,0.0179647525454779)
--(axis cs:107,0.0180747606017347)
--(axis cs:106,0.0187033543006832)
--(axis cs:105,0.0185940611500064)
--(axis cs:104,0.0192817990785647)
--(axis cs:103,0.0196401309399284)
--(axis cs:102,0.019992827947818)
--(axis cs:101,0.0201010555131037)
--(axis cs:100,0.0205483140651532)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
100 0.0199505075928038
101 0.0200332420600758
102 0.0200103289769055
103 0.0197661008838019
104 0.0196788041740197
105 0.0196575067434251
106 0.01955744457873
107 0.0194712795030238
108 0.019130805681822
109 0.0192744244791919
110 0.0190629056382627
111 0.0189932627325572
112 0.0189603934659017
113 0.0188534874359997
114 0.0189895620489326
115 0.0186907884282945
116 0.018546368314257
117 0.0185248487524448
118 0.0185609277080937
119 0.0185207440057366
120 0.0184806481340526
121 0.0185470097760416
122 0.0184449996846735
123 0.0183194657454599
124 0.0182048340012031
125 0.0182357068238372
126 0.0181374087288343
127 0.018102383755936
128 0.0180462379984531
129 0.018080514646971
130 0.0180588332715362
131 0.0179372114560075
132 0.0179461010054057
133 0.0177062489939947
134 0.0175691167065046
135 0.0176753352616877
136 0.0178767335251096
137 0.0177457139530062
138 0.0177611303427713
139 0.0176312511196098
140 0.0176551609315616
141 0.0177604641161737
142 0.0176770759020517
143 0.0177293453470876
144 0.0177570019542968
145 0.0177721954484667
146 0.0176389075317724
147 0.0177559321157367
148 0.0177967994537854
149 0.0178121881725912
150 0.0178438958187353
151 0.0177622895318596
152 0.0175406926881321
153 0.0178367231459558
154 0.0174438449264384
155 0.0175607866193518
156 0.0175704233218755
157 0.0176028166749011
158 0.0176802222139698
159 0.0176602351182145
160 0.0175712461331942
161 0.0176927369467162
162 0.0176213537457566
163 0.0175771825392862
164 0.0174441072019087
165 0.017477930580292
166 0.0174521937414095
167 0.0176138793563556
168 0.0175383806530924
169 0.0175603111802331
170 0.0174400432982008
171 0.0173359904869131
172 0.0174216291528113
173 0.0172021436588063
174 0.0173975897568811
175 0.0174794943357127
176 0.0174621535193229
177 0.017344564787602
178 0.0173495539427046
179 0.0172327029220861
180 0.0172089205445346
181 0.0172010019681288
182 0.0172261001191744
183 0.0169381179938693
184 0.0168566363816125
185 0.0169911747705093
186 0.0169421172190445
187 0.0169741331032943
188 0.0168925800300812
189 0.0169857970970536
190 0.0168601244212745
191 0.0167238302196329
192 0.016812122817798
193 0.0166376202927163
194 0.0167491441391232
195 0.0165901135914312
196 0.0167536880776008
197 0.0165614158493142
198 0.0165869732359347
199 0.0166369746577272
};
\addlegendentry{Random}
\addplot [semithick, darkorange25512714]
table {%
100 0.0199123941779297
101 0.0198784830050339
102 0.0198550861698516
103 0.0197592862109875
104 0.0191960101976763
105 0.0187594310372115
106 0.018685404869269
107 0.0187084949912205
108 0.0182777508442999
109 0.0181382786012058
110 0.0179938116759975
111 0.0179577388829031
112 0.0180473570682099
113 0.0178631291219918
114 0.0176284779500239
115 0.0174768286104205
116 0.0173746600219432
117 0.0172823253115523
118 0.0172588765418913
119 0.0170716471866077
120 0.0170646745001205
121 0.0171500779110212
122 0.0171057321225942
123 0.0170477481931491
124 0.0168416609722048
125 0.0167783955051879
126 0.0167989487756038
127 0.0166473909858507
128 0.0167396136738252
129 0.016519469017221
130 0.0163538966625645
131 0.0165646908198004
132 0.0164200925581029
133 0.0163277817187512
134 0.0162711537638283
135 0.0163186028584644
136 0.0160150801729142
137 0.016219145311051
138 0.0159921230226095
139 0.0159884469698635
140 0.0160876329503154
141 0.015970158063563
142 0.0158561678935587
143 0.0159072372002991
144 0.0158744063067323
145 0.0156940761297397
146 0.0157214338292982
147 0.0156506784703297
148 0.0158315347913682
149 0.0156916349132377
150 0.0157530375941997
151 0.0157052404653185
152 0.0157019702647493
153 0.015622061731973
154 0.0155163592554792
155 0.0154173202426131
156 0.0155040055027146
157 0.0153584439965269
158 0.0152696240740677
159 0.0151917069842008
160 0.0152192666993536
161 0.0151820963154267
162 0.0150582416804061
163 0.0151530943807374
164 0.0150684622596141
165 0.0150892919850973
166 0.0150480809353737
167 0.0149604953623743
168 0.0150074831161441
169 0.0149520822559122
170 0.0149011432771761
171 0.0148661530757026
172 0.0147708126960717
173 0.014871644031211
174 0.014834253036518
175 0.014843865922782
176 0.0148758408071162
177 0.0147201491451214
178 0.0145611465871542
179 0.0146875686275275
180 0.0145951651111429
181 0.0145572311986995
182 0.0146005111684832
183 0.0144654551063025
184 0.0145986258339918
185 0.0143952207061699
186 0.01441128763134
187 0.0143266450784747
188 0.0142224953186871
189 0.014243726177394
190 0.0142994606489713
191 0.0142870647714204
192 0.0141772723398601
193 0.014192760302044
194 0.0142055313063412
195 0.0141035316105814
196 0.0140097024597894
197 0.0140174385050247
198 0.0139600191331316
199 0.013911164521544
};
\addlegendentry{Entropy (OVC)}
\addplot [semithick, forestgreen4416044]
table {%
100 0.0199123941779297
101 0.019520634184023
102 0.0194323616354129
103 0.0190687288452012
104 0.0186929017715257
105 0.0180704757319487
106 0.0181404607766732
107 0.0176178587167425
108 0.0175078157067665
109 0.0172677504451133
110 0.017167349992935
111 0.0172022568434246
112 0.0171811631291986
113 0.0170207648480442
114 0.0167081512065029
115 0.016528598109525
116 0.0166761241180285
117 0.0165125894549167
118 0.0166286557293287
119 0.016481238085336
120 0.0162863055549088
121 0.0160513345381353
122 0.0159618106367041
123 0.0158339761228295
124 0.0160034833180115
125 0.0159746032345152
126 0.0157800097798882
127 0.0157652898849951
128 0.0156970238024349
129 0.0155300362237186
130 0.0156925337918352
131 0.0154953256110038
132 0.0155108911044128
133 0.0154818975599326
134 0.0152582824328375
135 0.0150803913633483
136 0.0152044962703737
137 0.0151233231476107
138 0.0148972479742414
139 0.0147813769308305
140 0.0147472303103332
141 0.0147015292081861
142 0.0146301404745232
143 0.0146127942759055
144 0.0146111504623071
145 0.0144808078861378
146 0.0144051217897948
147 0.0144820657221527
148 0.0144176258490975
149 0.0142033907339865
150 0.0141354889734118
151 0.0140728498444135
152 0.0140188574662845
153 0.01401320982938
154 0.0140109233113637
155 0.0139587671501841
156 0.0140291462527287
157 0.0138855046887091
158 0.0138436087061082
159 0.0136930867754349
160 0.0137156332159301
161 0.0136235167386735
162 0.0136622102523296
163 0.0134697432690083
164 0.0134578121506171
165 0.0134915491486369
166 0.013383241090255
167 0.0132722897281284
168 0.0133598241864833
169 0.0132323778714509
170 0.0132031270123545
171 0.0132569864325073
172 0.013116812480107
173 0.0131257804447434
174 0.0130093021708493
175 0.0128565087599722
176 0.0128486229438248
177 0.0129036119224809
178 0.0128409091449538
179 0.0127849426371851
180 0.012710322567687
181 0.0125775784813604
182 0.0125345048664166
183 0.0126125647987032
184 0.0126297101550369
185 0.0125288832813764
186 0.0125001903986217
187 0.0124317890306862
188 0.0124193604786547
189 0.0123566884497888
190 0.0123915659978163
191 0.0123372286572587
192 0.0122794131860673
193 0.0122780719263025
194 0.0122011874605104
195 0.0122153171852052
196 0.0120771341651704
197 0.0121802294139877
198 0.0120189505445707
199 0.0119313322701782
};
\addlegendentry{Entropy (Ours)}
\end{axis}

\end{tikzpicture}


==> fig/lunar_lander_reward_obs.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
axis x line=bottom,
axis y line=left,
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Function Evaluations},
xmin=-4.65, xmax=97.65,
xtick style={color=black},
xtick={0, 30, 60, 90},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=-71.8791068406393, ymax=312.739386708993,
ytick style={color=black},
ytick={-100, 0, 100, 200, 300}
]
\addplot [color0, opacity=0.3, forget plot]
table {%
0 -16.8258462775288
1 -16.8258462775288
2 -16.8258462775288
3 -16.8258462775288
4 -16.8258462775288
5 -9.79209790075265
6 -9.79209790075265
7 -9.79209790075265
8 34.855311443828
9 34.855311443828
10 34.855311443828
11 34.855311443828
12 44.0032032049994
13 44.0032032049994
14 44.0032032049994
15 44.0032032049994
16 44.0032032049994
17 44.0032032049994
18 44.0032032049994
19 44.0032032049994
20 44.0032032049994
21 44.0032032049994
22 44.0032032049994
23 44.0032032049994
24 44.0032032049994
25 44.0032032049994
26 44.0032032049994
27 44.0032032049994
28 44.0032032049994
29 44.0032032049994
30 44.0032032049994
31 44.0032032049994
32 44.0032032049994
33 44.0032032049994
34 44.0032032049994
35 44.0032032049994
36 44.0032032049994
37 44.0032032049994
38 44.0032032049994
39 44.0032032049994
40 44.0032032049994
41 44.0032032049994
42 44.0032032049994
43 44.0032032049994
44 44.0032032049994
45 44.0032032049994
46 44.0032032049994
47 44.0032032049994
48 44.0032032049994
49 44.0032032049994
50 44.0032032049994
51 44.0032032049994
52 44.0032032049994
53 44.0032032049994
54 44.0032032049994
55 44.0032032049994
56 44.0032032049994
57 44.0032032049994
58 44.0032032049994
59 44.0032032049994
60 44.0032032049994
61 44.0032032049994
62 44.0032032049994
63 44.0032032049994
64 44.0032032049994
65 44.0032032049994
66 44.0032032049994
67 264.812113058744
68 264.812113058744
69 264.812113058744
70 264.812113058744
71 264.812113058744
72 264.812113058744
73 264.812113058744
74 264.812113058744
75 264.812113058744
76 264.812113058744
77 264.812113058744
78 264.812113058744
79 264.812113058744
80 264.812113058744
81 264.812113058744
82 264.812113058744
83 264.812113058744
84 264.812113058744
85 264.812113058744
86 264.812113058744
87 264.812113058744
88 264.812113058744
89 264.812113058744
90 264.812113058744
};
\addplot [color1, opacity=0.3, forget plot]
table {%
0 -16.8258462775288
1 -16.8258462775288
2 -16.8258462775288
3 -16.8258462775288
4 -16.8258462775288
5 -16.8258462775288
6 -16.8258462775288
7 -16.8258462775288
8 -16.8258462775288
9 -16.8258462775288
10 -16.8258462775288
11 -16.8258462775288
12 -16.8258462775288
13 -16.8258462775288
14 -16.8258462775288
15 -16.8258462775288
16 -16.8258462775288
17 -16.8258462775288
18 10.0024527868857
19 10.0024527868857
20 10.0024527868857
21 10.0024527868857
22 10.0024527868857
23 10.0024527868857
24 10.0024527868857
25 10.0024527868857
26 10.0024527868857
27 10.0024527868857
28 10.0024527868857
29 10.0024527868857
30 14.7540523768179
31 25.57470436927
32 25.57470436927
33 25.57470436927
34 25.57470436927
35 25.57470436927
36 64.1664428817755
37 187.189218264172
38 187.189218264172
39 187.189218264172
40 187.189218264172
41 187.189218264172
42 187.189218264172
43 187.189218264172
44 187.189218264172
45 187.189218264172
46 187.189218264172
47 187.189218264172
48 187.189218264172
49 187.189218264172
50 187.189218264172
51 187.189218264172
52 187.189218264172
53 187.189218264172
54 187.189218264172
55 187.189218264172
56 187.189218264172
57 187.189218264172
58 187.189218264172
59 187.189218264172
60 187.189218264172
61 187.189218264172
62 187.189218264172
63 237.666054261998
64 237.666054261998
65 237.666054261998
66 237.666054261998
67 237.666054261998
68 237.666054261998
69 237.666054261998
70 237.666054261998
71 237.666054261998
72 237.666054261998
73 237.666054261998
74 237.666054261998
75 237.666054261998
76 237.666054261998
77 237.666054261998
78 237.666054261998
79 237.666054261998
80 237.666054261998
81 237.666054261998
82 237.666054261998
83 237.666054261998
84 280.888902882373
85 280.888902882373
86 280.888902882373
87 280.888902882373
88 280.888902882373
89 280.888902882373
90 280.888902882373
};
\addplot [color2, opacity=0.3, forget plot]
table {%
0 -16.8258462775288
1.03333333333333 -16.8258462775288
2.06666666666667 -16.8258462775288
3.1 -16.8258462775288
4.13333333333333 -16.8258462775288
5.16666666666667 -16.8258462775288
6.2 -16.8258462775288
7.23333333333333 -16.8258462775288
8.26666666666667 -16.8258462775288
9.3 -16.8258462775288
10.3333333333333 -16.8258462775288
11.3666666666667 -16.8258462775288
12.4 -16.8258462775288
13.4333333333333 -16.8258462775288
14.4666666666667 -16.8258462775288
15.5 -16.8258462775288
16.5333333333333 -16.8258462775288
17.5666666666667 -16.8258462775288
18.6 -16.8258462775288
19.6333333333333 171.473025137976
20.6666666666667 171.473025137976
21.7 171.473025137976
22.7333333333333 171.473025137976
23.7666666666667 171.473025137976
24.8 215.308994208072
25.8333333333333 215.308994208072
26.8666666666667 215.308994208072
27.9 215.308994208072
28.9333333333333 215.308994208072
29.9666666666667 215.308994208072
31 215.308994208072
32.0333333333333 215.308994208072
33.0666666666667 215.308994208072
34.1 215.308994208072
35.1333333333333 215.308994208072
36.1666666666667 215.308994208072
37.2 215.308994208072
38.2333333333333 215.308994208072
39.2666666666667 215.308994208072
40.3 215.308994208072
41.3333333333333 215.308994208072
42.3666666666667 215.308994208072
43.4 215.308994208072
44.4333333333333 215.308994208072
45.4666666666667 215.308994208072
46.5 215.308994208072
47.5333333333333 215.308994208072
48.5666666666667 215.308994208072
49.6 215.308994208072
50.6333333333333 215.308994208072
51.6666666666667 215.308994208072
52.7 215.308994208072
53.7333333333333 215.308994208072
54.7666666666667 215.308994208072
55.8 215.308994208072
56.8333333333333 215.308994208072
57.8666666666667 215.308994208072
58.9 215.308994208072
59.9333333333333 215.308994208072
60.9666666666667 215.308994208072
62 215.308994208072
63.0333333333333 215.308994208072
64.0666666666667 215.308994208072
65.1 215.308994208072
66.1333333333333 215.308994208072
67.1666666666667 215.308994208072
68.2 215.308994208072
69.2333333333333 215.308994208072
70.2666666666667 215.308994208072
71.3 215.308994208072
72.3333333333333 215.308994208072
73.3666666666667 215.308994208072
74.4 215.308994208072
75.4333333333333 215.308994208072
76.4666666666667 215.308994208072
77.5 215.308994208072
78.5333333333333 215.308994208072
79.5666666666667 215.308994208072
80.6 215.308994208072
81.6333333333333 215.308994208072
82.6666666666667 215.308994208072
83.7 215.308994208072
84.7333333333333 215.308994208072
85.7666666666667 215.308994208072
86.8 215.308994208072
87.8333333333333 215.308994208072
88.8666666666667 215.308994208072
89.9 215.308994208072
90.9333333333333 215.308994208072
91.9666666666667 215.308994208072
93 215.308994208072
};
\addplot [color0, opacity=0.3, forget plot]
table {%
0 -9.72334325367375
1 -9.72334325367375
2 -9.72334325367375
3 -9.72334325367375
4 -9.72334325367375
5 -9.72334325367375
6 -9.72334325367375
7 -9.72334325367375
8 -9.72334325367375
9 -9.72334325367375
10 -9.72334325367375
11 -9.72334325367375
12 -9.72334325367375
13 -9.72334325367375
14 -9.72334325367375
15 -9.72334325367375
16 -9.72334325367375
17 -9.72334325367375
18 -9.72334325367375
19 -9.72334325367375
20 -9.72334325367375
21 -9.72334325367375
22 -9.72334325367375
23 48.2964977053964
24 48.2964977053964
25 48.2964977053964
26 48.2964977053964
27 279.047913293295
28 279.047913293295
29 279.047913293295
30 279.047913293295
31 279.047913293295
32 279.047913293295
33 279.047913293295
34 279.047913293295
35 279.047913293295
36 279.047913293295
37 279.047913293295
38 279.047913293295
39 279.047913293295
40 279.047913293295
41 279.047913293295
42 279.047913293295
43 279.047913293295
44 279.047913293295
45 279.047913293295
46 279.047913293295
47 279.047913293295
48 279.047913293295
49 279.047913293295
50 279.047913293295
51 279.047913293295
52 279.047913293295
53 279.047913293295
54 279.047913293295
55 279.047913293295
56 279.047913293295
57 279.047913293295
58 279.047913293295
59 279.047913293295
60 279.047913293295
61 279.047913293295
62 279.047913293295
63 279.047913293295
64 279.047913293295
65 279.047913293295
66 279.047913293295
67 279.047913293295
68 279.047913293295
69 279.047913293295
70 279.047913293295
71 279.047913293295
72 279.047913293295
73 279.047913293295
74 279.047913293295
75 279.047913293295
76 279.047913293295
77 279.047913293295
78 279.047913293295
79 279.047913293295
80 279.047913293295
81 279.047913293295
82 279.047913293295
83 279.047913293295
84 279.047913293295
85 279.047913293295
86 279.047913293295
87 279.047913293295
88 279.047913293295
89 279.047913293295
90 279.047913293295
};
\addplot [color1, opacity=0.3, forget plot]
table {%
0 -9.72334325367375
1 -9.72334325367375
2 -9.72334325367375
3 -9.72334325367375
4 -9.72334325367375
5 -9.72334325367375
6 44.9967864429577
7 44.9967864429577
8 44.9967864429577
9 44.9967864429577
10 44.9967864429577
11 44.9967864429577
12 44.9967864429577
13 44.9967864429577
14 44.9967864429577
15 44.9967864429577
16 44.9967864429577
17 44.9967864429577
18 44.9967864429577
19 44.9967864429577
20 44.9967864429577
21 44.9967864429577
22 44.9967864429577
23 44.9967864429577
24 44.9967864429577
25 44.9967864429577
26 44.9967864429577
27 44.9967864429577
28 44.9967864429577
29 44.9967864429577
30 44.9967864429577
31 44.9967864429577
32 44.9967864429577
33 44.9967864429577
34 44.9967864429577
35 44.9967864429577
36 286.008101038218
37 286.008101038218
38 286.008101038218
39 286.008101038218
40 286.008101038218
41 286.008101038218
42 286.008101038218
43 286.008101038218
44 286.008101038218
45 286.008101038218
46 286.008101038218
47 286.008101038218
48 286.008101038218
49 286.008101038218
50 286.008101038218
51 286.008101038218
52 286.008101038218
53 286.008101038218
54 286.008101038218
55 286.008101038218
56 286.008101038218
57 286.008101038218
58 286.008101038218
59 286.008101038218
60 286.008101038218
61 286.008101038218
62 286.008101038218
63 286.008101038218
64 286.008101038218
65 286.008101038218
66 286.008101038218
67 286.008101038218
68 286.008101038218
69 286.008101038218
70 286.008101038218
71 286.008101038218
72 286.008101038218
73 286.008101038218
74 286.008101038218
75 286.008101038218
76 286.008101038218
77 286.008101038218
78 286.008101038218
79 286.008101038218
80 286.008101038218
81 286.008101038218
82 286.008101038218
83 286.008101038218
84 286.008101038218
85 286.008101038218
86 286.008101038218
87 286.008101038218
88 286.008101038218
89 286.008101038218
90 286.008101038218
};
\addplot [color2, opacity=0.3, forget plot]
table {%
0 -9.72334325367375
1.03333333333333 -9.72334325367375
2.06666666666667 -9.72334325367375
3.1 -9.72334325367375
4.13333333333333 -9.72334325367375
5.16666666666667 -9.72334325367375
6.2 -9.72334325367375
7.23333333333333 -9.72334325367375
8.26666666666667 -9.72334325367375
9.3 -9.72334325367375
10.3333333333333 -9.72334325367375
11.3666666666667 -9.72334325367375
12.4 -9.72334325367375
13.4333333333333 -9.72334325367375
14.4666666666667 -9.72334325367375
15.5 -9.72334325367375
16.5333333333333 -9.72334325367375
17.5666666666667 -9.72334325367375
18.6 -9.72334325367375
19.6333333333333 256.113490012845
20.6666666666667 256.113490012845
21.7 256.113490012845
22.7333333333333 256.113490012845
23.7666666666667 256.113490012845
24.8 256.113490012845
25.8333333333333 256.113490012845
26.8666666666667 256.113490012845
27.9 256.113490012845
28.9333333333333 256.113490012845
29.9666666666667 256.113490012845
31 256.113490012845
32.0333333333333 256.113490012845
33.0666666666667 256.113490012845
34.1 256.113490012845
35.1333333333333 256.113490012845
36.1666666666667 256.113490012845
37.2 256.113490012845
38.2333333333333 256.113490012845
39.2666666666667 256.113490012845
40.3 256.113490012845
41.3333333333333 256.113490012845
42.3666666666667 256.113490012845
43.4 256.113490012845
44.4333333333333 256.113490012845
45.4666666666667 256.113490012845
46.5 256.113490012845
47.5333333333333 256.113490012845
48.5666666666667 256.113490012845
49.6 256.113490012845
50.6333333333333 256.113490012845
51.6666666666667 256.113490012845
52.7 256.113490012845
53.7333333333333 256.113490012845
54.7666666666667 256.113490012845
55.8 256.113490012845
56.8333333333333 256.113490012845
57.8666666666667 256.113490012845
58.9 256.113490012845
59.9333333333333 256.113490012845
60.9666666666667 256.113490012845
62 256.113490012845
63.0333333333333 256.113490012845
64.0666666666667 256.113490012845
65.1 256.113490012845
66.1333333333333 256.113490012845
67.1666666666667 256.113490012845
68.2 256.113490012845
69.2333333333333 256.113490012845
70.2666666666667 256.113490012845
71.3 256.113490012845
72.3333333333333 256.113490012845
73.3666666666667 256.113490012845
74.4 256.113490012845
75.4333333333333 256.113490012845
76.4666666666667 256.113490012845
77.5 256.113490012845
78.5333333333333 256.113490012845
79.5666666666667 256.113490012845
80.6 256.113490012845
81.6333333333333 256.113490012845
82.6666666666667 256.113490012845
83.7 256.113490012845
84.7333333333333 256.113490012845
85.7666666666667 256.113490012845
86.8 256.113490012845
87.8333333333333 256.113490012845
88.8666666666667 256.113490012845
89.9 256.113490012845
90.9333333333333 256.113490012845
91.9666666666667 256.113490012845
93 256.113490012845
};
\addplot [color0, opacity=0.3, forget plot]
table {%
0 -54.3964480429288
1 -54.3964480429288
2 -54.3964480429288
3 -54.3964480429288
4 -54.3964480429288
5 -54.3964480429288
6 -54.3964480429288
7 -54.3964480429288
8 -54.3964480429288
9 -35.791114244472
10 -35.791114244472
11 -35.791114244472
12 -35.791114244472
13 -35.791114244472
14 -35.791114244472
15 -35.791114244472
16 -35.791114244472
17 -35.791114244472
18 -19.8558113337756
19 -19.8558113337756
20 -19.8558113337756
21 -19.8558113337756
22 -19.8558113337756
23 -19.8558113337756
24 -19.8558113337756
25 -19.8558113337756
26 -19.8558113337756
27 -19.8558113337756
28 -19.8558113337756
29 -19.8558113337756
30 -19.8558113337756
31 -19.8558113337756
32 -19.8558113337756
33 -19.8558113337756
34 -19.8558113337756
35 -19.8558113337756
36 -19.8558113337756
37 -19.8558113337756
38 -19.8558113337756
39 -19.8558113337756
40 -19.8558113337756
41 -19.8558113337756
42 -19.8558113337756
43 -19.8558113337756
44 -19.8558113337756
45 -19.8558113337756
46 -19.8558113337756
47 -19.8558113337756
48 -19.8558113337756
49 -19.8558113337756
50 -19.8558113337756
51 -19.8558113337756
52 -19.8558113337756
53 -19.8558113337756
54 -19.8558113337756
55 -19.8558113337756
56 -19.8558113337756
57 -19.8558113337756
58 -19.8558113337756
59 -19.8558113337756
60 -19.8558113337756
61 -19.8558113337756
62 -19.8558113337756
63 -11.8203731374005
64 -11.8203731374005
65 -11.8203731374005
66 -11.8203731374005
67 -11.8203731374005
68 -11.8203731374005
69 -11.8203731374005
70 -11.8203731374005
71 -11.8203731374005
72 -11.8203731374005
73 -11.8203731374005
74 -11.8203731374005
75 -11.8203731374005
76 -11.8203731374005
77 -11.4634027801703
78 -11.4634027801703
79 -11.4634027801703
80 -11.4634027801703
81 -10.0440664150951
82 -10.0440664150951
83 -10.0440664150951
84 -10.0440664150951
85 -10.0440664150951
86 -10.0440664150951
87 -10.0440664150951
88 -10.0440664150951
89 -10.0440664150951
90 -10.0440664150951
};
\addplot [color1, opacity=0.3, forget plot]
table {%
0 -54.3964480429288
1 -54.3964480429288
2 -54.3964480429288
3 -14.4425627049374
4 -14.4425627049374
5 -14.4425627049374
6 -14.4425627049374
7 -14.4425627049374
8 -14.4425627049374
9 -14.4425627049374
10 -14.4425627049374
11 -14.4425627049374
12 -14.4425627049374
13 -14.4425627049374
14 -14.4425627049374
15 -14.4425627049374
16 -14.4425627049374
17 -14.4425627049374
18 -14.4425627049374
19 -14.4425627049374
20 -14.4425627049374
21 -14.4425627049374
22 -14.4425627049374
23 -14.4425627049374
24 -14.4425627049374
25 -14.4425627049374
26 -14.4425627049374
27 -14.4425627049374
28 -14.4425627049374
29 -14.4425627049374
30 -14.4425627049374
31 -14.4425627049374
32 -14.4425627049374
33 -14.4425627049374
34 -14.4425627049374
35 -14.4425627049374
36 -1.34182272702783
37 -1.34182272702783
38 -1.34182272702783
39 -1.34182272702783
40 -1.34182272702783
41 -1.34182272702783
42 -1.34182272702783
43 -1.34182272702783
44 15.2798074614801
45 15.2798074614801
46 15.2798074614801
47 15.2798074614801
48 15.2798074614801
49 15.2798074614801
50 15.2798074614801
51 15.2798074614801
52 15.2798074614801
53 15.2798074614801
54 15.2798074614801
55 15.2798074614801
56 15.2798074614801
57 15.2798074614801
58 15.2798074614801
59 15.2798074614801
60 15.2798074614801
61 15.2798074614801
62 15.2798074614801
63 15.2798074614801
64 15.2798074614801
65 15.2798074614801
66 15.2798074614801
67 15.2798074614801
68 18.8471405694181
69 18.8471405694181
70 18.8471405694181
71 26.4748371637216
72 26.4748371637216
73 26.4748371637216
74 26.4748371637216
75 26.4748371637216
76 26.4748371637216
77 26.4748371637216
78 26.4748371637216
79 26.4748371637216
80 26.4748371637216
81 26.4748371637216
82 26.4748371637216
83 26.4748371637216
84 26.4748371637216
85 26.4748371637216
86 26.4748371637216
87 32.9228866046628
88 32.9228866046628
89 32.9228866046628
90 32.9228866046628
};
\addplot [color2, opacity=0.3, forget plot]
table {%
0 -54.3964480429288
1.03333333333333 -54.3964480429288
2.06666666666667 -54.3964480429288
3.1 -54.3964480429288
4.13333333333333 -54.3964480429288
5.16666666666667 -3.01942946675526
6.2 -3.01942946675526
7.23333333333333 -3.01942946675526
8.26666666666667 -3.01942946675526
9.3 -3.01942946675526
10.3333333333333 -3.01942946675526
11.3666666666667 -3.01942946675526
12.4 -3.01942946675526
13.4333333333333 -3.01942946675526
14.4666666666667 -3.01942946675526
15.5 -3.01942946675526
16.5333333333333 -3.01942946675526
17.5666666666667 -3.01942946675526
18.6 -3.01942946675526
19.6333333333333 -3.01942946675526
20.6666666666667 -3.01942946675526
21.7 -3.01942946675526
22.7333333333333 -3.01942946675526
23.7666666666667 -3.01942946675526
24.8 -3.01942946675526
25.8333333333333 -3.01942946675526
26.8666666666667 -3.01942946675526
27.9 -3.01942946675526
28.9333333333333 -3.01942946675526
29.9666666666667 -3.01942946675526
31 -3.01942946675526
32.0333333333333 -3.01942946675526
33.0666666666667 -3.01942946675526
34.1 -3.01942946675526
35.1333333333333 -3.01942946675526
36.1666666666667 -3.01942946675526
37.2 -3.01942946675526
38.2333333333333 241.34180009276
39.2666666666667 241.34180009276
40.3 244.441312132314
41.3333333333333 244.441312132314
42.3666666666667 244.441312132314
43.4 244.441312132314
44.4333333333333 244.441312132314
45.4666666666667 244.441312132314
46.5 244.441312132314
47.5333333333333 244.441312132314
48.5666666666667 244.441312132314
49.6 244.441312132314
50.6333333333333 244.441312132314
51.6666666666667 244.441312132314
52.7 244.441312132314
53.7333333333333 244.441312132314
54.7666666666667 244.441312132314
55.8 244.441312132314
56.8333333333333 244.441312132314
57.8666666666667 244.441312132314
58.9 244.441312132314
59.9333333333333 244.441312132314
60.9666666666667 244.441312132314
62 244.441312132314
63.0333333333333 244.441312132314
64.0666666666667 244.441312132314
65.1 244.441312132314
66.1333333333333 244.441312132314
67.1666666666667 244.441312132314
68.2 244.441312132314
69.2333333333333 244.441312132314
70.2666666666667 244.441312132314
71.3 244.441312132314
72.3333333333333 244.441312132314
73.3666666666667 244.441312132314
74.4 244.441312132314
75.4333333333333 244.441312132314
76.4666666666667 244.441312132314
77.5 244.441312132314
78.5333333333333 244.441312132314
79.5666666666667 244.441312132314
80.6 244.441312132314
81.6333333333333 244.441312132314
82.6666666666667 244.441312132314
83.7 244.441312132314
84.7333333333333 244.441312132314
85.7666666666667 244.441312132314
86.8 244.441312132314
87.8333333333333 244.441312132314
88.8666666666667 244.441312132314
89.9 244.441312132314
90.9333333333333 244.441312132314
91.9666666666667 244.441312132314
93 244.441312132314
};
\addplot [color0, opacity=0.3, forget plot]
table {%
0 123.459367675711
1 123.459367675711
2 123.459367675711
3 123.459367675711
4 123.459367675711
5 123.459367675711
6 123.459367675711
7 123.459367675711
8 123.459367675711
9 123.459367675711
10 123.459367675711
11 123.459367675711
12 123.459367675711
13 123.459367675711
14 123.459367675711
15 123.459367675711
16 123.459367675711
17 123.459367675711
18 123.459367675711
19 123.459367675711
20 123.459367675711
21 123.459367675711
22 123.459367675711
23 123.459367675711
24 123.459367675711
25 123.459367675711
26 123.459367675711
27 123.459367675711
28 123.459367675711
29 123.459367675711
30 123.459367675711
31 123.459367675711
32 123.459367675711
33 123.459367675711
34 123.459367675711
35 123.459367675711
36 123.459367675711
37 123.459367675711
38 123.459367675711
39 123.459367675711
40 123.459367675711
41 123.459367675711
42 123.459367675711
43 123.459367675711
44 123.459367675711
45 123.459367675711
46 123.459367675711
47 232.415934732552
48 232.415934732552
49 232.415934732552
50 232.415934732552
51 232.415934732552
52 232.415934732552
53 232.415934732552
54 232.415934732552
55 232.415934732552
56 232.415934732552
57 232.415934732552
58 232.415934732552
59 232.415934732552
60 232.415934732552
61 232.415934732552
62 232.415934732552
63 232.415934732552
64 232.415934732552
65 232.415934732552
66 232.415934732552
67 232.415934732552
68 246.552688327783
69 246.552688327783
70 246.552688327783
71 246.552688327783
72 246.552688327783
73 246.552688327783
74 246.552688327783
75 246.552688327783
76 246.552688327783
77 246.552688327783
78 246.552688327783
79 246.552688327783
80 246.552688327783
81 246.552688327783
82 246.552688327783
83 246.552688327783
84 246.552688327783
85 246.552688327783
86 246.552688327783
87 246.552688327783
88 246.552688327783
89 246.552688327783
90 246.552688327783
};
\addplot [color1, opacity=0.3, forget plot]
table {%
0 123.459367675711
1 123.459367675711
2 123.459367675711
3 123.459367675711
4 123.459367675711
5 123.459367675711
6 123.459367675711
7 123.459367675711
8 123.459367675711
9 123.459367675711
10 123.459367675711
11 123.459367675711
12 123.459367675711
13 123.459367675711
14 123.459367675711
15 123.459367675711
16 123.459367675711
17 123.459367675711
18 123.459367675711
19 123.459367675711
20 123.459367675711
21 123.459367675711
22 123.459367675711
23 123.459367675711
24 123.459367675711
25 123.459367675711
26 123.459367675711
27 123.459367675711
28 123.459367675711
29 123.459367675711
30 123.459367675711
31 123.459367675711
32 123.459367675711
33 123.459367675711
34 123.459367675711
35 123.459367675711
36 123.459367675711
37 123.459367675711
38 123.459367675711
39 123.459367675711
40 123.459367675711
41 123.459367675711
42 123.459367675711
43 123.459367675711
44 123.459367675711
45 123.459367675711
46 123.459367675711
47 123.459367675711
48 123.459367675711
49 123.459367675711
50 123.459367675711
51 123.459367675711
52 123.459367675711
53 123.459367675711
54 123.459367675711
55 123.459367675711
56 123.459367675711
57 123.459367675711
58 123.459367675711
59 123.459367675711
60 123.459367675711
61 123.459367675711
62 123.459367675711
63 123.459367675711
64 123.459367675711
65 123.459367675711
66 123.459367675711
67 123.459367675711
68 123.459367675711
69 123.459367675711
70 123.459367675711
71 123.459367675711
72 123.459367675711
73 123.459367675711
74 123.459367675711
75 123.459367675711
76 213.382005356542
77 213.382005356542
78 213.382005356542
79 213.382005356542
80 213.382005356542
81 213.382005356542
82 213.382005356542
83 213.382005356542
84 213.382005356542
85 213.382005356542
86 213.382005356542
87 213.382005356542
88 213.382005356542
89 228.503249236448
90 228.503249236448
};
\addplot [color2, opacity=0.3, forget plot]
table {%
0 123.459367675711
1.03333333333333 247.75404647184
2.06666666666667 247.75404647184
3.1 247.75404647184
4.13333333333333 247.75404647184
5.16666666666667 247.75404647184
6.2 247.75404647184
7.23333333333333 247.75404647184
8.26666666666667 247.75404647184
9.3 247.75404647184
10.3333333333333 247.75404647184
11.3666666666667 247.75404647184
12.4 247.75404647184
13.4333333333333 247.75404647184
14.4666666666667 247.75404647184
15.5 247.75404647184
16.5333333333333 247.75404647184
17.5666666666667 247.75404647184
18.6 247.75404647184
19.6333333333333 247.75404647184
20.6666666666667 247.75404647184
21.7 247.75404647184
22.7333333333333 247.75404647184
23.7666666666667 288.104073474509
24.8 288.104073474509
25.8333333333333 288.104073474509
26.8666666666667 288.104073474509
27.9 288.104073474509
28.9333333333333 288.104073474509
29.9666666666667 288.104073474509
31 288.104073474509
32.0333333333333 288.104073474509
33.0666666666667 288.104073474509
34.1 288.104073474509
35.1333333333333 288.104073474509
36.1666666666667 288.104073474509
37.2 288.104073474509
38.2333333333333 288.104073474509
39.2666666666667 288.104073474509
40.3 288.104073474509
41.3333333333333 288.104073474509
42.3666666666667 288.104073474509
43.4 288.104073474509
44.4333333333333 288.104073474509
45.4666666666667 288.104073474509
46.5 288.104073474509
47.5333333333333 288.104073474509
48.5666666666667 288.104073474509
49.6 288.104073474509
50.6333333333333 288.104073474509
51.6666666666667 288.104073474509
52.7 288.104073474509
53.7333333333333 288.104073474509
54.7666666666667 288.104073474509
55.8 288.104073474509
56.8333333333333 288.104073474509
57.8666666666667 288.104073474509
58.9 288.104073474509
59.9333333333333 288.104073474509
60.9666666666667 288.104073474509
62 288.104073474509
63.0333333333333 288.104073474509
64.0666666666667 288.104073474509
65.1 288.104073474509
66.1333333333333 288.104073474509
67.1666666666667 288.104073474509
68.2 288.104073474509
69.2333333333333 288.104073474509
70.2666666666667 288.104073474509
71.3 288.104073474509
72.3333333333333 288.104073474509
73.3666666666667 288.104073474509
74.4 288.104073474509
75.4333333333333 288.104073474509
76.4666666666667 288.104073474509
77.5 288.104073474509
78.5333333333333 288.104073474509
79.5666666666667 288.104073474509
80.6 288.104073474509
81.6333333333333 288.104073474509
82.6666666666667 288.104073474509
83.7 288.104073474509
84.7333333333333 288.104073474509
85.7666666666667 288.104073474509
86.8 288.104073474509
87.8333333333333 288.104073474509
88.8666666666667 288.104073474509
89.9 288.104073474509
90.9333333333333 288.104073474509
91.9666666666667 288.104073474509
93 288.104073474509
};
\addplot [color0, opacity=0.3, forget plot]
table {%
0 -34.1200418006138
1 -34.1200418006138
2 -34.1200418006138
3 -34.1200418006138
4 -34.1200418006138
5 -34.1200418006138
6 -34.1200418006138
7 -34.1200418006138
8 -17.1863737099025
9 -17.1863737099025
10 -17.1863737099025
11 -17.1863737099025
12 -17.1863737099025
13 -17.1863737099025
14 -17.1863737099025
15 -17.1863737099025
16 -17.1863737099025
17 -17.1863737099025
18 -17.1863737099025
19 -17.1863737099025
20 -17.1863737099025
21 -17.1863737099025
22 -17.1863737099025
23 -17.1863737099025
24 -17.1863737099025
25 -17.1863737099025
26 -17.1863737099025
27 -17.1863737099025
28 -17.1863737099025
29 -17.1863737099025
30 26.6159035193954
31 26.6159035193954
32 26.6159035193954
33 26.6159035193954
34 26.6159035193954
35 26.6159035193954
36 26.6159035193954
37 26.6159035193954
38 26.6159035193954
39 26.6159035193954
40 26.6159035193954
41 26.6159035193954
42 26.6159035193954
43 26.6159035193954
44 26.6159035193954
45 26.6159035193954
46 26.6159035193954
47 26.6159035193954
48 26.6159035193954
49 26.6159035193954
50 26.6159035193954
51 26.6159035193954
52 26.6159035193954
53 26.6159035193954
54 26.6159035193954
55 26.6159035193954
56 26.6159035193954
57 26.6159035193954
58 26.6159035193954
59 26.6159035193954
60 26.6159035193954
61 26.6159035193954
62 26.6159035193954
63 26.6159035193954
64 26.6159035193954
65 26.6159035193954
66 26.6159035193954
67 26.6159035193954
68 26.6159035193954
69 26.6159035193954
70 26.6159035193954
71 26.6159035193954
72 26.6159035193954
73 26.6159035193954
74 294.7594573307
75 295.256727911282
76 295.256727911282
77 295.256727911282
78 295.256727911282
79 295.256727911282
80 295.256727911282
81 295.256727911282
82 295.256727911282
83 295.256727911282
84 295.256727911282
85 295.256727911282
86 295.256727911282
87 295.256727911282
88 295.256727911282
89 295.256727911282
90 295.256727911282
};
\addplot [color1, opacity=0.3, forget plot]
table {%
0 -34.1200418006138
1 -34.1200418006138
2 -9.16690034933599
3 -9.16690034933599
4 -9.16690034933599
5 -9.16690034933599
6 -9.16690034933599
7 -9.16690034933599
8 -9.16690034933599
9 -9.16690034933599
10 -9.16690034933599
11 -9.16690034933599
12 -9.16690034933599
13 -9.16690034933599
14 -9.16690034933599
15 -9.16690034933599
16 -9.16690034933599
17 -9.16690034933599
18 -9.16690034933599
19 -9.16690034933599
20 -9.16690034933599
21 -9.16690034933599
22 -9.16690034933599
23 -9.16690034933599
24 -9.16690034933599
25 -9.16690034933599
26 -9.16690034933599
27 -9.16690034933599
28 -9.16690034933599
29 -9.16690034933599
30 -9.16690034933599
31 -9.16690034933599
32 -9.16690034933599
33 -9.16690034933599
34 -9.16690034933599
35 -9.16690034933599
36 -9.16690034933599
37 -9.16690034933599
38 -9.16690034933599
39 -9.16690034933599
40 -9.16690034933599
41 -9.16690034933599
42 -9.16690034933599
43 -9.16690034933599
44 -9.16690034933599
45 -9.16690034933599
46 -9.16690034933599
47 -9.16690034933599
48 -9.16690034933599
49 -9.16690034933599
50 -9.16690034933599
51 -9.16690034933599
52 -9.16690034933599
53 -9.16690034933599
54 -9.16690034933599
55 -9.16690034933599
56 -9.16690034933599
57 -9.16690034933599
58 -9.16690034933599
59 -9.16690034933599
60 -9.16690034933599
61 -9.16690034933599
62 -9.16690034933599
63 -9.16690034933599
64 -9.16690034933599
65 -9.16690034933599
66 -9.16690034933599
67 -9.16690034933599
68 -9.16690034933599
69 -9.16690034933599
70 -9.16690034933599
71 -9.16690034933599
72 -9.16690034933599
73 -9.16690034933599
74 -9.16690034933599
75 -9.16690034933599
76 -9.16690034933599
77 -9.16690034933599
78 -9.16690034933599
79 -9.16690034933599
80 -9.16690034933599
81 -9.16690034933599
82 -9.16690034933599
83 -9.16690034933599
84 -9.16690034933599
85 -9.16690034933599
86 -9.16690034933599
87 -9.16690034933599
88 17.3768357873272
89 17.3768357873272
90 17.3768357873272
};
\addplot [color2, opacity=0.3, forget plot]
table {%
0 -34.1200418006138
1.03333333333333 -22.2481589012851
2.06666666666667 -22.2481589012851
3.1 -22.2481589012851
4.13333333333333 -22.2481589012851
5.16666666666667 -1.76625272780255
6.2 -1.76625272780255
7.23333333333333 -1.76625272780255
8.26666666666667 -1.76625272780255
9.3 -1.76625272780255
10.3333333333333 -1.76625272780255
11.3666666666667 -1.76625272780255
12.4 -1.76625272780255
13.4333333333333 -1.76625272780255
14.4666666666667 -1.76625272780255
15.5 -1.76625272780255
16.5333333333333 -1.76625272780255
17.5666666666667 -1.76625272780255
18.6 -1.76625272780255
19.6333333333333 -1.76625272780255
20.6666666666667 -1.76625272780255
21.7 -1.76625272780255
22.7333333333333 -1.76625272780255
23.7666666666667 -1.76625272780255
24.8 -1.76625272780255
25.8333333333333 -1.76625272780255
26.8666666666667 -1.76625272780255
27.9 -1.76625272780255
28.9333333333333 -1.76625272780255
29.9666666666667 -1.76625272780255
31 -1.76625272780255
32.0333333333333 -1.76625272780255
33.0666666666667 -1.76625272780255
34.1 -1.76625272780255
35.1333333333333 -1.76625272780255
36.1666666666667 -1.76625272780255
37.2 -1.76625272780255
38.2333333333333 -1.76625272780255
39.2666666666667 -1.76625272780255
40.3 -1.76625272780255
41.3333333333333 -1.76625272780255
42.3666666666667 -1.76625272780255
43.4 -1.76625272780255
44.4333333333333 -1.76625272780255
45.4666666666667 -1.76625272780255
46.5 -1.76625272780255
47.5333333333333 280.29105485313
48.5666666666667 280.29105485313
49.6 280.29105485313
50.6333333333333 280.29105485313
51.6666666666667 280.29105485313
52.7 280.29105485313
53.7333333333333 280.29105485313
54.7666666666667 280.29105485313
55.8 280.29105485313
56.8333333333333 280.29105485313
57.8666666666667 280.29105485313
58.9 280.29105485313
59.9333333333333 280.29105485313
60.9666666666667 280.29105485313
62 280.29105485313
63.0333333333333 280.29105485313
64.0666666666667 280.29105485313
65.1 280.29105485313
66.1333333333333 280.29105485313
67.1666666666667 280.29105485313
68.2 280.29105485313
69.2333333333333 280.29105485313
70.2666666666667 280.29105485313
71.3 280.29105485313
72.3333333333333 280.29105485313
73.3666666666667 280.29105485313
74.4 280.29105485313
75.4333333333333 280.29105485313
76.4666666666667 280.29105485313
77.5 280.29105485313
78.5333333333333 280.29105485313
79.5666666666667 280.29105485313
80.6 280.29105485313
81.6333333333333 280.29105485313
82.6666666666667 280.29105485313
83.7 280.29105485313
84.7333333333333 280.29105485313
85.7666666666667 280.29105485313
86.8 280.29105485313
87.8333333333333 280.29105485313
88.8666666666667 280.29105485313
89.9 280.29105485313
90.9333333333333 280.29105485313
91.9666666666667 280.29105485313
93 280.29105485313
};
\addplot [thick, color2]
table {%
0 1.67873766019316
1.03333333333333 28.9120499992847
2.06666666666667 28.9120499992847
3.1 28.9120499992847
4.13333333333333 28.9120499992847
5.16666666666667 43.2838349492159
6.2 43.2838349492159
7.23333333333333 43.2838349492159
8.26666666666667 43.2838349492159
9.3 43.2838349492159
10.3333333333333 43.2838349492159
11.3666666666667 43.2838349492159
12.4 43.2838349492159
13.4333333333333 43.2838349492159
14.4666666666667 43.2838349492159
15.5 43.2838349492159
16.5333333333333 43.2838349492159
17.5666666666667 43.2838349492159
18.6 43.2838349492159
19.6333333333333 134.110975885621
20.6666666666667 134.110975885621
21.7 134.110975885621
22.7333333333333 134.110975885621
23.7666666666667 142.180981286154
24.8 150.948175100174
25.8333333333333 150.948175100174
26.8666666666667 150.948175100174
27.9 150.948175100174
28.9333333333333 150.948175100174
29.9666666666667 150.948175100174
31 150.948175100174
32.0333333333333 150.948175100174
33.0666666666667 150.948175100174
34.1 150.948175100174
35.1333333333333 150.948175100174
36.1666666666667 150.948175100174
37.2 150.948175100174
38.2333333333333 199.820421012077
39.2666666666667 199.820421012077
40.3 200.440323419988
41.3333333333333 200.440323419988
42.3666666666667 200.440323419988
43.4 200.440323419988
44.4333333333333 200.440323419988
45.4666666666667 200.440323419988
46.5 200.440323419988
47.5333333333333 256.851784936174
48.5666666666667 256.851784936174
49.6 256.851784936174
50.6333333333333 256.851784936174
51.6666666666667 256.851784936174
52.7 256.851784936174
53.7333333333333 256.851784936174
54.7666666666667 256.851784936174
55.8 256.851784936174
56.8333333333333 256.851784936174
57.8666666666667 256.851784936174
58.9 256.851784936174
59.9333333333333 256.851784936174
60.9666666666667 256.851784936174
62 256.851784936174
63.0333333333333 256.851784936174
64.0666666666667 256.851784936174
65.1 256.851784936174
66.1333333333333 256.851784936174
67.1666666666667 256.851784936174
68.2 256.851784936174
69.2333333333333 256.851784936174
70.2666666666667 256.851784936174
71.3 256.851784936174
72.3333333333333 256.851784936174
73.3666666666667 256.851784936174
74.4 256.851784936174
75.4333333333333 256.851784936174
76.4666666666667 256.851784936174
77.5 256.851784936174
78.5333333333333 256.851784936174
79.5666666666667 256.851784936174
80.6 256.851784936174
81.6333333333333 256.851784936174
82.6666666666667 256.851784936174
83.7 256.851784936174
84.7333333333333 256.851784936174
85.7666666666667 256.851784936174
86.8 256.851784936174
87.8333333333333 256.851784936174
88.8666666666667 256.851784936174
89.9 256.851784936174
90.9333333333333 256.851784936174
91.9666666666667 256.851784936174
93 256.851784936174
};
\addlegendentry{Batch (Ours)}
\addplot [thick, color1]
table {%
0 1.67873766019316
1 1.67873766019316
2 6.66936595044873
3 14.660143018047
4 14.660143018047
5 14.660143018047
6 25.6041689573733
7 25.6041689573733
8 25.6041689573733
9 25.6041689573733
10 25.6041689573733
11 25.6041689573733
12 25.6041689573733
13 25.6041689573733
14 25.6041689573733
15 25.6041689573733
16 25.6041689573733
17 25.6041689573733
18 30.9698287702562
19 30.9698287702562
20 30.9698287702562
21 30.9698287702562
22 30.9698287702562
23 30.9698287702562
24 30.9698287702562
25 30.9698287702562
26 30.9698287702562
27 30.9698287702562
28 30.9698287702562
29 30.9698287702562
30 31.9201486882426
31 34.084279086733
32 34.084279086733
33 34.084279086733
34 34.084279086733
35 34.084279086733
36 92.6250377038682
37 117.229592780348
38 117.229592780348
39 117.229592780348
40 117.229592780348
41 117.229592780348
42 117.229592780348
43 117.229592780348
44 120.553918818049
45 120.553918818049
46 120.553918818049
47 120.553918818049
48 120.553918818049
49 120.553918818049
50 120.553918818049
51 120.553918818049
52 120.553918818049
53 120.553918818049
54 120.553918818049
55 120.553918818049
56 120.553918818049
57 120.553918818049
58 120.553918818049
59 120.553918818049
60 120.553918818049
61 120.553918818049
62 120.553918818049
63 130.649286017614
64 130.649286017614
65 130.649286017614
66 130.649286017614
67 130.649286017614
68 131.362752639202
69 131.362752639202
70 131.362752639202
71 132.888291958063
72 132.888291958063
73 132.888291958063
74 132.888291958063
75 132.888291958063
76 150.872819494229
77 150.872819494229
78 150.872819494229
79 150.872819494229
80 150.872819494229
81 150.872819494229
82 150.872819494229
83 150.872819494229
84 159.517389218304
85 159.517389218304
86 159.517389218304
87 160.806999106492
88 166.115746333825
89 169.139995109806
90 169.139995109806
};
\addlegendentry{Batch (Parallel Kriging)}
\addplot [thick, color0]
table {%
0 1.67873766019316
1 1.67873766019316
2 1.67873766019316
3 1.67873766019316
4 1.67873766019316
5 3.08548733554838
6 3.08548733554838
7 3.08548733554838
8 15.4017028226068
9 19.1227695822981
10 19.1227695822981
11 19.1227695822981
12 20.9523479345324
13 20.9523479345324
14 20.9523479345324
15 20.9523479345324
16 20.9523479345324
17 20.9523479345324
18 24.1394085166717
19 24.1394085166717
20 24.1394085166717
21 24.1394085166717
22 24.1394085166717
23 35.7433767084857
24 35.7433767084857
25 35.7433767084857
26 35.7433767084857
27 81.8936598260654
28 81.8936598260654
29 81.8936598260654
30 90.6541152719249
31 90.6541152719249
32 90.6541152719249
33 90.6541152719249
34 90.6541152719249
35 90.6541152719249
36 90.6541152719249
37 90.6541152719249
38 90.6541152719249
39 90.6541152719249
40 90.6541152719249
41 90.6541152719249
42 90.6541152719249
43 90.6541152719249
44 90.6541152719249
45 90.6541152719249
46 90.6541152719249
47 112.445428683293
48 112.445428683293
49 112.445428683293
50 112.445428683293
51 112.445428683293
52 112.445428683293
53 112.445428683293
54 112.445428683293
55 112.445428683293
56 112.445428683293
57 112.445428683293
58 112.445428683293
59 112.445428683293
60 112.445428683293
61 112.445428683293
62 112.445428683293
63 114.052516322568
64 114.052516322568
65 114.052516322568
66 114.052516322568
67 158.214298293317
68 161.041649012363
69 161.041649012363
70 161.041649012363
71 161.041649012363
72 161.041649012363
73 161.041649012363
74 214.670359774624
75 214.769813890741
76 214.769813890741
77 214.841207962187
78 214.841207962187
79 214.841207962187
80 214.841207962187
81 215.125075235202
82 215.125075235202
83 215.125075235202
84 215.125075235202
85 215.125075235202
86 215.125075235202
87 215.125075235202
88 215.125075235202
89 215.125075235202
90 215.125075235202
};
\addlegendentry{Without Batch}
\end{axis}

\end{tikzpicture}


==> fig/split_mnist/split-mnist-bls-vs-random.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Proportion of data moved},
xmin=-0, xmax=15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
%ymin=0.712703332170477, ymax=0.9,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.884945007856021
0 0.884945007856021
0 0.884945007856021
1 0.839859899732161
2 0.825752265061835
3 0.80937440214272
5 0.782941491577882
7 0.764600189721556
10 0.745931330034182
12 0.736576420056947
15 0.726271148609437
};
\addlegendentry{BLS}
\addplot [semithick, darkorange25512714]
table {%
0 0.884945007856021
0 0.884945007856021
0 0.884945007856021
1 0.855504429640821
2 0.8571390781033
3 0.85775141891461
5 0.85468722099875
7 0.858612800624965
10 0.859058211315749
12 0.861358042565513
15 0.854720771394134
};
\addlegendentry{Random}
\addplot [semithick, steelblue31119180, opacity=0.2, forget plot]
table {%
0 0.884945007856021
0 0.884945007856021
0 0.884945007856021
1 0.835862921502644
2 0.83102969380332
3 0.804986926854155
5 0.787691208856616
7 0.766140282350315
10 0.76189990306617
12 0.732445345301868
15 0.720905316726932
};
\addplot [semithick, darkorange25512714, opacity=0.2, forget plot]
table {%
0 0.884945007856021
0 0.884945007856021
0 0.884945007856021
1 0.870750635258567
2 0.85873950135573
3 0.859894139404375
5 0.851496934706268
7 0.861503264326767
10 0.856231824906893
12 0.867429178128469
15 0.863622159725012
};
\addplot [semithick, steelblue31119180, opacity=0.2, forget plot]
table {%
0 0.884945007856021
0 0.884945007856021
0 0.884945007856021
1 0.835862921502644
2 0.829574763573838
3 0.806389898603405
5 0.773584905660377
7 0.769209307516322
10 0.744349778072547
12 0.743931277448
15 0.726663988214812
};
\addplot [semithick, darkorange25512714, opacity=0.2, forget plot]
table {%
0 0.884945007856021
0 0.884945007856021
0 0.884945007856021
1 0.838678662179795
2 0.847166192712122
3 0.852369109112939
5 0.849592286173442
7 0.849729367780816
10 0.859445946635376
12 0.859804063510448
15 0.854292219097362
};
\addplot [semithick, steelblue31119180, opacity=0.2, forget plot]
table {%
0 0.884945007856021
0 0.884945007856021
0 0.884945007856021
1 0.843279994505872
2 0.81224786720455
3 0.814106243224284
5 0.790607701922505
7 0.762401651693544
10 0.738992908525075
12 0.734182713189518
15 0.724744431052185
};
\addplot [semithick, darkorange25512714, opacity=0.2, forget plot]
table {%
0 0.884945007856021
0 0.884945007856021
0 0.884945007856021
1 0.863264885653458
2 0.857416837510747
3 0.866653912378037
5 0.861615380036903
7 0.853300597064896
10 0.858527626141523
12 0.860431446358766
15 0.852729788848712
};
\addplot [semithick, steelblue31119180, opacity=0.2, forget plot]
table {%
0 0.884945007856021
0 0.884945007856021
0 0.884945007856021
1 0.842387198681409
2 0.827590767806362
3 0.806198584273962
5 0.780846378191774
7 0.765247475029295
10 0.757257282791694
12 0.728198446020945
15 0.727378242042766
};
\addplot [semithick, darkorange25512714, opacity=0.2, forget plot]
table {%
0 0.884945007856021
0 0.884945007856021
0 0.884945007856021
1 0.860929881189479
2 0.864625355465908
3 0.866207512276003
5 0.85465150883876
7 0.863902684002009
10 0.86495586959849
12 0.862168814246417
15 0.8420159814294
};
\addplot [semithick, steelblue31119180, opacity=0.2, forget plot]
table {%
0 0.884945007856021
0 0.884945007856021
0 0.884945007856021
1 0.841906462468237
2 0.828318232921103
3 0.815190357757796
5 0.781977263258139
7 0.760002232018303
10 0.727156777715423
12 0.744124318324405
15 0.731663765010491
};
\addplot [semithick, darkorange25512714, opacity=0.2, forget plot]
table {%
0 0.884945007856021
0 0.884945007856021
0 0.884945007856021
1 0.843898083922808
2 0.857747503471993
3 0.843632421401696
5 0.856079995238379
7 0.864628089950338
10 0.856129789296464
12 0.856956710583466
15 0.860943707870184
};
\end{axis}

\end{tikzpicture}


==> fig/split_mnist/split-mnist-mem-vs-accuracy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Memory Size (\%)},
xmin=-0.5, xmax=25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymin=0.206624053706613, ymax=0.935427081845451,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.253578060277103
0.05 0.264462219682902
1 0.659562919582917
5 0.858563062419654
10 0.88061705470647
20 0.893215254963577
25 0.892155377803171
};
\addplot [semithick, steelblue31119180, opacity=0.2]
table {%
0 0.258748750178546
0.05 0.261605484930724
1 0.631338380231396
5 0.85080702756749
10 0.879302956720469
20 0.895443508070276
25 0.890944150835595
};
\addplot [semithick, steelblue31119180, opacity=0.2]
table {%
0 0.240608484502214
0.05 0.260319954292244
1 0.613840879874304
5 0.856949007284674
10 0.882802456791887
20 0.893729467218969
25 0.886230538494501
};
\addplot [semithick, steelblue31119180, opacity=0.2]
table {%
0 0.279817168975861
0.05 0.279460077131838
1 0.669618625910584
5 0.867161834023711
10 0.884873589487216
20 0.884087987430367
25 0.899
};
\addplot [semithick, steelblue31119180, opacity=0.2]
table {%
0 0.23975146407656
0.05 0.260248535923439
1 0.669904299385802
5 0.848735894872161
10 0.865947721754035
20 0.897943150978432
25 0.882302528210256
};
\addplot [semithick, steelblue31119180, opacity=0.2]
table {%
0 0.248964433652335
0.05 0.260677046136266
1 0.713112412512498
5 0.869161548350236
10 0.890158548778746
20 0.89487216111984
25 0.902299671475503
};
\end{axis}

\end{tikzpicture}


==> fig/split_mnist/split_mnist_acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%xmin=-1, xmax=21,
y grid style={darkgray176},
ylabel={Accuracy},
%ymin=0.0441813261163735, ymax=1.04445196211096,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, opacity=0.5]
table {%
0 0.0896481732070365
1.33333333333333 0.1765899864682
2.66666666666667 0.53213802435724
4 0.964817320703654
};
\addplot [semithick, steelblue31119180, opacity=0.5]
table {%
4 0.50233442849732
5.33333333333333 0.802697561819125
6.66666666666667 0.701020231713643
8 0.795089054124157
};
\addplot [semithick, steelblue31119180, opacity=0.5]
table {%
8 0.546308405659256
9.33333333333333 0.897990726429675
10.6666666666667 0.890619426940911
12 0.905124242063964
};
\addplot [semithick, steelblue31119180, opacity=0.5]
table {%
12 0.677100933748333
13.3333333333333 0.916140506891952
14.6666666666667 0.918897287683415
16 0.915873721654068
};
\addplot [semithick, steelblue31119180, opacity=0.5]
table {%
16 0.73525210684188
17.3333333333333 0.902871018425939
18.6666666666667 0.90608484502214
20 0.90608484502214
};
\addplot [semithick, steelblue31119180, opacity=0.5]
table {%
0 0.0991204330175913
1.33333333333333 0.13362652232747
2.66666666666667 0.62043301759134
4 0.983423545331529
};
\addplot [semithick, steelblue31119180, opacity=0.5]
table {%
4 0.509424174303994
5.33333333333333 0.759294483831921
6.66666666666667 0.647414836590005
8 0.829154418122082
};
\addplot [semithick, steelblue31119180, opacity=0.5]
table {%
	8 0.569373439543455
	9.33333333333333 0.890619426940911
	10.6666666666667 0.883367019379384
	12 0.89002496730472
};
\addplot [semithick, steelblue31119180, opacity=0.5]
table {%
	12 0.666340595820365
	13.3333333333333 0.902089817696754
	14.6666666666667 0.900311249444197
	16 0.901734104046243
};
\addplot [semithick, steelblue31119180, opacity=0.5]
table {%
	16 0.725039280102842
	17.3333333333333 0.892515354949293
	18.6666666666667 0.910869875732038
	20 0.913869447221826
};
\addplot [semithick, steelblue31119180, opacity=0.5]
table {%
	0 0.106901217861976
	1.33333333333333 0.139039242219215
	2.66666666666667 0.628552097428958
	4 0.982408660351827
};
\addplot [semithick, steelblue31119180, opacity=0.5]
table {%
	4 0.511672142486599
	5.33333333333333 0.792495244682691
	6.66666666666667 0.690644993947778
	8 0.832785751340135
};
\addplot [semithick, steelblue31119180, opacity=0.5]
table {%
	8 0.57222684579717
	9.33333333333333 0.904886458209488
	10.6666666666667 0.898228510284152
	12 0.903578647009868
};
\addplot [semithick, steelblue31119180, opacity=0.5]
table {%
	12 0.676745220097821
	13.3333333333333 0.912850155624722
	14.6666666666667 0.914006224988884
	16 0.913828368163628
};
\addplot [semithick, steelblue31119180, opacity=0.5]
table {%
	16 0.733895157834595
	17.3333333333333 0.903585202113984
	18.6666666666667 0.908155977717469
	20 0.909012998143122
};
\addplot [semithick, steelblue31119180, opacity=0.5]
table {%
	0 0.0896481732070365
	1.33333333333333 0.1765899864682
	2.66666666666667 0.508795669824087
	4 0.970230040595399
};
\addplot [semithick, steelblue31119180, opacity=0.5]
table {%
	4 0.503544872903337
	5.33333333333333 0.661767248832786
	6.66666666666667 0.574442330970085
	8 0.809614386996369
};
\addplot [semithick, steelblue31119180, opacity=0.5]
table {%
	8 0.555819759838307
	9.33333333333333 0.896207347521103
	10.6666666666667 0.888836048032339
	12 0.908096540244917
};
\addplot [semithick, steelblue31119180, opacity=0.5]
table {%
	12 0.679857714539795
	13.3333333333333 0.916674077367719
	14.6666666666667 0.92156514006225
	16 0.916496220542463
};
\addplot [semithick, steelblue31119180, opacity=0.5]
table {%
	16 0.736894729324382
	17.3333333333333 0.903799457220397
	18.6666666666667 0.907941722611056
	20 0.909512926724754
};
\addplot [semithick, steelblue31119180, opacity=0.5]
table {%
	0 0.0991204330175913
	1.33333333333333 0.13362652232747
	2.66666666666667 0.648173207036536
	4 0.980717185385656
};
\addplot [semithick, steelblue31119180, opacity=0.5]
table {%
	4 0.507349126750821
	5.33333333333333 0.723326992910254
	6.66666666666667 0.655023344284973
	8 0.808922704478644
};
\addplot [semithick, steelblue31119180, opacity=0.5]
table {%
	8 0.557959814528594
	9.33333333333333 0.907026512899774
	10.6666666666667 0.902746403519201
	12 0.907620972535965
};
\addplot [semithick, steelblue31119180, opacity=0.5]
table {%
	12 0.678701645175634
	13.3333333333333 0.911783014673188
	14.6666666666667 0.911960871498444
	16 0.91293908403735
};
\addplot [semithick, steelblue31119180, opacity=0.5]
table {%
	16 0.732752463933724
	17.3333333333333 0.897943150978432
	18.6666666666667 0.901656906156263
	20 0.910512783888016
};
\addplot [semithick, darkorange25512714, opacity=0.5]
table {%
0 0.0977672530446549
1.33333333333333 0.978687415426252
2.66666666666667 0.997631935047361
4 0.997970230040595
};
\addplot [semithick, darkorange25512714, opacity=0.5]
table {%
4 0.510461698080581
5.33333333333333 0.167733010548158
6.66666666666667 0.552481411032336
8 0.514784713816358
};
\addplot [semithick, darkorange25512714, opacity=0.5]
table {%
8 0.35227678040661
9.33333333333333 0.509689692069908
10.6666666666667 0.364641540839377
12 0.327903935322792
};
\addplot [semithick, darkorange25512714, opacity=0.5]
table {%
12 0.246331702979102
13.3333333333333 0.374922187638951
14.6666666666667 0.286527345486883
16 0.258337038683859
};
\addplot [semithick, darkorange25512714, opacity=0.5]
table {%
16 0.20768461648336
17.3333333333333 0.307956006284816
18.6666666666667 0.217326096271961
20 0.1971146979003
};
\addplot [semithick, darkorange25512714, opacity=0.5]
table {%
0 0.106901217861976
1.33333333333333 0.970568335588633
2.66666666666667 0.995263870094723
4 0.998985115020298
};
\addplot [semithick, darkorange25512714, opacity=0.5]
table {%
4 0.511153380598305
5.33333333333333 0.0997752031817396
6.66666666666667 0.0978730762579976
8 0.530520491094588
};
\addplot [semithick, darkorange25512714, opacity=0.5]
table {%
8 0.364760432766615
9.33333333333333 0.506955177743431
10.6666666666667 0.337415289501843
12 0.314706931399358
};
\addplot [semithick, darkorange25512714, opacity=0.5]
table {%
12 0.234859937750111
13.3333333333333 0.374744330813695
14.6666666666667 0.283948421520676
16 0.262783459315251
};
\addplot [semithick, darkorange25512714, opacity=0.5]
table {%
16 0.210112841022711
17.3333333333333 0.310241394086559
18.6666666666667 0.210398514497929
20 0.196614769318669
};
\addplot [semithick, darkorange25512714, opacity=0.5]
table {%
0 0.0991204330175913
1.33333333333333 0.969215155615697
2.66666666666667 0.994925575101488
4 0.995940460081191
};
\addplot [semithick, darkorange25512714, opacity=0.5]
table {%
4 0.510634618710012
5.33333333333333 0.108248314023863
6.66666666666667 0.100121044440602
8 0.50717620612139
};
\addplot [semithick, darkorange25512714, opacity=0.5]
table {%
8 0.348234454880514
9.33333333333333 0.518012126976578
10.6666666666667 0.343240993936512
12 0.315895850671739
};
\addplot [semithick, darkorange25512714, opacity=0.5]
table {%
12 0.236460649177412
13.3333333333333 0.374566473988439
14.6666666666667 0.289728768341485
16 0.263850600266785
};
\addplot [semithick, darkorange25512714, opacity=0.5]
table {%
16 0.21218397371804
17.3333333333333 0.311955434937866
18.6666666666667 0.216540494215112
20 0.199900014283674
};
\addplot [semithick, darkorange25512714, opacity=0.5]
table {%
0 0.0933694181326116
1.33333333333333 0.974966170500677
2.66666666666667 0.995940460081191
4 0.998985115020298
};
\addplot [semithick, darkorange25512714, opacity=0.5]
table {%
4 0.51028877745115
5.33333333333333 0.756527753761024
6.66666666666667 0.569254712087152
8 0.100293965070033
};
\addplot [semithick, darkorange25512714, opacity=0.5]
table {%
8 0.0983236238259422
9.33333333333333 0.432528831292355
10.6666666666667 0.343597669718226
12 0.321127095470218
};
\addplot [semithick, darkorange25512714, opacity=0.5]
table {%
12 0.238683859493108
13.3333333333333 0.381680746998666
14.6666666666667 0.28501556247221
16 0.265095598043575
};
\addplot [semithick, darkorange25512714, opacity=0.5]
table {%
16 0.212398228824454
17.3333333333333 0.311526924725039
18.6666666666667 0.216469075846308
20 0.19647193258106
};
\addplot [semithick, darkorange25512714, opacity=0.5]
table {%
0 0.0896481732070365
1.33333333333333 0.966847090663058
2.66666666666667 0.992219215155616
4 0.995940460081191
};
\addplot [semithick, darkorange25512714, opacity=0.5]
table {%
4 0.510461698080581
5.33333333333333 0.101850250734913
6.66666666666667 0.568390108939997
8 0.508559571156839
};
\addplot [semithick, darkorange25512714, opacity=0.5]
table {%
8 0.349185590298419
9.33333333333333 0.506955177743431
10.6666666666667 0.363452621566996
12 0.319343716561645
};
\addplot [semithick, darkorange25512714, opacity=0.5]
table {%
12 0.239039573143619
13.3333333333333 0.378123610493553
14.6666666666667 0.286527345486883
16 0.265273454868831
};
\addplot [semithick, darkorange25512714, opacity=0.5]
table {%
16 0.21282673903728
17.3333333333333 0.311741179831453
18.6666666666667 0.215897728895872
20 0.195400657048993
};
%\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks]
%table {%
%4 0.996
%};
%\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks]
%table {%
%8 0.985
%};
%\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks]
%table {%
%12 0.973
%};
%\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks]
%table {%
%16 0.95
%};
%\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks]
%table {%
%20 0.905
%};

\node at (axis cs: 18,.70) {\scriptsize \textcolor{steelblue31119180}{\bf Ours}};
\node at (axis cs: 18,.15) {\scriptsize \textcolor{darkorange25512714}{\bf Bui \etal}};
%\node at (axis cs: 18,.95) {\tiny \textcolor{forestgreen4416044}{\bf Kapoor \etal}};

\end{axis}

\end{tikzpicture}


==> fig/uci_wall_clock.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Wall-clock time (s) in $\log$ scale},
xmin=3.88311749273777e-04, xmax=423.846734983041,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NLPD},
ymin=0.152896439096476, ymax=0.6, %0.715576360043025,
ytick style={color=black},
%xticklabels={0.1, 0, 10, 1000, 10**5}
]
\addplot [semithick, steelblue31119180]
table {%
1e-06 0.69
0.0365432124862671 0.339973405009113
0.0730854249725342 0.312726018432086
0.109627637458801 0.300407961285866
0.146169849945068 0.293107322520801
0.182712062431335 0.287257282316402
0.219254274917603 0.281841211695147
0.25579648740387 0.278467460863618
0.292338699890137 0.275464741148306
0.328880912376404 0.273845672139318
0.365423124862671 0.2713018947597
0.401965337348938 0.26901437879453
0.438507549835205 0.267765936471139
0.475049762321472 0.266142077177687
0.511591974807739 0.265329087262184
0.548134187294006 0.264553182729971
0.584676399780273 0.263703056968911
0.621218612266541 0.262904199050611
0.657760824752808 0.262834534454773
0.694303037239075 0.262556420006606
0.730845249725342 0.26159734852068
0.767387462211609 0.261131265260914
0.803929674697876 0.260489249143339
0.840471887184143 0.260030371827597
0.87701409967041 0.259715849735852
0.913556312156677 0.259420384974158
0.950098524642944 0.259142527997798
0.986640737129212 0.258540106987954
1.02318294961548 0.257985424702163
1.05972516210175 0.258059002695685
1.09626737458801 0.257444220878486
1.13280958707428 0.257117855936772
1.16935179956055 0.256816081055327
1.20589401204681 0.256679872543177
1.24243622453308 0.256412652608275
1.27897843701935 0.256316646236634
1.31552064950562 0.256522927613631
1.35206286199188 0.256365563560494
1.38860507447815 0.256297537101315
1.42514728696442 0.256069132943229
1.46168949945068 0.255803661089145
1.49823171193695 0.255843081597
1.53477392442322 0.255758865510768
1.57131613690949 0.255895473601288
1.60785834939575 0.255677919171542
1.64440056188202 0.255620567407239
1.68094277436829 0.255235106699679
1.71748498685455 0.255173479805148
1.75402719934082 0.255067097580243
1.79056941182709 0.254787465507628
1.82711162431335 0.254484678912107
};
\addlegendentry{Ours}
\addplot [semithick, darkorange25512714]
table {%
1e-06 0.69
3.29169432170487 0.335950808647972
6.58338764340973 0.330901350753703
9.87508096511459 0.326464180141387
13.1667742868195 0.322256678901616
16.4584676085243 0.319187425680693
19.7501609302292 0.316561449158969
23.0418542519341 0.313939213563755
26.3335475736389 0.31133565712878
29.6252408953438 0.309072192346569
32.9169342170486 0.306745176033936
36.2086275387535 0.30456356983736
39.5003208604584 0.302575798814333
42.7920141821632 0.300596773868628
46.0837075038681 0.298798542790479
49.375400825573 0.297558971308759
52.6670941472778 0.296177532248671
55.9587874689827 0.294672148302018
59.2504807906875 0.292974377447227
62.5421741123924 0.291462357552207
65.8338674340973 0.290216812617706
69.1255607558022 0.288909766371928
72.417254077507 0.287690791198067
75.7089473992119 0.286482517261356
79.0006407209167 0.285618250682042
82.2923340426216 0.284587750357789
85.5840273643265 0.283413726218669
88.8757206860313 0.282294129828124
92.1674140077362 0.281574490823138
95.4591073294411 0.280424085209656
98.7508006511459 0.279964866716779
102.042493972851 0.278812699162867
105.334187294556 0.277694352564631
108.625880616261 0.276883790776823
111.917573937965 0.276774395770359
115.20926725967 0.276085519799824
118.500960581375 0.274792038728917
121.79265390308 0.27400694130918
125.084347224785 0.272926955139711
128.37604054649 0.27227689959939
131.667733868195 0.272173210475954
134.959427189899 0.271507263803914
138.251120511604 0.271345864530108
141.542813833309 0.270836976805044
144.834507155014 0.27028701486848
148.126200476719 0.269371482387633
151.417893798424 0.268894305605649
154.709587120129 0.268250225501916
158.001280441834 0.2684415073017
161.292973763538 0.26727018883448
164.584667085243 0.266693511604641
};
\addlegendentry{Bui et al.}
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
1e-06 0.69
0.0365432124862671 0.333889147112654
0.0730854249725342 0.319996230583788
0.109627637458801 0.310171546301982
0.146169849945068 0.303239239232042
0.182712062431335 0.294197697451633
0.219254274917603 0.287053168676746
0.25579648740387 0.287878384772906
0.292338699890137 0.282812549633296
0.328880912376404 0.280404986960371
0.365423124862671 0.275411905808148
0.401965337348938 0.272304273051225
0.438507549835205 0.273056005577455
0.475049762321472 0.2743270630788
0.511591974807739 0.271193569352447
0.548134187294006 0.269357097767613
0.584676399780273 0.265093067151844
0.621218612266541 0.264179962192564
0.657760824752808 0.264084447339286
0.694303037239075 0.263892268865352
0.730845249725342 0.261171135329428
0.767387462211609 0.261187257081502
0.803929674697876 0.25894544670811
0.840471887184143 0.258275445276823
0.87701409967041 0.25723082790788
0.913556312156677 0.258477614516225
0.950098524642944 0.258325884597408
0.986640737129212 0.257566349863331
1.02318294961548 0.256004879261942
1.05972516210175 0.255526651660539
1.09626737458801 0.255104451479317
1.13280958707428 0.254289856501712
1.16935179956055 0.254197779369004
1.20589401204681 0.253441430409449
1.24243622453308 0.252561540707285
1.27897843701935 0.252411442989474
1.31552064950562 0.252537283158856
1.35206286199188 0.252439245598755
1.38860507447815 0.252261116805143
1.42514728696442 0.252051839603627
1.46168949945068 0.251732866900461
1.49823171193695 0.251785605854708
1.53477392442322 0.251186264324575
1.57131613690949 0.251170626094789
1.60785834939575 0.251622801399057
1.64440056188202 0.25159153927524
1.68094277436829 0.249650122555492
1.71748498685455 0.249058494895955
1.75402719934082 0.248136393634619
1.79056941182709 0.248082551850527
1.82711162431335 0.24768991582168
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
1e-06 0.69
0.0365432124862671 0.359145457465608
0.0730854249725342 0.330845636703162
0.109627637458801 0.327875401468891
0.146169849945068 0.320664708639834
0.182712062431335 0.310511867637085
0.219254274917603 0.305984301832274
0.25579648740387 0.301275340386676
0.292338699890137 0.297860687104161
0.328880912376404 0.298778701351874
0.365423124862671 0.295135951282067
0.401965337348938 0.296582829220492
0.438507549835205 0.294591440475862
0.475049762321472 0.29176424563553
0.511591974807739 0.293435393277125
0.548134187294006 0.292345680819867
0.584676399780273 0.292933831950915
0.621218612266541 0.291303739743264
0.657760824752808 0.290978169499804
0.694303037239075 0.291092796078645
0.730845249725342 0.291691316119681
0.767387462211609 0.288965447604516
0.803929674697876 0.287086003269507
0.840471887184143 0.287032663091292
0.87701409967041 0.287521495031351
0.913556312156677 0.2869571223394
0.950098524642944 0.286214280343253
0.986640737129212 0.285024456278546
1.02318294961548 0.283753677973386
1.05972516210175 0.283640729804027
1.09626737458801 0.282208586877209
1.13280958707428 0.281565654449148
1.16935179956055 0.279627178859099
1.20589401204681 0.279084584263141
1.24243622453308 0.278223119978985
1.27897843701935 0.27850945364896
1.31552064950562 0.278831110397317
1.35206286199188 0.27693619200011
1.38860507447815 0.27628951656497
1.42514728696442 0.276342414282961
1.46168949945068 0.276578983783577
1.49823171193695 0.27564765078655
1.53477392442322 0.275030910964187
1.57131613690949 0.274660173836626
1.60785834939575 0.274390359732593
1.64440056188202 0.274654892232337
1.68094277436829 0.273900505158228
1.71748498685455 0.274330402023597
1.75402719934082 0.273617364710325
1.79056941182709 0.273213669003337
1.82711162431335 0.273497894982923
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
1e-06 0.69
0.0365432124862671 0.368444523011477
0.0730854249725342 0.335810783822678
0.109627637458801 0.322504502692781
0.146169849945068 0.315478184943101
0.182712062431335 0.308804208340251
0.219254274917603 0.3014778538257
0.25579648740387 0.298682279361225
0.292338699890137 0.294474846869357
0.328880912376404 0.294468654401865
0.365423124862671 0.291986781699255
0.401965337348938 0.29010919758303
0.438507549835205 0.290784630747322
0.475049762321472 0.289079550051475
0.511591974807739 0.288572974937294
0.548134187294006 0.287660554714328
0.584676399780273 0.287292380437337
0.621218612266541 0.285945792304045
0.657760824752808 0.286563770953332
0.694303037239075 0.287077591287171
0.730845249725342 0.285078768207801
0.767387462211609 0.285263171509431
0.803929674697876 0.285058063051582
0.840471887184143 0.283104239777507
0.87701409967041 0.282927378433499
0.913556312156677 0.281637983519775
0.950098524642944 0.281678779291489
0.986640737129212 0.28141797688849
1.02318294961548 0.282535649105308
1.05972516210175 0.282393353189139
1.09626737458801 0.281295719723527
1.13280958707428 0.280756173377816
1.16935179956055 0.280545704720525
1.20589401204681 0.280570882953384
1.24243622453308 0.280955118090337
1.27897843701935 0.280155878918556
1.31552064950562 0.280409001149788
1.35206286199188 0.28086624681673
1.38860507447815 0.28257066163515
1.42514728696442 0.282951044314488
1.46168949945068 0.28367383820919
1.49823171193695 0.283442160405628
1.53477392442322 0.283141279147099
1.57131613690949 0.283448891904245
1.60785834939575 0.283617511659698
1.64440056188202 0.283524761770266
1.68094277436829 0.282745754321403
1.71748498685455 0.282713197420216
1.75402719934082 0.282679759719554
1.79056941182709 0.282402431640139
1.82711162431335 0.282085282618501
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
1e-06 0.69
0.0365432124862671 0.349741119633487
0.0730854249725342 0.324056261166973
0.109627637458801 0.312944923970506
0.146169849945068 0.305885843558418
0.182712062431335 0.299713163885394
0.219254274917603 0.297126518927095
0.25579648740387 0.295861810609189
0.292338699890137 0.294365709233219
0.328880912376404 0.293234001274289
0.365423124862671 0.29132106082783
0.401965337348938 0.289779688286411
0.438507549835205 0.288341957713308
0.475049762321472 0.287207413312045
0.511591974807739 0.287219607007421
0.548134187294006 0.288914040506158
0.584676399780273 0.28834988239832
0.621218612266541 0.288354419766296
0.657760824752808 0.287870817211564
0.694303037239075 0.28778061664236
0.730845249725342 0.286439134183227
0.767387462211609 0.287928456929722
0.803929674697876 0.287169812163586
0.840471887184143 0.287182027344804
0.87701409967041 0.287698413941799
0.913556312156677 0.287319270433574
0.950098524642944 0.286855835542707
0.986640737129212 0.287355539242305
1.02318294961548 0.286789531447618
1.05972516210175 0.287409712117915
1.09626737458801 0.287211365968331
1.13280958707428 0.287127629387962
1.16935179956055 0.287858282321341
1.20589401204681 0.287540227075613
1.24243622453308 0.288293173674531
1.27897843701935 0.288725239270842
1.31552064950562 0.289400353649586
1.35206286199188 0.289332268346522
1.38860507447815 0.288968599358328
1.42514728696442 0.288666102598614
1.46168949945068 0.287996536478919
1.49823171193695 0.288408537890527
1.53477392442322 0.28797795822721
1.57131613690949 0.287789080263989
1.60785834939575 0.287570432055822
1.64440056188202 0.287889382114569
1.68094277436829 0.288373497843751
1.71748498685455 0.287697942912418
1.75402719934082 0.288074645352554
1.79056941182709 0.288115876751661
1.82711162431335 0.287920954589927
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
1e-06 0.69
0.0365432124862671 0.337261186604712
0.0730854249725342 0.303572650230337
0.109627637458801 0.286952491964419
0.146169849945068 0.274677858338111
0.182712062431335 0.268858354656641
0.219254274917603 0.263138614759733
0.25579648740387 0.258586138481794
0.292338699890137 0.255380514884201
0.328880912376404 0.249752778057282
0.365423124862671 0.25113963036402
0.401965337348938 0.247756688177781
0.438507549835205 0.245485474277539
0.475049762321472 0.241922991692425
0.511591974807739 0.240494127441958
0.548134187294006 0.23812794942193
0.584676399780273 0.238409927427233
0.621218612266541 0.237074630358317
0.657760824752808 0.236330441023949
0.694303037239075 0.234181108751859
0.730845249725342 0.233042295259412
0.767387462211609 0.233305868723053
0.803929674697876 0.232130852394934
0.840471887184143 0.232213951779222
0.87701409967041 0.231448031164298
0.913556312156677 0.23132026486961
0.950098524642944 0.231723411018934
0.986640737129212 0.231015433701819
1.02318294961548 0.230556840166755
1.05972516210175 0.230874330223414
1.09626737458801 0.22993932349831
1.13280958707428 0.229802039698637
1.16935179956055 0.230112638461748
1.20589401204681 0.230716131903478
1.24243622453308 0.230302465038063
1.27897843701935 0.230420211008323
1.31552064950562 0.230939634570194
1.35206286199188 0.231554678777786
1.38860507447815 0.231698164253523
1.42514728696442 0.231012829317918
1.46168949945068 0.230435468244222
1.49823171193695 0.230531969931028
1.53477392442322 0.230411125533458
1.57131613690949 0.231133032399692
1.60785834939575 0.23046261846195
1.64440056188202 0.23042162525227
1.68094277436829 0.229728086249039
1.71748498685455 0.230137391983026
1.75402719934082 0.230525340085735
1.79056941182709 0.230328217832581
1.82711162431335 0.230313360458669
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
1e-06 0.69
0.0365432124862671 0.272819228575206
0.0730854249725342 0.239912462968205
0.109627637458801 0.225387269942404
0.146169849945068 0.220738387418998
0.182712062431335 0.218523275153781
0.219254274917603 0.210943831134528
0.25579648740387 0.206607557543259
0.292338699890137 0.201951960672849
0.328880912376404 0.20037379839429
0.365423124862671 0.197266301162616
0.401965337348938 0.19311577598029
0.438507549835205 0.192697587096514
0.475049762321472 0.191327680840168
0.511591974807739 0.190729411057023
0.548134187294006 0.190435747961756
0.584676399780273 0.188984056480429
0.621218612266541 0.188409782259709
0.657760824752808 0.189238597487295
0.694303037239075 0.188182284544292
0.730845249725342 0.187714836269431
0.767387462211609 0.186769368415917
0.803929674697876 0.186145225061599
0.840471887184143 0.186031556598126
0.87701409967041 0.185146998988031
0.913556312156677 0.18446556286675
0.950098524642944 0.183480149471668
0.986640737129212 0.183538053602144
1.02318294961548 0.182728374136264
1.05972516210175 0.182073957057938
1.09626737458801 0.182530604932933
1.13280958707428 0.182418633844319
1.16935179956055 0.181682621127344
1.20589401204681 0.181405482010298
1.24243622453308 0.180531537461206
1.27897843701935 0.180189658368313
1.31552064950562 0.180455337950475
1.35206286199188 0.18048633211581
1.38860507447815 0.179972396398657
1.42514728696442 0.179560190293657
1.46168949945068 0.179390384087699
1.49823171193695 0.180064280564042
1.53477392442322 0.180213537462433
1.57131613690949 0.179994290540479
1.60785834939575 0.179872853551116
1.64440056188202 0.179251258122364
1.68094277436829 0.179112820444108
1.71748498685455 0.178862842533736
1.75402719934082 0.179119533534612
1.79056941182709 0.178891814718547
1.82711162431335 0.178472799139501
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
1e-06 0.69
0.0365432124862671 0.344829851595545
0.0730854249725342 0.303852203706657
0.109627637458801 0.285287748457376
0.146169849945068 0.273742727168523
0.182712062431335 0.265117066699005
0.219254274917603 0.259593325488231
0.25579648740387 0.252926989002802
0.292338699890137 0.250234657088917
0.328880912376404 0.246909235092064
0.365423124862671 0.243750160741305
0.401965337348938 0.241494762955982
0.438507549835205 0.239733885405874
0.475049762321472 0.237970832893088
0.511591974807739 0.236560791633407
0.548134187294006 0.234967194846609
0.584676399780273 0.234262056618981
0.621218612266541 0.231675347918137
0.657760824752808 0.230811258927269
0.694303037239075 0.230557535339692
0.730845249725342 0.229650471336956
0.767387462211609 0.229595497777818
0.803929674697876 0.231092596642803
0.840471887184143 0.23109913401068
0.87701409967041 0.231271902139893
0.913556312156677 0.231489530829753
0.950098524642944 0.230396283224236
0.986640737129212 0.23027916337761
1.02318294961548 0.229506958227986
1.05972516210175 0.229369003958892
1.09626737458801 0.228898914821886
1.13280958707428 0.228640888295525
1.16935179956055 0.228150357821093
1.20589401204681 0.227396869181874
1.24243622453308 0.226949238663369
1.27897843701935 0.227028348084857
1.31552064950562 0.227996128821747
1.35206286199188 0.228015838988583
1.38860507447815 0.228209847751415
1.42514728696442 0.22775139891175
1.46168949945068 0.227590591823853
1.49823171193695 0.227337890291555
1.53477392442322 0.227232360452302
1.57131613690949 0.226984383742291
1.60785834939575 0.226829324760542
1.64440056188202 0.226223861751823
1.68094277436829 0.226295221334143
1.71748498685455 0.22645511674696
1.75402719934082 0.225801497588526
1.79056941182709 0.225105436775036
1.82711162431335 0.224557666697737
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
1e-06 0.69
0.0365432124862671 0.321180923363999
0.0730854249725342 0.305568421690401
0.109627637458801 0.2963267355412
0.146169849945068 0.292929433507497
0.182712062431335 0.289574601798219
0.219254274917603 0.288272899156335
0.25579648740387 0.284552516221068
0.292338699890137 0.279175384783825
0.328880912376404 0.274998395759571
0.365423124862671 0.270603322171062
0.401965337348938 0.267691746780494
0.438507549835205 0.265229132502635
0.475049762321472 0.264450214923784
0.511591974807739 0.26364752709054
0.548134187294006 0.263506654283134
0.584676399780273 0.263435696900794
0.621218612266541 0.263383867792006
0.657760824752808 0.262836881203699
0.694303037239075 0.262787976379456
0.730845249725342 0.262113922623895
0.767387462211609 0.259885640564334
0.803929674697876 0.258808981838367
0.840471887184143 0.258723696522656
0.87701409967041 0.258889967144522
0.913556312156677 0.258850087422668
0.950098524642944 0.258165495064979
0.986640737129212 0.257071022849017
1.02318294961548 0.257309115792297
1.05972516210175 0.25828026209722
1.09626737458801 0.255962027857161
1.13280958707428 0.25648065934723
1.16935179956055 0.257170949053154
1.20589401204681 0.257734051380417
1.24243622453308 0.257602399907069
1.27897843701935 0.257865893421726
1.31552064950562 0.257575230205057
1.35206286199188 0.256969961327553
1.38860507447815 0.256404072461922
1.42514728696442 0.256687067910319
1.46168949945068 0.255829342717925
1.49823171193695 0.256320089740554
1.53477392442322 0.256664766965544
1.57131613690949 0.256654778985387
1.60785834939575 0.256361551823116
1.64440056188202 0.256247782251913
1.68094277436829 0.256213999307059
1.71748498685455 0.256479459317594
1.75402719934082 0.256866831259583
1.79056941182709 0.256480985188528
1.82711162431335 0.255781936638211
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
1e-06 0.69
0.0365432124862671 0.352550187567101
0.0730854249725342 0.336121732974598
0.109627637458801 0.320060915094523
0.146169849945068 0.313453554635536
0.182712062431335 0.308168082560814
0.219254274917603 0.30295477087517
0.25579648740387 0.301298531872338
0.292338699890137 0.301097657460771
0.328880912376404 0.301844479009047
0.365423124862671 0.300052162662028
0.401965337348938 0.297444227305117
0.438507549835205 0.295095547382689
0.475049762321472 0.292932327553657
0.511591974807739 0.291758367480427
0.548134187294006 0.291140258408284
0.584676399780273 0.290237950198635
0.621218612266541 0.29049646044331
0.657760824752808 0.290271269041019
0.694303037239075 0.290570193068971
0.730845249725342 0.291183622484878
0.767387462211609 0.290511562630133
0.803929674697876 0.290402558157907
0.840471887184143 0.289488632264728
0.87701409967041 0.288636798479382
0.913556312156677 0.287768006936921
0.950098524642944 0.28824429203335
0.986640737129212 0.286739693327772
1.02318294961548 0.285093788965541
1.05972516210175 0.285561772033917
1.09626737458801 0.285872761508199
1.13280958707428 0.286045978900103
1.16935179956055 0.284892754009348
1.20589401204681 0.28485994015365
1.24243622453308 0.28463062226653
1.27897843701935 0.284211602556599
1.31552064950562 0.283617880872544
1.35206286199188 0.283374234773452
1.38860507447815 0.283227984074072
1.42514728696442 0.282764451502928
1.46168949945068 0.28199017472391
1.49823171193695 0.282113278058913
1.53477392442322 0.282268713873739
1.57131613690949 0.28283259351304
1.60785834939575 0.282405169099343
1.64440056188202 0.282194312349608
1.68094277436829 0.282419424867113
1.71748498685455 0.28223752579044
1.75402719934082 0.282467084453286
1.79056941182709 0.281911944690324
1.82711162431335 0.281367095950158
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
1e-06 0.69
0.0365432124862671 0.359872425161339
0.0730854249725342 0.32752380047406
0.109627637458801 0.316568077424574
0.146169849945068 0.310263287765948
0.182712062431335 0.309104504981196
0.219254274917603 0.301866832275662
0.25579648740387 0.297005060384921
0.292338699890137 0.297293443752464
0.328880912376404 0.297691691092526
0.365423124862671 0.296351670878669
0.401965337348938 0.293864598604479
0.438507549835205 0.292643703532194
0.475049762321472 0.290438451795897
0.511591974807739 0.289679103344202
0.548134187294006 0.289076648570027
0.584676399780273 0.288031720124627
0.621218612266541 0.288217987728459
0.657760824752808 0.289359691860512
0.694303037239075 0.289441829108263
0.730845249725342 0.287887983392093
0.767387462211609 0.287900381372714
0.803929674697876 0.288052952144998
0.840471887184143 0.287152371610136
0.87701409967041 0.286386684127863
0.913556312156677 0.285918406006906
0.950098524642944 0.286340869389959
0.986640737129212 0.285393380748502
1.02318294961548 0.285575431944532
1.05972516210175 0.285460254813848
1.09626737458801 0.285418452117981
1.13280958707428 0.284051045565271
1.16935179956055 0.283922544810612
1.20589401204681 0.284049126100463
1.24243622453308 0.284077310295377
1.27897843701935 0.283648734098694
1.31552064950562 0.283467315360752
1.35206286199188 0.283680636859637
1.38860507447815 0.283373011709966
1.42514728696442 0.282903990696023
1.46168949945068 0.282818423921691
1.49823171193695 0.282779352446499
1.53477392442322 0.283461738157134
1.57131613690949 0.284286884732344
1.60785834939575 0.283646569172179
1.64440056188202 0.284206258952004
1.68094277436829 0.283911634916452
1.71748498685455 0.283762424427543
1.75402719934082 0.283382525463635
1.79056941182709 0.2833417266256
1.82711162431335 0.283159882223765
};
\addplot [semithick, darkorange25512714, opacity=0.1, forget plot]
table {%
1e-06 0.69
3.29169432170487 0.345224191238311
6.58338764340973 0.340608967727712
9.87508096511459 0.339062556640178
13.1667742868195 0.331735355521708
16.4584676085243 0.328538667247209
19.7501609302292 0.323494648742762
23.0418542519341 0.321922892278549
26.3335475736389 0.320034044356131
29.6252408953438 0.317140444840062
32.9169342170486 0.315103165053925
36.2086275387535 0.311961642979505
39.5003208604584 0.31025794543105
42.7920141821632 0.310057106733144
46.0837075038681 0.30830789417738
49.375400825573 0.307459872264915
52.6670941472778 0.30734828276812
55.9587874689827 0.305215855493361
59.2504807906875 0.304464790413268
62.5421741123924 0.303702082715065
65.8338674340973 0.300137220160597
69.1255607558022 0.298621717921901
72.417254077507 0.296889706308833
75.7089473992119 0.295476392873882
79.0006407209167 0.293693673580506
82.2923340426216 0.292195652734436
85.5840273643265 0.291737920464412
88.8757206860313 0.289666510866238
92.1674140077362 0.287773259866318
95.4591073294411 0.287350111870885
98.7508006511459 0.287608926927918
102.042493972851 0.287647310949081
105.334187294556 0.286577367484811
108.625880616261 0.286170794644805
111.917573937965 0.286340102438215
115.20926725967 0.284664253552722
118.500960581375 0.280520206336735
121.79265390308 0.279507907229056
125.084347224785 0.277984853679963
128.37604054649 0.27769697220316
131.667733868195 0.276255649136507
134.959427189899 0.274702817863316
138.251120511604 0.275808498015102
141.542813833309 0.274086373082297
144.834507155014 0.27315018236606
148.126200476719 0.27120371470603
151.417893798424 0.270324348033786
154.709587120129 0.268897218727996
158.001280441834 0.269690834605812
161.292973763538 0.269963637754571
164.584667085243 0.270115321206461
};
\addplot [semithick, darkorange25512714, opacity=0.1, forget plot]
table {%
1e-06 0.69
3.29169432170487 0.361281925794059
6.58338764340973 0.355149642377775
9.87508096511459 0.352445253212883
13.1667742868195 0.347807228540022
16.4584676085243 0.344953095663373
19.7501609302292 0.34321547046956
23.0418542519341 0.340296731987309
26.3335475736389 0.337623792474845
29.6252408953438 0.337198189001761
32.9169342170486 0.335142326980306
36.2086275387535 0.332892166433895
39.5003208604584 0.332782524785003
42.7920141821632 0.33031747140566
46.0837075038681 0.327395903913301
49.375400825573 0.326098659618404
52.6670941472778 0.325107722304202
55.9587874689827 0.322856122737514
59.2504807906875 0.322690486518698
62.5421741123924 0.322237159251161
65.8338674340973 0.320723495796048
69.1255607558022 0.321464240797433
72.417254077507 0.319757027428643
75.7089473992119 0.317720182015785
79.0006407209167 0.316637208696991
82.2923340426216 0.315644967856368
85.5840273643265 0.314017626000485
88.8757206860313 0.312414247713824
92.1674140077362 0.309466600447634
95.4591073294411 0.308860955282812
98.7508006511459 0.308522403137527
102.042493972851 0.305852903317654
105.334187294556 0.304453796165555
108.625880616261 0.305339764927364
111.917573937965 0.306426097100656
115.20926725967 0.306431329385525
118.500960581375 0.30461860706987
121.79265390308 0.303518690152328
125.084347224785 0.301293784953341
128.37604054649 0.299964249536903
131.667733868195 0.301573422765814
134.959427189899 0.30042246301195
138.251120511604 0.300408004237309
141.542813833309 0.301001350363465
144.834507155014 0.299156965699919
148.126200476719 0.297669411416765
151.417893798424 0.296478319143957
154.709587120129 0.293452057013922
158.001280441834 0.294690672785801
161.292973763538 0.29485501175547
164.584667085243 0.291862670666496
};
\addplot [semithick, darkorange25512714, opacity=0.1, forget plot]
table {%
1e-06 0.69
3.29169432170487 0.342105041053853
6.58338764340973 0.337752063162328
9.87508096511459 0.334952761673551
13.1667742868195 0.33083665096492
16.4584676085243 0.327633320330608
19.7501609302292 0.325641983683522
23.0418542519341 0.324376460591424
26.3335475736389 0.322452800766678
29.6252408953438 0.320640604584932
32.9169342170486 0.318631404755737
36.2086275387535 0.318939548375602
39.5003208604584 0.317780123060713
42.7920141821632 0.315855950996157
46.0837075038681 0.314661132151001
49.375400825573 0.313844841796901
52.6670941472778 0.31355088537589
55.9587874689827 0.311494620788081
59.2504807906875 0.309428752699401
62.5421741123924 0.30912592376485
65.8338674340973 0.310470737106831
69.1255607558022 0.308730411840509
72.417254077507 0.307262091304834
75.7089473992119 0.306667110428567
79.0006407209167 0.305988403466545
82.2923340426216 0.306215814676446
85.5840273643265 0.305015819466575
88.8757206860313 0.303304659093111
92.1674140077362 0.30460989572133
95.4591073294411 0.302130142674765
98.7508006511459 0.301616846612697
102.042493972851 0.301867306617649
105.334187294556 0.300591177930906
108.625880616261 0.299508899116686
111.917573937965 0.29970349437466
115.20926725967 0.297681925486653
118.500960581375 0.297185665238848
121.79265390308 0.295053387455552
125.084347224785 0.295454190724942
128.37604054649 0.294715069494325
131.667733868195 0.295011814937452
134.959427189899 0.293820365135562
138.251120511604 0.293538426118467
141.542813833309 0.292758732175639
144.834507155014 0.291914768275351
148.126200476719 0.290255902935368
151.417893798424 0.290269047861006
154.709587120129 0.290128533827535
158.001280441834 0.289054070827927
161.292973763538 0.287671678924928
164.584667085243 0.286438854246535
};
\addplot [semithick, darkorange25512714, opacity=0.1, forget plot]
table {%
1e-06 0.69
3.29169432170487 0.335998559131705
6.58338764340973 0.333200799877549
9.87508096511459 0.330134330510355
13.1667742868195 0.327864514999834
16.4584676085243 0.324862779317467
19.7501609302292 0.323090314517049
23.0418542519341 0.319550123182844
26.3335475736389 0.31816931001219
29.6252408953438 0.316994839498282
32.9169342170486 0.315047694230747
36.2086275387535 0.314287554911288
39.5003208604584 0.31305087754676
42.7920141821632 0.310753306460391
46.0837075038681 0.309269973097868
49.375400825573 0.308423261655784
52.6670941472778 0.306726123843199
55.9587874689827 0.305801650709554
59.2504807906875 0.305856748120851
62.5421741123924 0.304083521510252
65.8338674340973 0.303764135705373
69.1255607558022 0.303182599385004
72.417254077507 0.303577648652089
75.7089473992119 0.302528276811396
79.0006407209167 0.302732716887247
82.2923340426216 0.301140731167603
85.5840273643265 0.30143806527345
88.8757206860313 0.301465112948003
92.1674140077362 0.301575915160077
95.4591073294411 0.301339376245207
98.7508006511459 0.299652606942911
102.042493972851 0.297699806408679
105.334187294556 0.297941835847617
108.625880616261 0.295062101747623
111.917573937965 0.294589194693896
115.20926725967 0.295667014502518
118.500960581375 0.294833716122372
121.79265390308 0.294605866911484
125.084347224785 0.293924839266835
128.37604054649 0.295079471013406
131.667733868195 0.294683499634907
134.959427189899 0.294290023503749
138.251120511604 0.293751707434438
141.542813833309 0.293700444822201
144.834507155014 0.293931517712949
148.126200476719 0.29315042863461
151.417893798424 0.29135908975374
154.709587120129 0.291731122355606
158.001280441834 0.2915602916679
161.292973763538 0.290337810329183
164.584667085243 0.290542039374573
};
\addplot [semithick, darkorange25512714, opacity=0.1, forget plot]
table {%
1e-06 0.69
3.29169432170487 0.343528010591166
6.58338764340973 0.337701653956523
9.87508096511459 0.330625836221183
13.1667742868195 0.325022384327955
16.4584676085243 0.321396603055619
19.7501609302292 0.315980359351917
23.0418542519341 0.311733489795073
26.3335475736389 0.308089653917826
29.6252408953438 0.304572517719737
32.9169342170486 0.302715396490478
36.2086275387535 0.300086855819847
39.5003208604584 0.297129643109026
42.7920141821632 0.293455295527893
46.0837075038681 0.293109344387782
49.375400825573 0.290887231348286
52.6670941472778 0.286077992657014
55.9587874689827 0.286588111153284
59.2504807906875 0.284765375475917
62.5421741123924 0.281472428708759
65.8338674340973 0.278902853275481
69.1255607558022 0.276516766019615
72.417254077507 0.275692075772136
75.7089473992119 0.275480240596579
79.0006407209167 0.27358168751289
82.2923340426216 0.272168789713684
85.5840273643265 0.271124280732254
88.8757206860313 0.270669797293148
92.1674140077362 0.269398275662092
95.4591073294411 0.26685843060547
98.7508006511459 0.268200910951631
102.042493972851 0.268197540084899
105.334187294556 0.266566554391919
108.625880616261 0.264578194564935
111.917573937965 0.26373911650582
115.20926725967 0.261366779271591
118.500960581375 0.259086196445608
121.79265390308 0.259177216516093
125.084347224785 0.255718447256509
128.37604054649 0.255065530054129
131.667733868195 0.253097950852455
134.959427189899 0.251208572857493
138.251120511604 0.250638660275377
141.542813833309 0.250352891892895
144.834507155014 0.25072762967358
148.126200476719 0.251037886584842
151.417893798424 0.251197427156077
154.709587120129 0.250398626355251
158.001280441834 0.25265947867127
161.292973763538 0.250882090459768
164.584667085243 0.250785907061785
};
\addplot [semithick, darkorange25512714, opacity=0.1, forget plot]
table {%
1e-06 0.69
3.29169432170487 0.278768618231649
6.58338764340973 0.273790848574481
9.87508096511459 0.266296451653975
13.1667742868195 0.262022912670105
16.4584676085243 0.258948403499742
19.7501609302292 0.256766683000965
23.0418542519341 0.254723659924155
26.3335475736389 0.250537314055696
29.6252408953438 0.247448532966695
32.9169342170486 0.243873547229395
36.2086275387535 0.239804851604396
39.5003208604584 0.238840548300892
42.7920141821632 0.236114450359976
46.0837075038681 0.232629831846827
49.375400825573 0.23044237853792
52.6670941472778 0.228493744301751
55.9587874689827 0.228463657794069
59.2504807906875 0.224867927908327
62.5421741123924 0.221794001369724
65.8338674340973 0.221435929792824
69.1255607558022 0.220022077125687
72.417254077507 0.218361072151161
75.7089473992119 0.216996912155176
79.0006407209167 0.215659722063686
82.2923340426216 0.213340850882221
85.5840273643265 0.212392616898904
88.8757206860313 0.210539730209782
92.1674140077362 0.208933697246477
95.4591073294411 0.206504468643662
98.7508006511459 0.204636139873202
102.042493972851 0.203715678021422
105.334187294556 0.202077863835469
108.625880616261 0.201969227669106
111.917573937965 0.202096744162829
115.20926725967 0.202365442153136
118.500960581375 0.201968635091389
121.79265390308 0.20097491011111
125.084347224785 0.198054090020885
128.37604054649 0.196109262558094
131.667733868195 0.195887532369655
134.959427189899 0.195509469327077
138.251120511604 0.194493017471587
141.542813833309 0.192606170001071
144.834507155014 0.192160047810629
148.126200476719 0.190732858725547
151.417893798424 0.189310148640021
154.709587120129 0.189464827993432
158.001280441834 0.190323611071385
161.292973763538 0.189538277245554
164.584667085243 0.189266125400074
};
\addplot [semithick, darkorange25512714, opacity=0.1, forget plot]
table {%
1e-06 0.69
3.29169432170487 0.328519434363263
6.58338764340973 0.321549630513637
9.87508096511459 0.315660858158692
13.1667742868195 0.311583408265445
16.4584676085243 0.307260399411457
19.7501609302292 0.304782334324583
23.0418542519341 0.300518178624219
26.3335475736389 0.297062555779134
29.6252408953438 0.293545908792148
32.9169342170486 0.289051237159127
36.2086275387535 0.287183934362984
39.5003208604584 0.28324676665782
42.7920141821632 0.280807629430889
46.0837075038681 0.278089911870261
49.375400825573 0.275458078872301
52.6670941472778 0.273928785493362
55.9587874689827 0.271146737248754
59.2504807906875 0.269166060274522
62.5421741123924 0.26746233873876
65.8338674340973 0.267383881982752
69.1255607558022 0.264237680731547
72.417254077507 0.262774238013225
75.7089473992119 0.260133762969683
79.0006407209167 0.259299111319502
82.2923340426216 0.258429984651014
85.5840273643265 0.256770095575499
88.8757206860313 0.256369779237008
92.1674140077362 0.256228866732423
95.4591073294411 0.254257672174964
98.7508006511459 0.254423307747224
102.042493972851 0.252805550349753
105.334187294556 0.252696652994108
108.625880616261 0.251609980771984
111.917573937965 0.249990425652273
115.20926725967 0.249219860312373
118.500960581375 0.247445641530857
121.79265390308 0.247188757820478
125.084347224785 0.246136300921661
128.37604054649 0.245027630730816
131.667733868195 0.24517602076124
134.959427189899 0.244090220691824
138.251120511604 0.244354877876655
141.542813833309 0.243776436724015
144.834507155014 0.243991731788954
148.126200476719 0.242578807333946
151.417893798424 0.242649808211277
154.709587120129 0.24084495988604
158.001280441834 0.241117489222665
161.292973763538 0.238545286651113
164.584667085243 0.237615138327068
};
\addplot [semithick, darkorange25512714, opacity=0.1, forget plot]
table {%
1e-06 0.69
3.29169432170487 0.331302876656179
6.58338764340973 0.324569587016196
9.87508096511459 0.319624855179455
13.1667742868195 0.315120664388518
16.4584676085243 0.313232364981284
19.7501609302292 0.31142804070544
23.0418542519341 0.308692631849182
26.3335475736389 0.305020073494291
29.6252408953438 0.303675389774319
32.9169342170486 0.302067081093614
36.2086275387535 0.298411051630197
39.5003208604584 0.294821549125484
42.7920141821632 0.294576225196401
46.0837075038681 0.292207482152242
49.375400825573 0.290897817367826
52.6670941472778 0.289298148379914
55.9587874689827 0.285979962932268
59.2504807906875 0.28431406868618
62.5421741123924 0.283697722173822
65.8338674340973 0.282271099479343
69.1255607558022 0.281543187730958
72.417254077507 0.279910597396784
75.7089473992119 0.278382500548734
79.0006407209167 0.278059095757202
82.2923340426216 0.277173512875728
85.5840273643265 0.27539884316099
88.8757206860313 0.274439542679534
92.1674140077362 0.274318818852305
95.4591073294411 0.272920759413
98.7508006511459 0.271535379399949
102.042493972851 0.269791314120022
105.334187294556 0.26884462069621
108.625880616261 0.269868667701824
111.917573937965 0.270213364522859
115.20926725967 0.269527352235124
118.500960581375 0.268414932895825
121.79265390308 0.267892522041355
125.084347224785 0.267903483430185
128.37604054649 0.267363614987163
131.667733868195 0.266382524540348
134.959427189899 0.266492008517771
138.251120511604 0.266904189945135
141.542813833309 0.266500424088725
144.834507155014 0.266644735205763
148.126200476719 0.2661787699398
151.417893798424 0.267228675783288
154.709587120129 0.266101197783189
158.001280441834 0.265129341043091
161.292973763538 0.262328667039535
164.584667085243 0.263605717334655
};
\addplot [semithick, darkorange25512714, opacity=0.1, forget plot]
table {%
1e-06 0.69
3.29169432170487 0.334438117472928
6.58338764340973 0.332749649914629
9.87508096511459 0.327019202302657
13.1667742868195 0.325925018691182
16.4584676085243 0.322524074682295
19.7501609302292 0.321310868190609
23.0418542519341 0.321564000200729
26.3335475736389 0.319917021450959
29.6252408953438 0.318119580196927
32.9169342170486 0.317400721803429
36.2086275387535 0.31696117698691
39.5003208604584 0.315835871601872
42.7920141821632 0.313249298171721
46.0837075038681 0.311343088159682
49.375400825573 0.31274522405192
52.6670941472778 0.313226529105447
55.9587874689827 0.312311787837951
59.2504807906875 0.309765566103136
62.5421741123924 0.307768174541905
65.8338674340973 0.306152767522552
69.1255607558022 0.304904547427216
72.417254077507 0.304142531838418
75.7089473992119 0.303383185106641
79.0006407209167 0.302951828919975
82.2923340426216 0.301974213604993
85.5840273643265 0.299307764304924
88.8757206860313 0.299302898787455
92.1674140077362 0.298121281412278
95.4591073294411 0.298209751511873
98.7508006511459 0.298462350368742
102.042493972851 0.297726318635877
105.334187294556 0.295970484638256
108.625880616261 0.294185017127495
111.917573937965 0.292578729770755
115.20926725967 0.291925768837752
118.500960581375 0.291983226016252
121.79265390308 0.292136538529368
125.084347224785 0.293190904284009
128.37604054649 0.292460706095923
131.667733868195 0.294485430179461
134.959427189899 0.295780011803942
138.251120511604 0.295953599344472
141.542813833309 0.297135829261357
144.834507155014 0.295816963093845
148.126200476719 0.295280749463131
151.417893798424 0.294698972185461
154.709587120129 0.294976967335669
158.001280441834 0.294029303745964
161.292973763538 0.293107933006391
164.584667085243 0.2937088887983
};
\addplot [semithick, darkorange25512714, opacity=0.1, forget plot]
table {%
1e-06 0.69
3.29169432170487 0.35834131194661
6.58338764340973 0.351940664416196
9.87508096511459 0.348819695860943
13.1667742868195 0.344648650646474
16.4584676085243 0.342524548617869
19.7501609302292 0.339903788603284
23.0418542519341 0.336013967204063
26.3335475736389 0.334450004980049
29.6252408953438 0.331385916090823
32.9169342170486 0.328419185542604
36.2086275387535 0.325106915268974
39.5003208604584 0.322012138524712
42.7920141821632 0.320781004404049
46.0837075038681 0.320970866148446
49.375400825573 0.319332347573334
52.6670941472778 0.318017108257811
55.9587874689827 0.316862976325346
59.2504807906875 0.314423998271972
62.5421741123924 0.313280222747777
65.8338674340973 0.310926005355259
69.1255607558022 0.309874434739406
72.417254077507 0.30854092311455
75.7089473992119 0.308056609107119
79.0006407209167 0.307579058615874
82.2923340426216 0.307592985415403
85.5840273643265 0.306934230309201
88.8757206860313 0.304769019453141
92.1674140077362 0.305318297130447
95.4591073294411 0.305809183673919
98.7508006511459 0.304989795205993
102.042493972851 0.30282326312363
105.334187294556 0.301223171661457
108.625880616261 0.300545259496402
111.917573937965 0.302066688481631
115.20926725967 0.302005472260842
118.500960581375 0.301863560541418
121.79265390308 0.300013616324979
125.084347224785 0.299608656858784
128.37604054649 0.299286489319981
131.667733868195 0.299178259581701
134.959427189899 0.298756685326451
138.251120511604 0.297607664582537
141.542813833309 0.296451115638776
144.834507155014 0.29537560705775
148.126200476719 0.29562629413629
151.417893798424 0.295427219287873
154.709587120129 0.296506743740518
158.001280441834 0.296159979375189
161.292973763538 0.295471495178287
164.584667085243 0.29299445363046
};
\end{axis}

\end{tikzpicture}

